Traceable mixnets

We introduce the notion of \emph{traceable mixnets}. In a traditional mixnet, multiple mix-servers jointly permute and decrypt a list of ciphertexts to produce a list of plaintexts, along with a proof of correctness, such that the association between individual ciphertexts and plaintexts remains completely hidden. However, in many applications, the privacy-utility tradeoff requires answering some specific queries about this association, without revealing any information beyond the query result. We consider queries of the following types: a) given a ciphertext in the mixnet input list, whether it encrypts one of a given subset of plaintexts in the output list, and b) given a plaintext in the mixnet output list, whether it is a decryption of one of a given subset of ciphertexts in the input list. Traceable mixnets allow the mix-servers to jointly prove answers to the above queries to a querier such that neither the querier nor a threshold number of mix-servers learn any information beyond the query result. Further, if the querier is not corrupted, the corrupted mix-servers do not even learn the query result. We first comprehensively formalise these security properties of traceable mixnets and then propose a construction of traceable mixnets using novel distributed zero-knowledge proofs (ZKPs) of set membership and of a statement we call reverse set membership. Although set membership has been studied in the single-prover setting, the main challenge in our distributed setting lies in making sure that none of the mix-servers learn the association between ciphertexts and plaintexts during the proof. We implement our distributed ZKPs and show that they are faster than state-of-the-art by at least one order of magnitude.

==> (inline-0) <==
\begin{tabular}{l|l}
		\multicolumn{2}{l}{$E_1(1^{\lambda}, k^*, i_0, i_1, b):$} \\
		\hline

		% left column	
		\begin{tabular}[t]{ll}
			\multicolumn{2}{l}{\mycomment{\emph{\textbf{Keygen:}}}} \\
			$E$:                      & $\pkepk{k^*}, \pkesk{k^*} \leftarrow \pkeg(1^{\lambda})$ \\
			$E \leftrightarrow \adv$: & $\thegpk, \thegsk{k^*} \leftarrow \thegg(1^{\lambda}, (\mixer{k}^{\adv})_{k \neq k^*})$ \\
			$E \leftrightarrow \adv$: & $\thezpk, \thezsk{k^*} \leftarrow \thezg(1^{\lambda}, (\mixer{k}^{\adv})_{k \neq k^*})$ \\
			$E \rightarrow \adv$:     & $\pkepk{k^*}, \thegpk, \thezpk$ \\
			$\adv \rightarrow E$:     & $(\pkepk{k})_{k \neq k^*}$ \\
			$\adv \rightarrow E$:     & $v_0,v_1, (\vc{c}{i})_{i \in [n] \setminus \{i_0,i_1\}}$ \\
			$E$:                      & \textbf{if} $(b=0)$ \textbf{then} $(\vc{v}{i_0},\vc{v}{i_1}) := (v_0,v_1)$ \textbf{else} $(\vc{v}{i_0},\vc{v}{i_1}) := (v_1,v_0)$ \\
			\multicolumn{2}{l}{\mycomment{\emph{\textbf{Enc calls for $i_0,i_1$:}}}} \\ 
			$E$:                      & \textbf{for $i \in \{i_0,i_1\}$:} \\
			                          & \quad $\vc{\epsilon}{i} \leftarrow \theze(\thezpk, \vc{v}{i})$ \\
									  & \quad $\vc{r}{i} \xleftarrow{\$} \Zq$; $\vc{\gamma}{i} \leftarrow g_1^{\vc{v}{i}}h_1^{\vc{r}{i}}$; \dbox{$\vc{\pokcomm}{i} \leftarrow \nizkpk{(\vc{v}{i},\vc{r}{i})}{\vc{\gamma}{i} = g_1^{\vc{v}{i}}h_1^{\vc{r}{i}}}$} \\
									  & \quad $\vc{\epsilon}{r_{i}} \leftarrow \theze(\thezpk, \vc{r}{i})$ \\
									  & \quad $(\vcs{v}{i}{k})_{k \in [m]} \leftarrow \sharealg_{m,m}(\vc{v}{i})$; $(\vcs{r}{i}{k})_{k \in [m]} \leftarrow \sharealg_{m,m}(\vc{r}{i})$ \\
									  & \quad $(\vcs{\mathsf{ev}}{i}{k})_{k \in [m]} \leftarrow (\pkee(\pkepk{k}, \vcs{v}{i}{k}))_{k \in [m]}$ \\	
									  & \quad $(\vcs{\mathsf{er}}{i}{k})_{k \in [m]} \leftarrow (\pkee(\pkepk{k}, \vcs{r}{i}{k}))_{k \in [m]}$ \\
			$E \rightarrow \adv$:     & \quad $\vc{c}{i} := (\vc{\epsilon}{i}, \vc{\gamma}{i}, (\vcs{\mathsf{ev}}{i}{k},\vcs{\mathsf{er}}{i}{k})_{k \in [m]}, \vc{\pokcomm}{i}, \vc{\epsilon}{r_{i}})$ \\
			                          & \textbf{endfor} \\
			\multicolumn{2}{l}{\mycomment{\emph{\textbf{Mix:}}}} \\ 
			$E$:                      & $\permfunc{k^*} \xleftarrow{\$} \perm{n}$ \\
			$\adv \rightarrow E$:     & $\vs{\epsilon}{k^*-1}:=(\vcs{\epsilon}{i}{k^*-1})_{i \in [n]}$ \\
			$E$:	                  & $\vs{\epsilon}{k^*} \leftarrow \thezre(\thezpk, \vs{\epsilon}{k^*-1})$ \\
			$E \rightarrow \adv$:	  & $\vs{\epsilon}{k^*} \leftarrow (\vs{\epsilon}{k^*}_{\permfunc{k^*}(1)}, \dots, \vs{\epsilon}{k^*}_{\permfunc{k^*}(n)})$ \\
			$\adv \rightarrow E$:     & $\ve{\epsilon}'$ \\
			$\adv \leftrightarrow E$: & \textbf{for $j \in [n]$:} $\vc{v}{j}' \leftarrow \thezd(\vc{\epsilon}{j}', \thezsk{k^*}, (\mixer{k}^{\adv})_{k \neq k^*})$ \\
									  & \textbf{for $i \in [n]$:} \\
									  & \quad $\vcs{v}{i}{k^*} \leftarrow \pked(\pkesk{k^*}, \vcs{\mathsf{ev}}{i}{k^*})$; $\vcs{r}{i}{k^*} \leftarrow \pked(\pkesk{k^*}, \vcs{\mathsf{er}}{i}{k^*})$ \\
			\multicolumn{2}{l}{\mycomment{\emph{\textbf{OTraceIn call:}}}} \\
			$\adv \rightarrow E$:     & $\otrin(I,J)$ \\
			$E$:                      & \textbf{assert} $v_0 \in \vc{v}{J}' \iff v_1 \in \vc{v}{J}'$\\
			$\adv \rightarrow E$:     & $y, \ve{\sigma'}, \ve{\epsilon}_{\sigma}'$ \mycomment{DB-SM call (repeat for $[n]\setminus J$)}\\
			$\adv \rightarrow E$:     & $\vs{\epsilon_{\sigma}}{k^*+1}$ \myminorcomment{shuffling} \\
			$E \rightarrow \adv$:     & $\vs{\epsilon_{\sigma}}{k^*} \leftarrow (\thegre(\thegpk, \vcs{\epsilon_{\sigma}}{{{\permfunc{k^*}}^{-1}(j)}}{k^*+1}))_{j \in [n]}$ \\
			$\adv \rightarrow E$:     & $\ve{\epsilon}_{\sigma}$ \\
			$E$:                      & $\share{\ve{b}}{k^*} \xleftarrow{\$} \Zq^n$ \myminorcomment{homomorphic blinding} \\
			$E \rightarrow \adv$:     & $\vs{\tilde{\epsilon}}{k^*}_{\sigma} \leftarrow \ve{\thegre}(\thegpk, \ve{\epsilon}^{\vs{b}{k^*}}_{\sigma})$ \\
			$\adv \rightarrow E$:     & $(\vs{\tilde{\epsilon}}{k}_{\sigma})_{k \neq k^*}$ \\
			$E$:                      & $\ve{\tilde{\epsilon}}_{\sigma} \leftarrow \vs{\tilde{\epsilon}}{k^*}_{\sigma} (\vs{\tilde{\epsilon}}{k}_{\sigma})_{k \neq k^*}$ \\
			$E \leftrightarrow \adv$: & $\ve{\tilde{\sigma}} \leftarrow \ve{\thegd}(\ve{\tilde{\epsilon}}_{\sigma}, \thegsk{k^*}, (\mixer{k}^{\adv})_{k \neq k^*})$ \myminorcomment{threshold decryption}\\
			$E$:                      & \textbf{for $i \in I$:} \myminorcomment{stage 2}\\
			$E \leftrightarrow \adv$: & \quad $\mathsf{DPK}((\ve{\gamma}_i, \vc{\tilde{\sigma}}{i}, y),p_{\mathsf{BB}_i},(\vcs{v}{i}{k^*}, \vcs{r}{i}{k^*}, \vcs{b}{i}{k^*}), (\mixer{k}^{\adv})_{k \neq k^*}, \querier^{\adv})$ \\
			                          & \quad \quad with $p_{\mathsf{BB}_i}:=(\ve{\gamma}_i = g_1^{\vc{v}{i}}h_1^{\vc{r}{i}} \wedge e(\vc{\tilde{\sigma}}{i}, y) = e(g_1, g_2)^{\vc{b}{i}} e(\vc{\tilde{\sigma}}{i}, g_2)^{-\vc{v}{i}})$ \\
			$E$:                      & \textbf{endfor} \\
		\end{tabular} &
	
		% right column
		\begin{tabular}[t]{ll}
			                          & \\
			\multicolumn{2}{l}{\mycomment{\emph{\textbf{OTraceOut call:}}}} \\
			$\adv \rightarrow E$:     & $\otrout(I,J)$ \\
			$E$:                      & \textbf{assert} $c_{i_0} \in \vc{c}{I} \iff c_{i_1} \in \vc{c}{I}$ \\
			$\adv \rightarrow E$:     & $y, (\ve{S}, \ve{c}, \ve{\hat{r}}), (\ve{\epsilon_S}, \ve{\epsilon_c}, \ve{\epsilon_{\hat{r}}})$ \mycomment{DB-RSM call (repeat for $[n]\setminus I$)} \\
			$E$:                      & $\ve{\epsilon}_{\mathsf{r}} \leftarrow \ve{\epsilon_{\hat{r}}} \ve{\epsilon}_r$ \\
			$\adv \rightarrow E$:     & $\vs{\epsilon_S}{k^*-1}, \vs{\epsilon_c}{k^*-1}, \vs{\epsilon_{\mathsf{r}}}{k^*-1}$ \myminorcomment{shuffling} \\
			$E \rightarrow \adv$:     & $\vs{\epsilon_S}{k^*} \leftarrow (\thegre(\thegpk, \vcs{\epsilon_S}{{\permfunc{k^*}(i)}}{k^*-1}))_{i \in [n]}$ \\
			$E \rightarrow \adv$:     & $\vs{\epsilon_c}{k^*} \leftarrow (\thezre(\thezpk, \vcs{\epsilon_c}{{\permfunc{k^*}(i)}}{k^*-1}))_{i \in [n]}$ \\
			$E \rightarrow \adv$:     & $\vs{\epsilon_{\mathsf{r}}}{k^*} \leftarrow (\thezre(\thezpk, \vcs{\epsilon_{\mathsf{r}}}{{\permfunc{k^*}(i)}}{k^*-1}))_{i \in [n]}$ \\
			$\adv \rightarrow E$:     & $\ve{\epsilon_S}', \ve{\epsilon_c}', \ve{\epsilon_{\mathsf{r}}}'$ \\
			$E$:                      & $(\vcs{b}{\ve{S}}{k^*}, \vcs{b}{\ve{c}}{k^*}, \vcs{b}{\ve{r}}{k^*}) \xleftarrow{\$} (\mathbb{Z}^{n}_{q} \times \mathbb{Z}^{n}_{q} \times \mathbb{Z}^{n}_{q})$ \myminorcomment{homomorphic blinding}\\
									  & $\vcs{\chi}{\ve{c}}{k^*}, \vcs{\chi}{\ve{r}}{k^*} \xleftarrow{\$} \mathbb{Z}_{q-1}^{n}$ \\
			$E \rightarrow \adv$:     & $(\vs{\epsilon}{k^*}_{\ve{bS}}, \vs{\epsilon}{k^*}_{\ve{bc}}, \vs{\epsilon}{k^*}_{\ve{br}}) \leftarrow (\ve\thege(\thegpk, g_1^{\vs{b}{k^*}_{\ve{S}}}),$ \\
									  & \quad $\ve\theze(\thezpk, \vcs{b}{\ve{c}}{k^*} + q\vcs{\chi}{\ve{c}}{k^*}), \ve\theze(\thezpk, \vcs{b}{\ve{r}}{k^*} + q\vcs{\chi}{\ve{r}}{k^*}))$ \\
			$\adv \rightarrow E$:     & $(\vs{\epsilon}{k}_{\ve{bS}}, \vs{\epsilon}{k}_{\ve{bc}}, \vs{\epsilon}{k}_{\ve{br}})_{k \neq k^*}$ \\
			$E$:                      & $(\ve{\tilde{\epsilon}_S}', \ve{\tilde{\epsilon}_c}', \ve{\tilde{\epsilon}_{\mathsf{r}}}') \leftarrow (\ve{\epsilon_S}' \prod\limits_{k \in [m]}        
										\vs{\epsilon}{k}_{\ve{bS}},  \ve{\epsilon_c}' \prod\limits_{k \in [m]} \vs{\epsilon}{k}_{\ve{bc}},\ve{\epsilon_{\mathsf{r}}}' \prod\limits_{k \in [m]} \vs{\epsilon}{k}_{\ve{br}})$ \\
			$E \leftrightarrow \adv$: & $\ve{\tilde{S}}' \leftarrow \ve\thegd(\ve{\tilde{\epsilon}_S}', \thegsk{k^*},  (\mixer{k})_{k \neq k^*})$ \myminorcomment{threshold decryption} \\
									  & $\ve{\tilde{c}}'' \leftarrow \ve\thezd(\ve{\tilde{\epsilon}_c}', \thezsk{k^*},  (\mixer{k})_{k \neq k^*})$ \\
									  & $\ve{\tilde{r}}'' \leftarrow  \ve\thezd(\ve{\tilde{\epsilon}_{\mathsf{r}}}', \thezsk{k^*},  (\mixer{k})_{k \neq k^*})$ \\
			$E$:                      & $\ve{\tilde{c}}' \leftarrow \ve{\tilde{c}}'' \ve{\bmod{\ q}}$; $\ve{\tilde{r}}' \leftarrow \ve{\tilde{r}}'' \ve{\bmod{\ q}}$ \\ 
			$E$:                      & $\mathfrak{h}_1 \leftarrow e(h_1, f_2)^{-1}$; $\mathfrak{h}_2 \leftarrow e(g_1, f_2)^{-1}$; $\mathfrak{h}_3 \leftarrow f_T$ \myminorcomment{stage 2} \\
			$E$:				      & \textbf{for $j \in J$:} \\
									  & \quad $\share{\delta}{k^*}_{0} \xleftarrow{\$} \Zq$; $(\share{\delta}{k^*}_{1},\share{\delta}{k^*}_{2}) \leftarrow (\mathsf{Mult}(\vcs{b}{\vc{S}{j}}{k^*}, \vcs{b}{\vc{c}{j}}{k^*}), \mathsf{Mult}(\share{\delta}{k^*}_{0}, \vcs{b}{\vc{c}{j}}{k^*}))$ \\
			$E \rightarrow \adv$:	  & \quad $\share{\mathfrak{z}}{k^*}_1 \leftarrow \mathfrak{h}_2^{\vcs{b_S}{j}{k^*}}\mathfrak{h}_3^{\share{\delta_{0}}{k^*}}$ \\
			$\adv \rightarrow E$:     & \quad $(\share{\mathfrak{z}}{k}_1)_{k \neq k^*}$ \\
			$E$:                      & \quad $\mathfrak{z}_1 \leftarrow \prod_{k \in [m]} \share{\mathfrak{z}}{k}_1$; $\mathfrak{z}_2 \leftarrow e(\vc{\tilde{S}}{j}', yf_2^{\vc{\tilde{c}}{j}'}) / e(f_1 g_1^{\vc{v}{j}'} h_1^{\vc{\tilde{r}}{j}'}, f_2)$ \\
									  & \quad $\mathfrak{g}_1 \leftarrow e(\vc{\tilde{S}}{j}', f_2)$; $\mathfrak{g}_2 \leftarrow e(g_1, yf_2^{\vc{\tilde{c}}{j}'})$ \\
			$E \leftrightarrow \adv$: & \quad $\mathsf{DPK}((\mathfrak{g}_1,\mathfrak{g}_2,\mathfrak{h}_1,\mathfrak{h}_2,\mathfrak{h}_3, \mathfrak{z}_1,\mathfrak{z}_2),p_{\mathsf{BBS+}_j},$ \\
			                          & \quad \enskip $(\vcs{b}{\vc{S}{j}}{k}, \vcs{b}{\vc{c}{j}}{k}, \vcs{b}{\vc{r}{j}}{k}, \share{\delta}{k}_0, \share{\delta}{k}_1, \share{\delta}{k}_2), (\mixer{k}^{\adv})_{k \neq k^*}, \querier^{\adv})$ \\
									  & \quad \quad with $p_{\mathsf{BBS+}_j}:=(\mathfrak{z}_1 = \mathfrak{h}_2^{\vc{b}{\vc{S}{j}}}\mathfrak{h}_3^{\delta_{0}} \wedge 1_{\GT} = \mathfrak{z}_1^{\vc{-b}{\vc{c}{j}}} \mathfrak{h}_2^{\delta_{1}} \mathfrak{h}_3^{\delta_{2}} \wedge$ \\
									  & \quad \quad  \enskip $\mathfrak{z}_2 = \mathfrak{g}_1^{\vc{b}{\vc{c}{j}}} \mathfrak{g}_2 ^{\vc{b}{\vc{S}{j}}} \mathfrak{h}_1 ^ {\vc{b}{\vc{r}{j}}} \mathfrak{h}_2 ^ {\delta_{1}})$ \\
			$E$:				      & \textbf{endfor} \\
		\end{tabular}
	
		\end{tabular}
\begin{tabular}{l|l}
			\multicolumn{2}{l}{$E_2(1^{\lambda}, k^*, i_0, i_1, b):$} \\
			\hline
	
			% left column	
			\begin{tabular}[t]{ll}
				\multicolumn{2}{l}{\mycomment{\emph{\textbf{Keygen:}}}} \\
				$E$:                      & $\pkepk{k^*}, \pkesk{k^*} \leftarrow \pkeg(1^{\lambda})$ \\
				$E \leftrightarrow \adv$: & $\thegpk, \thegsk{k^*} \leftarrow \thegg(1^{\lambda}, (\mixer{k}^{\adv})_{k \neq k^*})$ \\
				$E \leftrightarrow \adv$: & $\thezpk, \thezsk{k^*} \leftarrow \thezg(1^{\lambda}, (\mixer{k}^{\adv})_{k \neq k^*})$ \\
				$E \rightarrow \adv$:     & $\pkepk{k^*}, \thegpk, \thezpk$ \\
				$\adv \rightarrow E$:     & $(\pkepk{k})_{k \neq k^*}$ \\
				$\adv \rightarrow E$:     & $v_0,v_1, (\vc{c}{i})_{i \in [n] \setminus \{i_0,i_1\}}$ \\
				$E$:                      & \textbf{if} $(b=0)$ \textbf{then} $(\vc{v}{i_0},\vc{v}{i_1}) := (v_0,v_1)$ \textbf{else} $(\vc{v}{i_0},\vc{v}{i_1}) := (v_1,v_0)$ \\
				\multicolumn{2}{l}{\mycomment{\emph{\textbf{Enc calls for $i_0,i_1$:}}}} \\ 
				$E$:                      & \textbf{for $i \in \{i_0,i_1\}$:} \\
										  & \quad $\vc{\epsilon}{i} \leftarrow \theze(\thezpk, \vc{v}{i})$ \\
										  & \quad $\vc{r}{i} \xleftarrow{\$} \Zq$; $\vc{\gamma}{i} \leftarrow g_1^{\vc{v}{i}}h_1^{\vc{r}{i}}$; \fbox{$\vc{\pokcomm}{i} \leftarrow \simu_{\mathsf{NIZKPK}}^H(\vc{\gamma}{i})$} \\
										  & \quad $\vc{\epsilon}{r_{i}} \leftarrow \theze(\thezpk, \vc{r}{i})$ \\
										  & \quad \dbox{$(\vcs{v}{i}{k})_{k \in [m]} \leftarrow \sharealg_{m,m}(\vc{v}{i})$; $(\vcs{r}{i}{k})_{k \in [m]} \leftarrow \sharealg_{m,m}(\vc{r}{i})$}\\										  
										  & \quad $(\vcs{\mathsf{ev}}{i}{k})_{k \in [m]} \leftarrow (\pkee(\pkepk{k}, \vcs{v}{i}{k}))_{k \in [m]}$ \\	
										  & \quad $(\vcs{\mathsf{er}}{i}{k})_{k \in [m]} \leftarrow (\pkee(\pkepk{k}, \vcs{r}{i}{k}))_{k \in [m]}$ \\
				$E \rightarrow \adv$:     & \quad $\vc{c}{i} := (\vc{\epsilon}{i}, \vc{\gamma}{i}, (\vcs{\mathsf{ev}}{i}{k},\vcs{\mathsf{er}}{i}{k})_{k \in [m]}, \vc{\pokcomm}{i}, \vc{\epsilon}{r_{i}})$ \\
										  & \textbf{endfor} \\
				\multicolumn{2}{l}{\mycomment{\emph{\textbf{Mix:}}}} \\ 
				$E$:                      & $\permfunc{k^*} \xleftarrow{\$} \perm{n}$ \\
				$\adv \rightarrow E$:     & $\vs{\epsilon}{k^*-1}:=(\vcs{\epsilon}{i}{k^*-1})_{i \in [n]}$ \\
				$E$:	                  & $\vs{\epsilon}{k^*} \leftarrow \thezre(\thezpk, \vs{\epsilon}{k^*-1})$ \\
				$E \rightarrow \adv$:	  & $\vs{\epsilon}{k^*} \leftarrow (\vs{\epsilon}{k^*}_{\permfunc{k^*}(1)}, \dots, \vs{\epsilon}{k^*}_{\permfunc{k^*}(n)})$ \\
				$\adv \rightarrow E$:     & $\ve{\epsilon}'$ \\
				$\adv \leftrightarrow E$: & \textbf{for $j \in [n]$:} $\vc{v}{j}' \leftarrow \thezd(\vc{\epsilon}{j}', \thezsk{k^*}, (\mixer{k}^{\adv})_{k \neq k^*})$ \\
										  & \textbf{for $i \in [n]$:} \\
										  & \quad $\vcs{v}{i}{k^*} \leftarrow \pked(\pkesk{k^*}, \vcs{\mathsf{ev}}{i}{k^*})$; $\vcs{r}{i}{k^*} \leftarrow \pked(\pkesk{k^*}, \vcs{\mathsf{er}}{i}{k^*})$ \\
				\multicolumn{2}{l}{\mycomment{\emph{\textbf{OTraceIn call:}}}} \\
				$\adv \rightarrow E$:     & $\otrin(I,J)$ \\
				$E$:                      & \textbf{assert} $v_0 \in \vc{v}{J}' \iff v_1 \in \vc{v}{J}'$\\
				$\adv \rightarrow E$:     & $y, \ve{\sigma'}, \ve{\epsilon}_{\sigma}'$ \mycomment{DB-SM call (repeat for $[n]\setminus J$)}\\
				$\adv \rightarrow E$:     & $\vs{\epsilon_{\sigma}}{k^*+1}$ \myminorcomment{shuffling} \\
				$E \rightarrow \adv$:     & $\vs{\epsilon_{\sigma}}{k^*} \leftarrow (\thegre(\thegpk, \vcs{\epsilon_{\sigma}}{{{\permfunc{k^*}}^{-1}(j)}}{k^*+1}))_{j \in [n]}$ \\
				$\adv \rightarrow E$:     & $\ve{\epsilon}_{\sigma}$ \\
				$E$:                      & $\share{\ve{b}}{k^*} \xleftarrow{\$} \Zq^n$ \myminorcomment{homomorphic blinding} \\
				$E \rightarrow \adv$:     & $\vs{\tilde{\epsilon}}{k^*}_{\sigma} \leftarrow \ve{\thegre}(\thegpk, \ve{\epsilon}^{\vs{b}{k^*}}_{\sigma})$ \\
				$\adv \rightarrow E$:     & $(\vs{\tilde{\epsilon}}{k}_{\sigma})_{k \neq k^*}$ \\
				$E$:                      & $\ve{\tilde{\epsilon}}_{\sigma} \leftarrow \vs{\tilde{\epsilon}}{k^*}_{\sigma} (\vs{\tilde{\epsilon}}{k}_{\sigma})_{k \neq k^*}$ \\
				$E \leftrightarrow \adv$: & $\ve{\tilde{\sigma}} \leftarrow \ve{\thegd}(\ve{\tilde{\epsilon}}_{\sigma}, \thegsk{k^*}, (\mixer{k}^{\adv})_{k \neq k^*})$ \myminorcomment{threshold decryption}\\
				$E$:                      & \textbf{for $i \in I$:} \myminorcomment{stage 2}\\
				$E \leftrightarrow \adv$: & \quad $\mathsf{DPK}((\ve{\gamma}_i, \vc{\tilde{\sigma}}{i}, y),p_{\mathsf{BB}_i},(\vcs{v}{i}{k^*}, \vcs{r}{i}{k^*}, \vcs{b}{i}{k^*}), (\mixer{k}^{\adv})_{k \neq k^*}, \querier^{\adv})$ \\
										  & \quad \quad with $p_{\mathsf{BB}_i}:=(\ve{\gamma}_i = g_1^{\vc{v}{i}}h_1^{\vc{r}{i}} \wedge e(\vc{\tilde{\sigma}}{i}, y) = e(g_1, g_2)^{\vc{b}{i}} e(\vc{\tilde{\sigma}}{i}, g_2)^{-\vc{v}{i}})$ \\
				$E$:                      & \textbf{endfor} \\
			\end{tabular} &
		
			% right column
			\begin{tabular}[t]{ll}
										  & \\
				\multicolumn{2}{l}{\mycomment{\emph{\textbf{OTraceOut call:}}}} \\
				$\adv \rightarrow E$:     & $\otrout(I,J)$ \\
				$E$:                      & \textbf{assert} $c_{i_0} \in \vc{c}{I} \iff c_{i_1} \in \vc{c}{I}$ \\
				$\adv \rightarrow E$:     & $y, (\ve{S}, \ve{c}, \ve{\hat{r}}), (\ve{\epsilon_S}, \ve{\epsilon_c}, \ve{\epsilon_{\hat{r}}})$ \mycomment{DB-RSM call (repeat for $[n]\setminus I$)} \\
				$E$:                      & $\ve{\epsilon}_{\mathsf{r}} \leftarrow \ve{\epsilon_{\hat{r}}} \ve{\epsilon}_r$ \\
				$\adv \rightarrow E$:     & $\vs{\epsilon_S}{k^*-1}, \vs{\epsilon_c}{k^*-1}, \vs{\epsilon_{\mathsf{r}}}{k^*-1}$ \myminorcomment{shuffling} \\
				$E \rightarrow \adv$:     & $\vs{\epsilon_S}{k^*} \leftarrow (\thegre(\thegpk, \vcs{\epsilon_S}{{\permfunc{k^*}(i)}}{k^*-1}))_{i \in [n]}$ \\
				$E \rightarrow \adv$:     & $\vs{\epsilon_c}{k^*} \leftarrow (\thezre(\thezpk, \vcs{\epsilon_c}{{\permfunc{k^*}(i)}}{k^*-1}))_{i \in [n]}$ \\
				$E \rightarrow \adv$:     & $\vs{\epsilon_{\mathsf{r}}}{k^*} \leftarrow (\thezre(\thezpk, \vcs{\epsilon_{\mathsf{r}}}{{\permfunc{k^*}(i)}}{k^*-1}))_{i \in [n]}$ \\
				$\adv \rightarrow E$:     & $\ve{\epsilon_S}', \ve{\epsilon_c}', \ve{\epsilon_{\mathsf{r}}}'$ \\
				$E$:                      & $(\vcs{b}{\ve{S}}{k^*}, \vcs{b}{\ve{c}}{k^*}, \vcs{b}{\ve{r}}{k^*}) \xleftarrow{\$} (\mathbb{Z}^{n}_{q} \times \mathbb{Z}^{n}_{q} \times \mathbb{Z}^{n}_{q})$ \myminorcomment{homomorphic blinding}\\
										  & $\vcs{\chi}{\ve{c}}{k^*}, \vcs{\chi}{\ve{r}}{k^*} \xleftarrow{\$} \mathbb{Z}_{q-1}^{n}$ \\
				$E \rightarrow \adv$:     & $(\vs{\epsilon}{k^*}_{\ve{bS}}, \vs{\epsilon}{k^*}_{\ve{bc}}, \vs{\epsilon}{k^*}_{\ve{br}}) \leftarrow (\ve\thege(\thegpk, g_1^{\vs{b}{k^*}_{\ve{S}}}),$ \\
										  & \quad $\ve\theze(\thezpk, \vcs{b}{\ve{c}}{k^*} + q\vcs{\chi}{\ve{c}}{k^*}), \ve\theze(\thezpk, \vcs{b}{\ve{r}}{k^*} + q\vcs{\chi}{\ve{r}}{k^*}))$ \\
				$\adv \rightarrow E$:     & $(\vs{\epsilon}{k}_{\ve{bS}}, \vs{\epsilon}{k}_{\ve{bc}}, \vs{\epsilon}{k}_{\ve{br}})_{k \neq k^*}$ \\
				$E$:                      & $(\ve{\tilde{\epsilon}_S}', \ve{\tilde{\epsilon}_c}', \ve{\tilde{\epsilon}_{\mathsf{r}}}') \leftarrow (\ve{\epsilon_S}' \prod\limits_{k \in [m]}        
											\vs{\epsilon}{k}_{\ve{bS}},  \ve{\epsilon_c}' \prod\limits_{k \in [m]} \vs{\epsilon}{k}_{\ve{bc}},\ve{\epsilon_{\mathsf{r}}}' \prod\limits_{k \in [m]} \vs{\epsilon}{k}_{\ve{br}})$ \\
				$E \leftrightarrow \adv$: & $\ve{\tilde{S}}' \leftarrow \ve\thegd(\ve{\tilde{\epsilon}_S}', \thegsk{k^*},  (\mixer{k})_{k \neq k^*})$ \myminorcomment{threshold decryption} \\
										  & $\ve{\tilde{c}}'' \leftarrow \ve\thezd(\ve{\tilde{\epsilon}_c}', \thezsk{k^*},  (\mixer{k})_{k \neq k^*})$ \\
										  & $\ve{\tilde{r}}'' \leftarrow  \ve\thezd(\ve{\tilde{\epsilon}_{\mathsf{r}}}', \thezsk{k^*},  (\mixer{k})_{k \neq k^*})$ \\
				$E$:                      & $\ve{\tilde{c}}' \leftarrow \ve{\tilde{c}}'' \ve{\bmod{\ q}}$; $\ve{\tilde{r}}' \leftarrow \ve{\tilde{r}}'' \ve{\bmod{\ q}}$ \\ 
				$E$:                      & $\mathfrak{h}_1 \leftarrow e(h_1, f_2)^{-1}$; $\mathfrak{h}_2 \leftarrow e(g_1, f_2)^{-1}$; $\mathfrak{h}_3 \leftarrow f_T$ \myminorcomment{stage 2} \\
				$E$:				      & \textbf{for $j \in J$:} \\
										  & \quad $\share{\delta}{k^*}_{0} \xleftarrow{\$} \Zq$; $(\share{\delta}{k^*}_{1},\share{\delta}{k^*}_{2}) \leftarrow (\mathsf{Mult}(\vcs{b}{\vc{S}{j}}{k^*}, \vcs{b}{\vc{c}{j}}{k^*}), \mathsf{Mult}(\share{\delta}{k^*}_{0}, \vcs{b}{\vc{c}{j}}{k^*}))$ \\
				$E \rightarrow \adv$:	  & \quad $\share{\mathfrak{z}}{k^*}_1 \leftarrow \mathfrak{h}_2^{\vcs{b_S}{j}{k^*}}\mathfrak{h}_3^{\share{\delta_{0}}{k^*}}$ \\
				$\adv \rightarrow E$:     & \quad $(\share{\mathfrak{z}}{k}_1)_{k \neq k^*}$ \\
				$E$:                      & \quad $\mathfrak{z}_1 \leftarrow \prod_{k \in [m]} \share{\mathfrak{z}}{k}_1$; $\mathfrak{z}_2 \leftarrow e(\vc{\tilde{S}}{j}', yf_2^{\vc{\tilde{c}}{j}'}) / e(f_1 g_1^{\vc{v}{j}'} h_1^{\vc{\tilde{r}}{j}'}, f_2)$ \\
										  & \quad $\mathfrak{g}_1 \leftarrow e(\vc{\tilde{S}}{j}', f_2)$; $\mathfrak{g}_2 \leftarrow e(g_1, yf_2^{\vc{\tilde{c}}{j}'})$ \\
				$E \leftrightarrow \adv$: & \quad $\mathsf{DPK}((\mathfrak{g}_1,\mathfrak{g}_2,\mathfrak{h}_1,\mathfrak{h}_2,\mathfrak{h}_3, \mathfrak{z}_1,\mathfrak{z}_2),p_{\mathsf{BBS+}_j},$ \\
										  & \quad \enskip $(\vcs{b}{\vc{S}{j}}{k}, \vcs{b}{\vc{c}{j}}{k}, \vcs{b}{\vc{r}{j}}{k}, \share{\delta}{k}_0, \share{\delta}{k}_1, \share{\delta}{k}_2), (\mixer{k}^{\adv})_{k \neq k^*}, \querier^{\adv})$ \\
										  & \quad \quad with $p_{\mathsf{BBS+}_j}:=(\mathfrak{z}_1 = \mathfrak{h}_2^{\vc{b}{\vc{S}{j}}}\mathfrak{h}_3^{\delta_{0}} \wedge 1_{\GT} = \mathfrak{z}_1^{\vc{-b}{\vc{c}{j}}} \mathfrak{h}_2^{\delta_{1}} \mathfrak{h}_3^{\delta_{2}} \wedge$ \\
										  & \quad \quad  \enskip $\mathfrak{z}_2 = \mathfrak{g}_1^{\vc{b}{\vc{c}{j}}} \mathfrak{g}_2 ^{\vc{b}{\vc{S}{j}}} \mathfrak{h}_1 ^ {\vc{b}{\vc{r}{j}}} \mathfrak{h}_2 ^ {\delta_{1}})$ \\
				$E$:				      & \textbf{endfor} \\
			\end{tabular}
		
			\end{tabular}
\begin{tabular}{l|l}
			\multicolumn{2}{l}{$E_3(1^{\lambda}, k^*, i_0, i_1, b):$} \\
			\hline
	
			% left column	
			\begin{tabular}[t]{ll}
				\multicolumn{2}{l}{\mycomment{\emph{\textbf{Keygen:}}}} \\
				$E$:                      & $\pkepk{k^*}, \pkesk{k^*} \leftarrow \pkeg(1^{\lambda})$ \\
				$E \leftrightarrow \adv$: & $\thegpk, \thegsk{k^*} \leftarrow \thegg(1^{\lambda}, (\mixer{k}^{\adv})_{k \neq k^*})$ \\
				$E \leftrightarrow \adv$: & $\thezpk, \thezsk{k^*} \leftarrow \thezg(1^{\lambda}, (\mixer{k}^{\adv})_{k \neq k^*})$ \\
				$E \rightarrow \adv$:     & $\pkepk{k^*}, \thegpk, \thezpk$ \\
				$\adv \rightarrow E$:     & $(\pkepk{k})_{k \neq k^*}$ \\
				$\adv \rightarrow E$:     & $v_0,v_1, (\vc{c}{i})_{i \in [n] \setminus \{i_0,i_1\}}$ \\
				$E$:                      & \textbf{if} $(b=0)$ \textbf{then} $(\vc{v}{i_0},\vc{v}{i_1}) := (v_0,v_1)$ \textbf{else} $(\vc{v}{i_0},\vc{v}{i_1}) := (v_1,v_0)$ \\
				\multicolumn{2}{l}{\mycomment{\emph{\textbf{Enc calls for $i_0,i_1$:}}}} \\ 
				$E$:                      & \textbf{for $i \in \{i_0,i_1\}$:} \\
										  & \quad $\vc{\epsilon}{i} \leftarrow \theze(\thezpk, \vc{v}{i})$ \\
										  & \quad $\vc{r}{i} \xleftarrow{\$} \Zq$; $\vc{\gamma}{i} \leftarrow g_1^{\vc{v}{i}}h_1^{\vc{r}{i}}$; $\vc{\pokcomm}{i} \leftarrow \simu_{\mathsf{NIZKPK}}^H(\vc{\gamma}{i})$ \\
										  & \quad $\vc{\epsilon}{r_{i}} \leftarrow \theze(\thezpk, \vc{r}{i})$ \\
										  & \quad \fbox{$(\vcs{v}{i}{k})_{k \neq k^*},\vcs{r}{i}{k})_{k \neq k^*} \xleftarrow{\$} \Zq$} \\
										  & \quad \fbox{$\vcs{v}{i}{k^*} \leftarrow \vc{v}{i} - \sum\limits_{k\neq k^*} \vcs{v}{i}{k}$; $\vcs{r}{i}{k^*} \leftarrow \vc{r}{i} - \sum\limits_{k\neq k^*} \vcs{r}{i}{k}$}\\
										  & \quad $(\vcs{\mathsf{ev}}{i}{k})_{k \in [m]} \leftarrow (\pkee(\pkepk{k}, \vcs{v}{i}{k}))_{k \in [m]}$ \\	
										  & \quad $(\vcs{\mathsf{er}}{i}{k})_{k \in [m]} \leftarrow (\pkee(\pkepk{k}, \vcs{r}{i}{k}))_{k \in [m]}$ \\
				$E \rightarrow \adv$:     & \quad $\vc{c}{i} := (\vc{\epsilon}{i}, \vc{\gamma}{i}, (\vcs{\mathsf{ev}}{i}{k},\vcs{\mathsf{er}}{i}{k})_{k \in [m]}, \vc{\pokcomm}{i}, \vc{\epsilon}{r_{i}})$ \\
										  & \textbf{endfor} \\
				\multicolumn{2}{l}{\mycomment{\emph{\textbf{Mix:}}}} \\ 
				$E$:                      & $\permfunc{k^*} \xleftarrow{\$} \perm{n}$ \\
				$\adv \rightarrow E$:     & $\vs{\epsilon}{k^*-1}:=(\vcs{\epsilon}{i}{k^*-1})_{i \in [n]}$ \\
				$E$:	                  & $\vs{\epsilon}{k^*} \leftarrow \thezre(\thezpk, \vs{\epsilon}{k^*-1})$ \\
				$E \rightarrow \adv$:	  & $\vs{\epsilon}{k^*} \leftarrow (\vs{\epsilon}{k^*}_{\permfunc{k^*}(1)}, \dots, \vs{\epsilon}{k^*}_{\permfunc{k^*}(n)})$ \\
				$\adv \rightarrow E$:     & $\ve{\epsilon}'$ \\
				$\adv \leftrightarrow E$: & \textbf{for $j \in [n]$:} $\vc{v}{j}' \leftarrow \thezd(\vc{\epsilon}{j}', \thezsk{k^*}, (\mixer{k}^{\adv})_{k \neq k^*})$ \\
										  & \dbox{\textbf{for $i \in [n]$:}}\\
										  & \quad \dbox{$\vcs{v}{i}{k^*} \leftarrow \pked(\pkesk{k^*}, \vcs{\mathsf{ev}}{i}{k^*})$; $\vcs{r}{i}{k^*} \leftarrow \pked(\pkesk{k^*}, \vcs{\mathsf{er}}{i}{k^*})$} \\
				\multicolumn{2}{l}{\mycomment{\emph{\textbf{OTraceIn call:}}}} \\
				$\adv \rightarrow E$:     & $\otrin(I,J)$ \\
				$E$:                      & \textbf{assert} $v_0 \in \vc{v}{J}' \iff v_1 \in \vc{v}{J}'$\\
				$\adv \rightarrow E$:     & $y, \ve{\sigma'}, \ve{\epsilon}_{\sigma}'$ \mycomment{DB-SM call (repeat for $[n]\setminus J$)}\\
				$\adv \rightarrow E$:     & $\vs{\epsilon_{\sigma}}{k^*+1}$ \myminorcomment{shuffling} \\
				$E \rightarrow \adv$:     & $\vs{\epsilon_{\sigma}}{k^*} \leftarrow (\thegre(\thegpk, \vcs{\epsilon_{\sigma}}{{{\permfunc{k^*}}^{-1}(j)}}{k^*+1}))_{j \in [n]}$ \\
				$\adv \rightarrow E$:     & $\ve{\epsilon}_{\sigma}$ \\
				$E$:                      & $\share{\ve{b}}{k^*} \xleftarrow{\$} \Zq^n$ \myminorcomment{homomorphic blinding} \\
				$E \rightarrow \adv$:     & $\vs{\tilde{\epsilon}}{k^*}_{\sigma} \leftarrow \ve{\thegre}(\thegpk, \ve{\epsilon}^{\vs{b}{k^*}}_{\sigma})$ \\
				$\adv \rightarrow E$:     & $(\vs{\tilde{\epsilon}}{k}_{\sigma})_{k \neq k^*}$ \\
				$E$:                      & $\ve{\tilde{\epsilon}}_{\sigma} \leftarrow \vs{\tilde{\epsilon}}{k^*}_{\sigma} (\vs{\tilde{\epsilon}}{k}_{\sigma})_{k \neq k^*}$ \\
				$E \leftrightarrow \adv$: & $\ve{\tilde{\sigma}} \leftarrow \ve{\thegd}(\ve{\tilde{\epsilon}}_{\sigma}, \thegsk{k^*}, (\mixer{k}^{\adv})_{k \neq k^*})$ \myminorcomment{threshold decryption}\\
				$E$:                      & \textbf{for $i \in I$:} \myminorcomment{stage 2}\\
				$E \leftrightarrow \adv$: & \quad $\mathsf{DPK}((\ve{\gamma}_i, \vc{\tilde{\sigma}}{i}, y),p_{\mathsf{BB}_i},(\vcs{v}{i}{k^*}, \vcs{r}{i}{k^*}, \vcs{b}{i}{k^*}), (\mixer{k}^{\adv})_{k \neq k^*}, \querier^{\adv})$ \\
										  & \quad \quad with $p_{\mathsf{BB}_i}:=(\ve{\gamma}_i = g_1^{\vc{v}{i}}h_1^{\vc{r}{i}} \wedge e(\vc{\tilde{\sigma}}{i}, y) = e(g_1, g_2)^{\vc{b}{i}} e(\vc{\tilde{\sigma}}{i}, g_2)^{-\vc{v}{i}})$ \\
				$E$:                      & \textbf{endfor} \\
			\end{tabular} &
		
			% right column
			\begin{tabular}[t]{ll}
										  & \\
				\multicolumn{2}{l}{\mycomment{\emph{\textbf{OTraceOut call:}}}} \\
				$\adv \rightarrow E$:     & $\otrout(I,J)$ \\
				$E$:                      & \textbf{assert} $c_{i_0} \in \vc{c}{I} \iff c_{i_1} \in \vc{c}{I}$ \\
				$\adv \rightarrow E$:     & $y, (\ve{S}, \ve{c}, \ve{\hat{r}}), (\ve{\epsilon_S}, \ve{\epsilon_c}, \ve{\epsilon_{\hat{r}}})$ \mycomment{DB-RSM call (repeat for $[n]\setminus I$)} \\
				$E$:                      & $\ve{\epsilon}_{\mathsf{r}} \leftarrow \ve{\epsilon_{\hat{r}}} \ve{\epsilon}_r$ \\
				$\adv \rightarrow E$:     & $\vs{\epsilon_S}{k^*-1}, \vs{\epsilon_c}{k^*-1}, \vs{\epsilon_{\mathsf{r}}}{k^*-1}$ \myminorcomment{shuffling} \\
				$E \rightarrow \adv$:     & $\vs{\epsilon_S}{k^*} \leftarrow (\thegre(\thegpk, \vcs{\epsilon_S}{{\permfunc{k^*}(i)}}{k^*-1}))_{i \in [n]}$ \\
				$E \rightarrow \adv$:     & $\vs{\epsilon_c}{k^*} \leftarrow (\thezre(\thezpk, \vcs{\epsilon_c}{{\permfunc{k^*}(i)}}{k^*-1}))_{i \in [n]}$ \\
				$E \rightarrow \adv$:     & $\vs{\epsilon_{\mathsf{r}}}{k^*} \leftarrow (\thezre(\thezpk, \vcs{\epsilon_{\mathsf{r}}}{{\permfunc{k^*}(i)}}{k^*-1}))_{i \in [n]}$ \\
				$\adv \rightarrow E$:     & $\ve{\epsilon_S}', \ve{\epsilon_c}', \ve{\epsilon_{\mathsf{r}}}'$ \\
				$E$:                      & $(\vcs{b}{\ve{S}}{k^*}, \vcs{b}{\ve{c}}{k^*}, \vcs{b}{\ve{r}}{k^*}) \xleftarrow{\$} (\mathbb{Z}^{n}_{q} \times \mathbb{Z}^{n}_{q} \times \mathbb{Z}^{n}_{q})$ \myminorcomment{homomorphic blinding}\\
										  & $\vcs{\chi}{\ve{c}}{k^*}, \vcs{\chi}{\ve{r}}{k^*} \xleftarrow{\$} \mathbb{Z}_{q-1}^{n}$ \\
				$E \rightarrow \adv$:     & $(\vs{\epsilon}{k^*}_{\ve{bS}}, \vs{\epsilon}{k^*}_{\ve{bc}}, \vs{\epsilon}{k^*}_{\ve{br}}) \leftarrow (\ve\thege(\thegpk, g_1^{\vs{b}{k^*}_{\ve{S}}}),$ \\
										  & \quad $\ve\theze(\thezpk, \vcs{b}{\ve{c}}{k^*} + q\vcs{\chi}{\ve{c}}{k^*}), \ve\theze(\thezpk, \vcs{b}{\ve{r}}{k^*} + q\vcs{\chi}{\ve{r}}{k^*}))$ \\
				$\adv \rightarrow E$:     & $(\vs{\epsilon}{k}_{\ve{bS}}, \vs{\epsilon}{k}_{\ve{bc}}, \vs{\epsilon}{k}_{\ve{br}})_{k \neq k^*}$ \\
				$E$:                      & $(\ve{\tilde{\epsilon}_S}', \ve{\tilde{\epsilon}_c}', \ve{\tilde{\epsilon}_{\mathsf{r}}}') \leftarrow (\ve{\epsilon_S}' \prod\limits_{k \in [m]}        
											\vs{\epsilon}{k}_{\ve{bS}},  \ve{\epsilon_c}' \prod\limits_{k \in [m]} \vs{\epsilon}{k}_{\ve{bc}},\ve{\epsilon_{\mathsf{r}}}' \prod\limits_{k \in [m]} \vs{\epsilon}{k}_{\ve{br}})$ \\
				$E \leftrightarrow \adv$: & $\ve{\tilde{S}}' \leftarrow \ve\thegd(\ve{\tilde{\epsilon}_S}', \thegsk{k^*},  (\mixer{k})_{k \neq k^*})$ \myminorcomment{threshold decryption} \\
										  & $\ve{\tilde{c}}'' \leftarrow \ve\thezd(\ve{\tilde{\epsilon}_c}', \thezsk{k^*},  (\mixer{k})_{k \neq k^*})$ \\
										  & $\ve{\tilde{r}}'' \leftarrow  \ve\thezd(\ve{\tilde{\epsilon}_{\mathsf{r}}}', \thezsk{k^*},  (\mixer{k})_{k \neq k^*})$ \\
				$E$:                      & $\ve{\tilde{c}}' \leftarrow \ve{\tilde{c}}'' \ve{\bmod{\ q}}$; $\ve{\tilde{r}}' \leftarrow \ve{\tilde{r}}'' \ve{\bmod{\ q}}$ \\ 
				$E$:                      & $\mathfrak{h}_1 \leftarrow e(h_1, f_2)^{-1}$; $\mathfrak{h}_2 \leftarrow e(g_1, f_2)^{-1}$; $\mathfrak{h}_3 \leftarrow f_T$ \myminorcomment{stage 2} \\
				$E$:				      & \textbf{for $j \in J$:} \\
										  & \quad $\share{\delta}{k^*}_{0} \xleftarrow{\$} \Zq$; $(\share{\delta}{k^*}_{1},\share{\delta}{k^*}_{2}) \leftarrow (\mathsf{Mult}(\vcs{b}{\vc{S}{j}}{k^*}, \vcs{b}{\vc{c}{j}}{k^*}), \mathsf{Mult}(\share{\delta}{k^*}_{0}, \vcs{b}{\vc{c}{j}}{k^*}))$ \\
				$E \rightarrow \adv$:	  & \quad $\share{\mathfrak{z}}{k^*}_1 \leftarrow \mathfrak{h}_2^{\vcs{b_S}{j}{k^*}}\mathfrak{h}_3^{\share{\delta_{0}}{k^*}}$ \\
				$\adv \rightarrow E$:     & \quad $(\share{\mathfrak{z}}{k}_1)_{k \neq k^*}$ \\
				$E$:                      & \quad $\mathfrak{z}_1 \leftarrow \prod_{k \in [m]} \share{\mathfrak{z}}{k}_1$; $\mathfrak{z}_2 \leftarrow e(\vc{\tilde{S}}{j}', yf_2^{\vc{\tilde{c}}{j}'}) / e(f_1 g_1^{\vc{v}{j}'} h_1^{\vc{\tilde{r}}{j}'}, f_2)$ \\
										  & \quad $\mathfrak{g}_1 \leftarrow e(\vc{\tilde{S}}{j}', f_2)$; $\mathfrak{g}_2 \leftarrow e(g_1, yf_2^{\vc{\tilde{c}}{j}'})$ \\
				$E \leftrightarrow \adv$: & \quad $\mathsf{DPK}((\mathfrak{g}_1,\mathfrak{g}_2,\mathfrak{h}_1,\mathfrak{h}_2,\mathfrak{h}_3, \mathfrak{z}_1,\mathfrak{z}_2),p_{\mathsf{BBS+}_j},$ \\
										  & \quad \enskip $(\vcs{b}{\vc{S}{j}}{k}, \vcs{b}{\vc{c}{j}}{k}, \vcs{b}{\vc{r}{j}}{k}, \share{\delta}{k}_0, \share{\delta}{k}_1, \share{\delta}{k}_2), (\mixer{k}^{\adv})_{k \neq k^*}, \querier^{\adv})$ \\
										  & \quad \quad with $p_{\mathsf{BBS+}_j}:=(\mathfrak{z}_1 = \mathfrak{h}_2^{\vc{b}{\vc{S}{j}}}\mathfrak{h}_3^{\delta_{0}} \wedge 1_{\GT} = \mathfrak{z}_1^{\vc{-b}{\vc{c}{j}}} \mathfrak{h}_2^{\delta_{1}} \mathfrak{h}_3^{\delta_{2}} \wedge$ \\
										  & \quad \quad  \enskip $\mathfrak{z}_2 = \mathfrak{g}_1^{\vc{b}{\vc{c}{j}}} \mathfrak{g}_2 ^{\vc{b}{\vc{S}{j}}} \mathfrak{h}_1 ^ {\vc{b}{\vc{r}{j}}} \mathfrak{h}_2 ^ {\delta_{1}})$ \\
				$E$:				      & \textbf{endfor} \\
			\end{tabular}
		
			\end{tabular}
\begin{tabular}{l|l}
			\multicolumn{2}{l}{$E_4(1^{\lambda}, k^*, i_0, i_1, b):$} \\
			\hline
	
			% left column	
			\begin{tabular}[t]{ll}
				\multicolumn{2}{l}{\mycomment{\emph{\textbf{Keygen:}}}} \\
				$E$:                      & $\pkepk{k^*}, \pkesk{k^*} \leftarrow \pkeg(1^{\lambda})$ \\
				$E \leftrightarrow \adv$: & $\thegpk, \thegsk{k^*} \leftarrow \thegg(1^{\lambda}, (\mixer{k}^{\adv})_{k \neq k^*})$ \\
				$E \leftrightarrow \adv$: & $\thezpk, \thezsk{k^*} \leftarrow \thezg(1^{\lambda}, (\mixer{k}^{\adv})_{k \neq k^*})$ \\
				$E \rightarrow \adv$:     & $\pkepk{k^*}, \thegpk, \thezpk$ \\
				$\adv \rightarrow E$:     & $(\pkepk{k})_{k \neq k^*}$ \\
				$\adv \rightarrow E$:     & $v_0,v_1, (\vc{c}{i})_{i \in [n] \setminus \{i_0,i_1\}}$ \\
				$E$:                      & \textbf{if} $(b=0)$ \textbf{then} $(\vc{v}{i_0},\vc{v}{i_1}) := (v_0,v_1)$ \textbf{else} $(\vc{v}{i_0},\vc{v}{i_1}) := (v_1,v_0)$ \\
				\multicolumn{2}{l}{\mycomment{\emph{\textbf{Enc calls for $i_0,i_1$:}}}} \\ 
				$E$:                      & \textbf{for $i \in \{i_0,i_1\}$:} \\
										  & \quad $\vc{\epsilon}{i} \leftarrow \theze(\thezpk, \vc{v}{i})$ \\
										  & \quad $\vc{r}{i} \xleftarrow{\$} \Zq$; $\vc{\gamma}{i} \leftarrow g_1^{\vc{v}{i}}h_1^{\vc{r}{i}}$; $\vc{\pokcomm}{i} \leftarrow \simu_{\mathsf{NIZKPK}}^H(\vc{\gamma}{i})$ \\
										  & \quad $\vc{\epsilon}{r_{i}} \leftarrow \theze(\thezpk, \vc{r}{i})$ \\
										  & \quad $(\vcs{v}{i}{k})_{k \neq k^*},\vcs{r}{i}{k})_{k \neq k^*} \xleftarrow{\$} \Zq$ \\
										  & \quad $\vcs{v}{i}{k^*} \leftarrow \vc{v}{i} - \sum\limits_{k\neq k^*} \vcs{v}{i}{k}$; $\vcs{r}{i}{k^*} \leftarrow \vc{r}{i} - \sum\limits_{k\neq k^*} \vcs{r}{i}{k}$\\
										  & \quad $(\vcs{\mathsf{ev}}{i}{k})_{k \in [m]} \leftarrow (\pkee(\pkepk{k}, \vcs{v}{i}{k}))_{k \in [m]}$ \\	
										  & \quad $(\vcs{\mathsf{er}}{i}{k})_{k \in [m]} \leftarrow (\pkee(\pkepk{k}, \vcs{r}{i}{k}))_{k \in [m]}$ \\
				$E \rightarrow \adv$:     & \quad $\vc{c}{i} := (\vc{\epsilon}{i}, \vc{\gamma}{i}, (\vcs{\mathsf{ev}}{i}{k},\vcs{\mathsf{er}}{i}{k})_{k \in [m]}, \vc{\pokcomm}{i}, \vc{\epsilon}{r_{i}})$ \\
										  & \textbf{endfor} \\
				\multicolumn{2}{l}{\mycomment{\emph{\textbf{Mix:}}}} \\ 
				$E$:                      & $\permfunc{k^*} \xleftarrow{\$} \perm{n}$ \\
				$\adv \rightarrow E$:     & $\vs{\epsilon}{k^*-1}:=(\vcs{\epsilon}{i}{k^*-1})_{i \in [n]}$ \\
				$E$:	                  & $\vs{\epsilon}{k^*} \leftarrow \thezre(\thezpk, \vs{\epsilon}{k^*-1})$ \\
				$E \rightarrow \adv$:	  & $\vs{\epsilon}{k^*} \leftarrow (\vs{\epsilon}{k^*}_{\permfunc{k^*}(1)}, \dots, \vs{\epsilon}{k^*}_{\permfunc{k^*}(n)})$ \\
				$\adv \rightarrow E$:     & $\ve{\epsilon}'$ \\
				$\adv \leftrightarrow E$: & \textbf{for $j \in [n]$:} $\vc{v}{j}' \leftarrow \thezd(\vc{\epsilon}{j}', \thezsk{k^*}, (\mixer{k}^{\adv})_{k \neq k^*})$ \\
				                          & \fbox{Get $\vcs{v}{i_0}{k^*}, \vcs{r}{i_0}{k^*}, \vcs{v}{i_1}{k^*}, \vcs{r}{i_1}{k^*}$ from the $\enc$ calls for $i_0,i_1$} \\
				                          & \dbox{\fbox{\textbf{for $i \in [n] \setminus \{i_0,i_1\}$:}}}\\
										  & \quad \dbox{\fbox{$\vcs{v}{i}{k^*} \leftarrow \pked(\pkesk{k^*}, \vcs{\mathsf{ev}}{i}{k^*})$; $\vcs{r}{i}{k^*} \leftarrow \pked(\pkesk{k^*}, \vcs{\mathsf{er}}{i}{k^*})$}} \\
				\multicolumn{2}{l}{\mycomment{\emph{\textbf{OTraceIn call:}}}} \\
				$\adv \rightarrow E$:     & $\otrin(I,J)$ \\
				$E$:                      & \textbf{assert} $v_0 \in \vc{v}{J}' \iff v_1 \in \vc{v}{J}'$\\
				$\adv \rightarrow E$:     & $y, \ve{\sigma'}, \ve{\epsilon}_{\sigma}'$ \mycomment{DB-SM call (repeat for $[n]\setminus J$)}\\
				$\adv \rightarrow E$:     & $\vs{\epsilon_{\sigma}}{k^*+1}$ \myminorcomment{shuffling} \\
				$E \rightarrow \adv$:     & $\vs{\epsilon_{\sigma}}{k^*} \leftarrow (\thegre(\thegpk, \vcs{\epsilon_{\sigma}}{{{\permfunc{k^*}}^{-1}(j)}}{k^*+1}))_{j \in [n]}$ \\
				$\adv \rightarrow E$:     & $\ve{\epsilon}_{\sigma}$ \\
				$E$:                      & $\share{\ve{b}}{k^*} \xleftarrow{\$} \Zq^n$ \myminorcomment{homomorphic blinding} \\
				$E \rightarrow \adv$:     & $\vs{\tilde{\epsilon}}{k^*}_{\sigma} \leftarrow \ve{\thegre}(\thegpk, \ve{\epsilon}^{\vs{b}{k^*}}_{\sigma})$ \\
				$\adv \rightarrow E$:     & $(\vs{\tilde{\epsilon}}{k}_{\sigma})_{k \neq k^*}$ \\
				$E$:                      & $\ve{\tilde{\epsilon}}_{\sigma} \leftarrow \vs{\tilde{\epsilon}}{k^*}_{\sigma} (\vs{\tilde{\epsilon}}{k}_{\sigma})_{k \neq k^*}$ \\
				$E \leftrightarrow \adv$: & $\ve{\tilde{\sigma}} \leftarrow \ve{\thegd}(\ve{\tilde{\epsilon}}_{\sigma}, \thegsk{k^*}, (\mixer{k}^{\adv})_{k \neq k^*})$ \myminorcomment{threshold decryption}\\
				$E$:                      & \textbf{for $i \in I$:} \myminorcomment{stage 2}\\
				$E \leftrightarrow \adv$: & \quad $\mathsf{DPK}((\ve{\gamma}_i, \vc{\tilde{\sigma}}{i}, y),p_{\mathsf{BB}_i},(\vcs{v}{i}{k^*}, \vcs{r}{i}{k^*}, \vcs{b}{i}{k^*}), (\mixer{k}^{\adv})_{k \neq k^*}, \querier^{\adv})$ \\
										  & \quad \quad with $p_{\mathsf{BB}_i}:=(\ve{\gamma}_i = g_1^{\vc{v}{i}}h_1^{\vc{r}{i}} \wedge e(\vc{\tilde{\sigma}}{i}, y) = e(g_1, g_2)^{\vc{b}{i}} e(\vc{\tilde{\sigma}}{i}, g_2)^{-\vc{v}{i}})$ \\
				$E$:                      & \textbf{endfor} \\
			\end{tabular} &
		
			% right column
			\begin{tabular}[t]{ll}
										  & \\
				\multicolumn{2}{l}{\mycomment{\emph{\textbf{OTraceOut call:}}}} \\
				$\adv \rightarrow E$:     & $\otrout(I,J)$ \\
				$E$:                      & \textbf{assert} $c_{i_0} \in \vc{c}{I} \iff c_{i_1} \in \vc{c}{I}$ \\
				$\adv \rightarrow E$:     & $y, (\ve{S}, \ve{c}, \ve{\hat{r}}), (\ve{\epsilon_S}, \ve{\epsilon_c}, \ve{\epsilon_{\hat{r}}})$ \mycomment{DB-RSM call (repeat for $[n]\setminus I$)} \\
				$E$:                      & $\ve{\epsilon}_{\mathsf{r}} \leftarrow \ve{\epsilon_{\hat{r}}} \ve{\epsilon}_r$ \\
				$\adv \rightarrow E$:     & $\vs{\epsilon_S}{k^*-1}, \vs{\epsilon_c}{k^*-1}, \vs{\epsilon_{\mathsf{r}}}{k^*-1}$ \myminorcomment{shuffling} \\
				$E \rightarrow \adv$:     & $\vs{\epsilon_S}{k^*} \leftarrow (\thegre(\thegpk, \vcs{\epsilon_S}{{\permfunc{k^*}(i)}}{k^*-1}))_{i \in [n]}$ \\
				$E \rightarrow \adv$:     & $\vs{\epsilon_c}{k^*} \leftarrow (\thezre(\thezpk, \vcs{\epsilon_c}{{\permfunc{k^*}(i)}}{k^*-1}))_{i \in [n]}$ \\
				$E \rightarrow \adv$:     & $\vs{\epsilon_{\mathsf{r}}}{k^*} \leftarrow (\thezre(\thezpk, \vcs{\epsilon_{\mathsf{r}}}{{\permfunc{k^*}(i)}}{k^*-1}))_{i \in [n]}$ \\
				$\adv \rightarrow E$:     & $\ve{\epsilon_S}', \ve{\epsilon_c}', \ve{\epsilon_{\mathsf{r}}}'$ \\
				$E$:                      & $(\vcs{b}{\ve{S}}{k^*}, \vcs{b}{\ve{c}}{k^*}, \vcs{b}{\ve{r}}{k^*}) \xleftarrow{\$} (\mathbb{Z}^{n}_{q} \times \mathbb{Z}^{n}_{q} \times \mathbb{Z}^{n}_{q})$ \myminorcomment{homomorphic blinding}\\
										  & $\vcs{\chi}{\ve{c}}{k^*}, \vcs{\chi}{\ve{r}}{k^*} \xleftarrow{\$} \mathbb{Z}_{q-1}^{n}$ \\
				$E \rightarrow \adv$:     & $(\vs{\epsilon}{k^*}_{\ve{bS}}, \vs{\epsilon}{k^*}_{\ve{bc}}, \vs{\epsilon}{k^*}_{\ve{br}}) \leftarrow (\ve\thege(\thegpk, g_1^{\vs{b}{k^*}_{\ve{S}}}),$ \\
										  & \quad $\ve\theze(\thezpk, \vcs{b}{\ve{c}}{k^*} + q\vcs{\chi}{\ve{c}}{k^*}), \ve\theze(\thezpk, \vcs{b}{\ve{r}}{k^*} + q\vcs{\chi}{\ve{r}}{k^*}))$ \\
				$\adv \rightarrow E$:     & $(\vs{\epsilon}{k}_{\ve{bS}}, \vs{\epsilon}{k}_{\ve{bc}}, \vs{\epsilon}{k}_{\ve{br}})_{k \neq k^*}$ \\
				$E$:                      & $(\ve{\tilde{\epsilon}_S}', \ve{\tilde{\epsilon}_c}', \ve{\tilde{\epsilon}_{\mathsf{r}}}') \leftarrow (\ve{\epsilon_S}' \prod\limits_{k \in [m]}        
											\vs{\epsilon}{k}_{\ve{bS}},  \ve{\epsilon_c}' \prod\limits_{k \in [m]} \vs{\epsilon}{k}_{\ve{bc}},\ve{\epsilon_{\mathsf{r}}}' \prod\limits_{k \in [m]} \vs{\epsilon}{k}_{\ve{br}})$ \\
				$E \leftrightarrow \adv$: & $\ve{\tilde{S}}' \leftarrow \ve\thegd(\ve{\tilde{\epsilon}_S}', \thegsk{k^*},  (\mixer{k})_{k \neq k^*})$ \myminorcomment{threshold decryption} \\
										  & $\ve{\tilde{c}}'' \leftarrow \ve\thezd(\ve{\tilde{\epsilon}_c}', \thezsk{k^*},  (\mixer{k})_{k \neq k^*})$ \\
										  & $\ve{\tilde{r}}'' \leftarrow  \ve\thezd(\ve{\tilde{\epsilon}_{\mathsf{r}}}', \thezsk{k^*},  (\mixer{k})_{k \neq k^*})$ \\
				$E$:                      & $\ve{\tilde{c}}' \leftarrow \ve{\tilde{c}}'' \ve{\bmod{\ q}}$; $\ve{\tilde{r}}' \leftarrow \ve{\tilde{r}}'' \ve{\bmod{\ q}}$ \\ 
				$E$:                      & $\mathfrak{h}_1 \leftarrow e(h_1, f_2)^{-1}$; $\mathfrak{h}_2 \leftarrow e(g_1, f_2)^{-1}$; $\mathfrak{h}_3 \leftarrow f_T$ \myminorcomment{stage 2} \\
				$E$:				      & \textbf{for $j \in J$:} \\
										  & \quad $\share{\delta}{k^*}_{0} \xleftarrow{\$} \Zq$; $(\share{\delta}{k^*}_{1},\share{\delta}{k^*}_{2}) \leftarrow (\mathsf{Mult}(\vcs{b}{\vc{S}{j}}{k^*}, \vcs{b}{\vc{c}{j}}{k^*}), \mathsf{Mult}(\share{\delta}{k^*}_{0}, \vcs{b}{\vc{c}{j}}{k^*}))$ \\
				$E \rightarrow \adv$:	  & \quad $\share{\mathfrak{z}}{k^*}_1 \leftarrow \mathfrak{h}_2^{\vcs{b_S}{j}{k^*}}\mathfrak{h}_3^{\share{\delta_{0}}{k^*}}$ \\
				$\adv \rightarrow E$:     & \quad $(\share{\mathfrak{z}}{k}_1)_{k \neq k^*}$ \\
				$E$:                      & \quad $\mathfrak{z}_1 \leftarrow \prod_{k \in [m]} \share{\mathfrak{z}}{k}_1$; $\mathfrak{z}_2 \leftarrow e(\vc{\tilde{S}}{j}', yf_2^{\vc{\tilde{c}}{j}'}) / e(f_1 g_1^{\vc{v}{j}'} h_1^{\vc{\tilde{r}}{j}'}, f_2)$ \\
										  & \quad $\mathfrak{g}_1 \leftarrow e(\vc{\tilde{S}}{j}', f_2)$; $\mathfrak{g}_2 \leftarrow e(g_1, yf_2^{\vc{\tilde{c}}{j}'})$ \\
				$E \leftrightarrow \adv$: & \quad $\mathsf{DPK}((\mathfrak{g}_1,\mathfrak{g}_2,\mathfrak{h}_1,\mathfrak{h}_2,\mathfrak{h}_3, \mathfrak{z}_1,\mathfrak{z}_2),p_{\mathsf{BBS+}_j},$ \\
										  & \quad \enskip $(\vcs{b}{\vc{S}{j}}{k}, \vcs{b}{\vc{c}{j}}{k}, \vcs{b}{\vc{r}{j}}{k}, \share{\delta}{k}_0, \share{\delta}{k}_1, \share{\delta}{k}_2), (\mixer{k}^{\adv})_{k \neq k^*}, \querier^{\adv})$ \\
										  & \quad \quad with $p_{\mathsf{BBS+}_j}:=(\mathfrak{z}_1 = \mathfrak{h}_2^{\vc{b}{\vc{S}{j}}}\mathfrak{h}_3^{\delta_{0}} \wedge 1_{\GT} = \mathfrak{z}_1^{\vc{-b}{\vc{c}{j}}} \mathfrak{h}_2^{\delta_{1}} \mathfrak{h}_3^{\delta_{2}} \wedge$ \\
										  & \quad \quad  \enskip $\mathfrak{z}_2 = \mathfrak{g}_1^{\vc{b}{\vc{c}{j}}} \mathfrak{g}_2 ^{\vc{b}{\vc{S}{j}}} \mathfrak{h}_1 ^ {\vc{b}{\vc{r}{j}}} \mathfrak{h}_2 ^ {\delta_{1}})$ \\
				$E$:				      & \textbf{endfor} \\
			\end{tabular}
		
			\end{tabular}
\begin{tabular}{l|l}
			\multicolumn{2}{l}{$E_5(1^{\lambda}, k^*, i_0, i_1, b):$} \\
			\hline
	
			% left column	
			\begin{tabular}[t]{ll}
				\multicolumn{2}{l}{\mycomment{\emph{\textbf{Keygen:}}}} \\
				$E$:                      & $\pkepk{k^*}, \pkesk{k^*} \leftarrow \pkeg(1^{\lambda})$ \\
				$E \leftrightarrow \adv$: & $\thegpk, \thegsk{k^*} \leftarrow \thegg(1^{\lambda}, (\mixer{k}^{\adv})_{k \neq k^*})$ \\
				$E \leftrightarrow \adv$: & $\thezpk, \thezsk{k^*} \leftarrow \thezg(1^{\lambda}, (\mixer{k}^{\adv})_{k \neq k^*})$ \\
				$E \rightarrow \adv$:     & $\pkepk{k^*}, \thegpk, \thezpk$ \\
				$\adv \rightarrow E$:     & $(\pkepk{k})_{k \neq k^*}$ \\
				$\adv \rightarrow E$:     & $v_0,v_1, (\vc{c}{i})_{i \in [n] \setminus \{i_0,i_1\}}$ \\
				$E$:                      & \textbf{if} $(b=0)$ \textbf{then} $(\vc{v}{i_0},\vc{v}{i_1}) := (v_0,v_1)$ \textbf{else} $(\vc{v}{i_0},\vc{v}{i_1}) := (v_1,v_0)$ \\
				\multicolumn{2}{l}{\mycomment{\emph{\textbf{Enc calls for $i_0,i_1$:}}}} \\ 
				$E$:                      & \textbf{for $i \in \{i_0,i_1\}$:} \\
										  & \quad $\vc{\epsilon}{i} \leftarrow \theze(\thezpk, \vc{v}{i})$ \\
										  & \quad $\vc{r}{i} \xleftarrow{\$} \Zq$; $\vc{\gamma}{i} \leftarrow g_1^{\vc{v}{i}}h_1^{\vc{r}{i}}$; $\vc{\pokcomm}{i} \leftarrow \simu_{\mathsf{NIZKPK}}^H(\vc{\gamma}{i})$ \\
										  & \quad $\vc{\epsilon}{r_{i}} \leftarrow \theze(\thezpk, \vc{r}{i})$ \\
										  & \quad $(\vcs{v}{i}{k})_{k \neq k^*},\vcs{r}{i}{k})_{k \neq k^*} \xleftarrow{\$} \Zq$ \\
										  & \quad $\vcs{v}{i}{k^*} \leftarrow \vc{v}{i} - \sum\limits_{k\neq k^*} \vcs{v}{i}{k}$; $\vcs{r}{i}{k^*} \leftarrow \vc{r}{i} - \sum\limits_{k\neq k^*} \vcs{r}{i}{k}$\\
										  & \quad \dbox{$(\vcs{\mathsf{ev}}{i}{k})_{k \in [m]} \leftarrow (\pkee(\pkepk{k}, \vcs{v}{i}{k}))_{k \in [m]}$} \\	
										  & \quad \dbox{$(\vcs{\mathsf{er}}{i}{k})_{k \in [m]} \leftarrow (\pkee(\pkepk{k}, \vcs{r}{i}{k}))_{k \in [m]}$} \\
				$E \rightarrow \adv$:     & \quad $\vc{c}{i} := (\vc{\epsilon}{i}, \vc{\gamma}{i}, (\vcs{\mathsf{ev}}{i}{k},\vcs{\mathsf{er}}{i}{k})_{k \in [m]}, \vc{\pokcomm}{i}, \vc{\epsilon}{r_{i}})$ \\
										  & \textbf{endfor} \\
				\multicolumn{2}{l}{\mycomment{\emph{\textbf{Mix:}}}} \\ 
				$E$:                      & $\permfunc{k^*} \xleftarrow{\$} \perm{n}$ \\
				$\adv \rightarrow E$:     & $\vs{\epsilon}{k^*-1}:=(\vcs{\epsilon}{i}{k^*-1})_{i \in [n]}$ \\
				$E$:	                  & $\vs{\epsilon}{k^*} \leftarrow \thezre(\thezpk, \vs{\epsilon}{k^*-1})$ \\
				$E \rightarrow \adv$:	  & $\vs{\epsilon}{k^*} \leftarrow (\vs{\epsilon}{k^*}_{\permfunc{k^*}(1)}, \dots, \vs{\epsilon}{k^*}_{\permfunc{k^*}(n)})$ \\
				$\adv \rightarrow E$:     & $\ve{\epsilon}'$ \\
				$\adv \leftrightarrow E$: & \textbf{for $j \in [n]$:} $\vc{v}{j}' \leftarrow \thezd(\vc{\epsilon}{j}', \thezsk{k^*}, (\mixer{k}^{\adv})_{k \neq k^*})$ \\
				                          & Get $\vcs{v}{i_0}{k^*}, \vcs{r}{i_0}{k^*}, \vcs{v}{i_1}{k^*}, \vcs{r}{i_1}{k^*}$ from the $\enc$ calls for $i_0,i_1$ \\
				                          & \fbox{\textbf{for $i \in [n] \setminus \{i_0,i_1\}$:}} \\
										  & \quad \fbox{Get $\vcs{v}{i}{k^*}, \vcs{r}{i}{k^*}$ from $\adv$'s random tape and input for sender $S_i$} \\
				\multicolumn{2}{l}{\mycomment{\emph{\textbf{OTraceIn call:}}}} \\
				$\adv \rightarrow E$:     & $\otrin(I,J)$ \\
				$E$:                      & \textbf{assert} $v_0 \in \vc{v}{J}' \iff v_1 \in \vc{v}{J}'$\\
				$\adv \rightarrow E$:     & $y, \ve{\sigma'}, \ve{\epsilon}_{\sigma}'$ \mycomment{DB-SM call (repeat for $[n]\setminus J$)}\\
				$\adv \rightarrow E$:     & $\vs{\epsilon_{\sigma}}{k^*+1}$ \myminorcomment{shuffling} \\
				$E \rightarrow \adv$:     & $\vs{\epsilon_{\sigma}}{k^*} \leftarrow (\thegre(\thegpk, \vcs{\epsilon_{\sigma}}{{{\permfunc{k^*}}^{-1}(j)}}{k^*+1}))_{j \in [n]}$ \\
				$\adv \rightarrow E$:     & $\ve{\epsilon}_{\sigma}$ \\
				$E$:                      & $\share{\ve{b}}{k^*} \xleftarrow{\$} \Zq^n$ \myminorcomment{homomorphic blinding} \\
				$E \rightarrow \adv$:     & $\vs{\tilde{\epsilon}}{k^*}_{\sigma} \leftarrow \ve{\thegre}(\thegpk, \ve{\epsilon}^{\vs{b}{k^*}}_{\sigma})$ \\
				$\adv \rightarrow E$:     & $(\vs{\tilde{\epsilon}}{k}_{\sigma})_{k \neq k^*}$ \\
				$E$:                      & $\ve{\tilde{\epsilon}}_{\sigma} \leftarrow \vs{\tilde{\epsilon}}{k^*}_{\sigma} (\vs{\tilde{\epsilon}}{k}_{\sigma})_{k \neq k^*}$ \\
				$E \leftrightarrow \adv$: & $\ve{\tilde{\sigma}} \leftarrow \ve{\thegd}(\ve{\tilde{\epsilon}}_{\sigma}, \thegsk{k^*}, (\mixer{k}^{\adv})_{k \neq k^*})$ \myminorcomment{threshold decryption}\\
				$E$:                      & \textbf{for $i \in I$:} \myminorcomment{stage 2}\\
				$E \leftrightarrow \adv$: & \quad $\mathsf{DPK}((\ve{\gamma}_i, \vc{\tilde{\sigma}}{i}, y),p_{\mathsf{BB}_i},(\vcs{v}{i}{k^*}, \vcs{r}{i}{k^*}, \vcs{b}{i}{k^*}), (\mixer{k}^{\adv})_{k \neq k^*}, \querier^{\adv})$ \\
										  & \quad \quad with $p_{\mathsf{BB}_i}:=(\ve{\gamma}_i = g_1^{\vc{v}{i}}h_1^{\vc{r}{i}} \wedge e(\vc{\tilde{\sigma}}{i}, y) = e(g_1, g_2)^{\vc{b}{i}} e(\vc{\tilde{\sigma}}{i}, g_2)^{-\vc{v}{i}})$ \\
				$E$:                      & \textbf{endfor} \\
			\end{tabular} &
		
			% right column
			\begin{tabular}[t]{ll}
										  & \\
				\multicolumn{2}{l}{\mycomment{\emph{\textbf{OTraceOut call:}}}} \\
				$\adv \rightarrow E$:     & $\otrout(I,J)$ \\
				$E$:                      & \textbf{assert} $c_{i_0} \in \vc{c}{I} \iff c_{i_1} \in \vc{c}{I}$ \\
				$\adv \rightarrow E$:     & $y, (\ve{S}, \ve{c}, \ve{\hat{r}}), (\ve{\epsilon_S}, \ve{\epsilon_c}, \ve{\epsilon_{\hat{r}}})$ \mycomment{DB-RSM call (repeat for $[n]\setminus I$)} \\
				$E$:                      & $\ve{\epsilon}_{\mathsf{r}} \leftarrow \ve{\epsilon_{\hat{r}}} \ve{\epsilon}_r$ \\
				$\adv \rightarrow E$:     & $\vs{\epsilon_S}{k^*-1}, \vs{\epsilon_c}{k^*-1}, \vs{\epsilon_{\mathsf{r}}}{k^*-1}$ \myminorcomment{shuffling} \\
				$E \rightarrow \adv$:     & $\vs{\epsilon_S}{k^*} \leftarrow (\thegre(\thegpk, \vcs{\epsilon_S}{{\permfunc{k^*}(i)}}{k^*-1}))_{i \in [n]}$ \\
				$E \rightarrow \adv$:     & $\vs{\epsilon_c}{k^*} \leftarrow (\thezre(\thezpk, \vcs{\epsilon_c}{{\permfunc{k^*}(i)}}{k^*-1}))_{i \in [n]}$ \\
				$E \rightarrow \adv$:     & $\vs{\epsilon_{\mathsf{r}}}{k^*} \leftarrow (\thezre(\thezpk, \vcs{\epsilon_{\mathsf{r}}}{{\permfunc{k^*}(i)}}{k^*-1}))_{i \in [n]}$ \\
				$\adv \rightarrow E$:     & $\ve{\epsilon_S}', \ve{\epsilon_c}', \ve{\epsilon_{\mathsf{r}}}'$ \\
				$E$:                      & $(\vcs{b}{\ve{S}}{k^*}, \vcs{b}{\ve{c}}{k^*}, \vcs{b}{\ve{r}}{k^*}) \xleftarrow{\$} (\mathbb{Z}^{n}_{q} \times \mathbb{Z}^{n}_{q} \times \mathbb{Z}^{n}_{q})$ \myminorcomment{homomorphic blinding}\\
										  & $\vcs{\chi}{\ve{c}}{k^*}, \vcs{\chi}{\ve{r}}{k^*} \xleftarrow{\$} \mathbb{Z}_{q-1}^{n}$ \\
				$E \rightarrow \adv$:     & $(\vs{\epsilon}{k^*}_{\ve{bS}}, \vs{\epsilon}{k^*}_{\ve{bc}}, \vs{\epsilon}{k^*}_{\ve{br}}) \leftarrow (\ve\thege(\thegpk, g_1^{\vs{b}{k^*}_{\ve{S}}}),$ \\
										  & \quad $\ve\theze(\thezpk, \vcs{b}{\ve{c}}{k^*} + q\vcs{\chi}{\ve{c}}{k^*}), \ve\theze(\thezpk, \vcs{b}{\ve{r}}{k^*} + q\vcs{\chi}{\ve{r}}{k^*}))$ \\
				$\adv \rightarrow E$:     & $(\vs{\epsilon}{k}_{\ve{bS}}, \vs{\epsilon}{k}_{\ve{bc}}, \vs{\epsilon}{k}_{\ve{br}})_{k \neq k^*}$ \\
				$E$:                      & $(\ve{\tilde{\epsilon}_S}', \ve{\tilde{\epsilon}_c}', \ve{\tilde{\epsilon}_{\mathsf{r}}}') \leftarrow (\ve{\epsilon_S}' \prod\limits_{k \in [m]}        
											\vs{\epsilon}{k}_{\ve{bS}},  \ve{\epsilon_c}' \prod\limits_{k \in [m]} \vs{\epsilon}{k}_{\ve{bc}},\ve{\epsilon_{\mathsf{r}}}' \prod\limits_{k \in [m]} \vs{\epsilon}{k}_{\ve{br}})$ \\
				$E \leftrightarrow \adv$: & $\ve{\tilde{S}}' \leftarrow \ve\thegd(\ve{\tilde{\epsilon}_S}', \thegsk{k^*},  (\mixer{k})_{k \neq k^*})$ \myminorcomment{threshold decryption} \\
										  & $\ve{\tilde{c}}'' \leftarrow \ve\thezd(\ve{\tilde{\epsilon}_c}', \thezsk{k^*},  (\mixer{k})_{k \neq k^*})$ \\
										  & $\ve{\tilde{r}}'' \leftarrow  \ve\thezd(\ve{\tilde{\epsilon}_{\mathsf{r}}}', \thezsk{k^*},  (\mixer{k})_{k \neq k^*})$ \\
				$E$:                      & $\ve{\tilde{c}}' \leftarrow \ve{\tilde{c}}'' \ve{\bmod{\ q}}$; $\ve{\tilde{r}}' \leftarrow \ve{\tilde{r}}'' \ve{\bmod{\ q}}$ \\ 
				$E$:                      & $\mathfrak{h}_1 \leftarrow e(h_1, f_2)^{-1}$; $\mathfrak{h}_2 \leftarrow e(g_1, f_2)^{-1}$; $\mathfrak{h}_3 \leftarrow f_T$ \myminorcomment{stage 2} \\
				$E$:				      & \textbf{for $j \in J$:} \\
										  & \quad $\share{\delta}{k^*}_{0} \xleftarrow{\$} \Zq$; $(\share{\delta}{k^*}_{1},\share{\delta}{k^*}_{2}) \leftarrow (\mathsf{Mult}(\vcs{b}{\vc{S}{j}}{k^*}, \vcs{b}{\vc{c}{j}}{k^*}), \mathsf{Mult}(\share{\delta}{k^*}_{0}, \vcs{b}{\vc{c}{j}}{k^*}))$ \\
				$E \rightarrow \adv$:	  & \quad $\share{\mathfrak{z}}{k^*}_1 \leftarrow \mathfrak{h}_2^{\vcs{b_S}{j}{k^*}}\mathfrak{h}_3^{\share{\delta_{0}}{k^*}}$ \\
				$\adv \rightarrow E$:     & \quad $(\share{\mathfrak{z}}{k}_1)_{k \neq k^*}$ \\
				$E$:                      & \quad $\mathfrak{z}_1 \leftarrow \prod_{k \in [m]} \share{\mathfrak{z}}{k}_1$; $\mathfrak{z}_2 \leftarrow e(\vc{\tilde{S}}{j}', yf_2^{\vc{\tilde{c}}{j}'}) / e(f_1 g_1^{\vc{v}{j}'} h_1^{\vc{\tilde{r}}{j}'}, f_2)$ \\
										  & \quad $\mathfrak{g}_1 \leftarrow e(\vc{\tilde{S}}{j}', f_2)$; $\mathfrak{g}_2 \leftarrow e(g_1, yf_2^{\vc{\tilde{c}}{j}'})$ \\
				$E \leftrightarrow \adv$: & \quad $\mathsf{DPK}((\mathfrak{g}_1,\mathfrak{g}_2,\mathfrak{h}_1,\mathfrak{h}_2,\mathfrak{h}_3, \mathfrak{z}_1,\mathfrak{z}_2),p_{\mathsf{BBS+}_j},$ \\
										  & \quad \enskip $(\vcs{b}{\vc{S}{j}}{k}, \vcs{b}{\vc{c}{j}}{k}, \vcs{b}{\vc{r}{j}}{k}, \share{\delta}{k}_0, \share{\delta}{k}_1, \share{\delta}{k}_2), (\mixer{k}^{\adv})_{k \neq k^*}, \querier^{\adv})$ \\
										  & \quad \quad with $p_{\mathsf{BBS+}_j}:=(\mathfrak{z}_1 = \mathfrak{h}_2^{\vc{b}{\vc{S}{j}}}\mathfrak{h}_3^{\delta_{0}} \wedge 1_{\GT} = \mathfrak{z}_1^{\vc{-b}{\vc{c}{j}}} \mathfrak{h}_2^{\delta_{1}} \mathfrak{h}_3^{\delta_{2}} \wedge$ \\
										  & \quad \quad  \enskip $\mathfrak{z}_2 = \mathfrak{g}_1^{\vc{b}{\vc{c}{j}}} \mathfrak{g}_2 ^{\vc{b}{\vc{S}{j}}} \mathfrak{h}_1 ^ {\vc{b}{\vc{r}{j}}} \mathfrak{h}_2 ^ {\delta_{1}})$ \\
				$E$:				      & \textbf{endfor} \\
			\end{tabular}
		
			\end{tabular}
\begin{tabular}{l|l}
			\multicolumn{2}{l}{$E_6(1^{\lambda}, k^*, i_0, i_1, b):$} \\
			\hline
	
			% left column	
			\begin{tabular}[t]{ll}
				\multicolumn{2}{l}{\mycomment{\emph{\textbf{Keygen:}}}} \\
				$E$:                      & $\pkepk{k^*}, \pkesk{k^*} \leftarrow \pkeg(1^{\lambda})$ \\
				$E \leftrightarrow \adv$: & $\thegpk, \thegsk{k^*} \leftarrow \thegg(1^{\lambda}, (\mixer{k}^{\adv})_{k \neq k^*})$ \\
				$E \leftrightarrow \adv$: & $\thezpk, \thezsk{k^*} \leftarrow \thezg(1^{\lambda}, (\mixer{k}^{\adv})_{k \neq k^*})$ \\
				$E \rightarrow \adv$:     & $\pkepk{k^*}, \thegpk, \thezpk$ \\
				$\adv \rightarrow E$:     & $(\pkepk{k})_{k \neq k^*}$ \\
				$\adv \rightarrow E$:     & $v_0,v_1, (\vc{c}{i})_{i \in [n] \setminus \{i_0,i_1\}}$ \\
				$E$:                      & \textbf{if} $(b=0)$ \textbf{then} $(\vc{v}{i_0},\vc{v}{i_1}) := (v_0,v_1)$ \textbf{else} $(\vc{v}{i_0},\vc{v}{i_1}) := (v_1,v_0)$ \\
				\multicolumn{2}{l}{\mycomment{\emph{\textbf{Enc calls for $i_0,i_1$:}}}} \\ 
				$E$:                      & \textbf{for $i \in \{i_0,i_1\}$:} \\
										  & \quad $\vc{\epsilon}{i} \leftarrow \theze(\thezpk, \vc{v}{i})$ \\
										  & \quad $\vc{r}{i} \xleftarrow{\$} \Zq$; $\vc{\gamma}{i} \leftarrow g_1^{\vc{v}{i}}h_1^{\vc{r}{i}}$; $\vc{\pokcomm}{i} \leftarrow \simu_{\mathsf{NIZKPK}}^H(\vc{\gamma}{i})$ \\
										  & \quad $\vc{\epsilon}{r_{i}} \leftarrow \theze(\thezpk, \vc{r}{i})$ \\
										  & \quad $(\vcs{v}{i}{k})_{k \neq k^*},\vcs{r}{i}{k})_{k \neq k^*} \xleftarrow{\$} \Zq$ \\
										  & \quad $\vcs{v}{i}{k^*} \leftarrow \vc{v}{i} - \sum\limits_{k\neq k^*} \vcs{v}{i}{k}$; $\vcs{r}{i}{k^*} \leftarrow \vc{r}{i} - \sum\limits_{k\neq k^*} \vcs{r}{i}{k}$\\
										  & \quad \fbox{$(\vcs{\mathsf{ev}}{i}{k})_{k \neq k^*} \leftarrow (\pkee(\pkepk{k}, \vcs{v}{i}{k}))_{k \neq k^*}$; $\vcs{\mathsf{ev}}{i}{k^*} \leftarrow \pkee(\pkepk{k}, 0)$} \\	
										  & \quad \fbox{$(\vcs{\mathsf{er}}{i}{k})_{k \neq k^*} \leftarrow (\pkee(\pkepk{k}, \vcs{r}{i}{k}))_{k \neq k^*}$; $\vcs{\mathsf{er}}{i}{k^*} \leftarrow \pkee(\pkepk{k}, 0)$} \\
				$E \rightarrow \adv$:     & \quad $\vc{c}{i} := (\vc{\epsilon}{i}, \vc{\gamma}{i}, (\vcs{\mathsf{ev}}{i}{k},\vcs{\mathsf{er}}{i}{k})_{k \in [m]}, \vc{\pokcomm}{i}, \vc{\epsilon}{r_{i}})$ \\
										  & \textbf{endfor} \\
				\multicolumn{2}{l}{\mycomment{\emph{\textbf{Mix:}}}} \\ 
				$E$:                      & $\permfunc{k^*} \xleftarrow{\$} \perm{n}$ \\
				$\adv \rightarrow E$:     & $\vs{\epsilon}{k^*-1}:=(\vcs{\epsilon}{i}{k^*-1})_{i \in [n]}$ \\
				$E$:	                  & $\vs{\epsilon}{k^*} \leftarrow \thezre(\thezpk, \vs{\epsilon}{k^*-1})$ \\
				$E \rightarrow \adv$:	  & $\vs{\epsilon}{k^*} \leftarrow (\vs{\epsilon}{k^*}_{\permfunc{k^*}(1)}, \dots, \vs{\epsilon}{k^*}_{\permfunc{k^*}(n)})$ \\
				$\adv \rightarrow E$:     & $\ve{\epsilon}'$ \\
				$\adv \leftrightarrow E$: & \dbox{\textbf{for $j \in [n]$:} $\vc{v}{j}' \leftarrow \thezd(\vc{\epsilon}{j}', \thezsk{k^*}, (\mixer{k}^{\adv})_{k \neq k^*})$} \\
				                          & Get $\vcs{v}{i_0}{k^*}, \vcs{r}{i_0}{k^*}, \vcs{v}{i_1}{k^*}, \vcs{r}{i_1}{k^*}$ from the $\enc$ calls for $i_0,i_1$ \\
				                          & \textbf{for $i \in [n] \setminus \{i_0,i_1\}$:} \\
										  & \quad Get $\vcs{v}{i}{k^*}, \vcs{r}{i}{k^*}$ from $\adv$'s random tape and input for sender $S_i$ \\
				\multicolumn{2}{l}{\mycomment{\emph{\textbf{OTraceIn call:}}}} \\
				$\adv \rightarrow E$:     & $\otrin(I,J)$ \\
				$E$:                      & \textbf{assert} $v_0 \in \vc{v}{J}' \iff v_1 \in \vc{v}{J}'$\\
				$\adv \rightarrow E$:     & $y, \ve{\sigma'}, \ve{\epsilon}_{\sigma}'$ \mycomment{DB-SM call (repeat for $[n]\setminus J$)}\\
				$\adv \rightarrow E$:     & $\vs{\epsilon_{\sigma}}{k^*+1}$ \myminorcomment{shuffling} \\
				$E \rightarrow \adv$:     & $\vs{\epsilon_{\sigma}}{k^*} \leftarrow (\thegre(\thegpk, \vcs{\epsilon_{\sigma}}{{{\permfunc{k^*}}^{-1}(j)}}{k^*+1}))_{j \in [n]}$ \\
				$\adv \rightarrow E$:     & $\ve{\epsilon}_{\sigma}$ \\
				$E$:                      & $\share{\ve{b}}{k^*} \xleftarrow{\$} \Zq^n$ \myminorcomment{homomorphic blinding} \\
				$E \rightarrow \adv$:     & $\vs{\tilde{\epsilon}}{k^*}_{\sigma} \leftarrow \ve{\thegre}(\thegpk, \ve{\epsilon}^{\vs{b}{k^*}}_{\sigma})$ \\
				$\adv \rightarrow E$:     & $(\vs{\tilde{\epsilon}}{k}_{\sigma})_{k \neq k^*}$ \\
				$E$:                      & $\ve{\tilde{\epsilon}}_{\sigma} \leftarrow \vs{\tilde{\epsilon}}{k^*}_{\sigma} (\vs{\tilde{\epsilon}}{k}_{\sigma})_{k \neq k^*}$ \\
				$E \leftrightarrow \adv$: & \dbox{$\ve{\tilde{\sigma}} \leftarrow \ve{\thegd}(\ve{\tilde{\epsilon}}_{\sigma}, \thegsk{k^*}, (\mixer{k}^{\adv})_{k \neq k^*})$} \myminorcomment{threshold decryption}\\
				$E$:                      & \textbf{for $i \in I$:} \myminorcomment{stage 2}\\
				$E \leftrightarrow \adv$: & \quad $\mathsf{DPK}((\ve{\gamma}_i, \vc{\tilde{\sigma}}{i}, y),p_{\mathsf{BB}_i},(\vcs{v}{i}{k^*}, \vcs{r}{i}{k^*}, \vcs{b}{i}{k^*}), (\mixer{k}^{\adv})_{k \neq k^*}, \querier^{\adv})$ \\
										  & \quad \quad with $p_{\mathsf{BB}_i}:=(\ve{\gamma}_i = g_1^{\vc{v}{i}}h_1^{\vc{r}{i}} \wedge e(\vc{\tilde{\sigma}}{i}, y) = e(g_1, g_2)^{\vc{b}{i}} e(\vc{\tilde{\sigma}}{i}, g_2)^{-\vc{v}{i}})$ \\
				$E$:                      & \textbf{endfor} \\
			\end{tabular} &
		
			% right column
			\begin{tabular}[t]{ll}
										  & \\
				\multicolumn{2}{l}{\mycomment{\emph{\textbf{OTraceOut call:}}}} \\
				$\adv \rightarrow E$:     & $\otrout(I,J)$ \\
				$E$:                      & \textbf{assert} $c_{i_0} \in \vc{c}{I} \iff c_{i_1} \in \vc{c}{I}$ \\
				$\adv \rightarrow E$:     & $y, (\ve{S}, \ve{c}, \ve{\hat{r}}), (\ve{\epsilon_S}, \ve{\epsilon_c}, \ve{\epsilon_{\hat{r}}})$ \mycomment{DB-RSM call (repeat for $[n]\setminus I$)} \\
				$E$:                      & $\ve{\epsilon}_{\mathsf{r}} \leftarrow \ve{\epsilon_{\hat{r}}} \ve{\epsilon}_r$ \\
				$\adv \rightarrow E$:     & $\vs{\epsilon_S}{k^*-1}, \vs{\epsilon_c}{k^*-1}, \vs{\epsilon_{\mathsf{r}}}{k^*-1}$ \myminorcomment{shuffling} \\
				$E \rightarrow \adv$:     & $\vs{\epsilon_S}{k^*} \leftarrow (\thegre(\thegpk, \vcs{\epsilon_S}{{\permfunc{k^*}(i)}}{k^*-1}))_{i \in [n]}$ \\
				$E \rightarrow \adv$:     & $\vs{\epsilon_c}{k^*} \leftarrow (\thezre(\thezpk, \vcs{\epsilon_c}{{\permfunc{k^*}(i)}}{k^*-1}))_{i \in [n]}$ \\
				$E \rightarrow \adv$:     & $\vs{\epsilon_{\mathsf{r}}}{k^*} \leftarrow (\thezre(\thezpk, \vcs{\epsilon_{\mathsf{r}}}{{\permfunc{k^*}(i)}}{k^*-1}))_{i \in [n]}$ \\
				$\adv \rightarrow E$:     & $\ve{\epsilon_S}', \ve{\epsilon_c}', \ve{\epsilon_{\mathsf{r}}}'$ \\
				$E$:                      & $(\vcs{b}{\ve{S}}{k^*}, \vcs{b}{\ve{c}}{k^*}, \vcs{b}{\ve{r}}{k^*}) \xleftarrow{\$} (\mathbb{Z}^{n}_{q} \times \mathbb{Z}^{n}_{q} \times \mathbb{Z}^{n}_{q})$ \myminorcomment{homomorphic blinding}\\
										  & $\vcs{\chi}{\ve{c}}{k^*}, \vcs{\chi}{\ve{r}}{k^*} \xleftarrow{\$} \mathbb{Z}_{q-1}^{n}$ \\
				$E \rightarrow \adv$:     & $(\vs{\epsilon}{k^*}_{\ve{bS}}, \vs{\epsilon}{k^*}_{\ve{bc}}, \vs{\epsilon}{k^*}_{\ve{br}}) \leftarrow (\ve\thege(\thegpk, g_1^{\vs{b}{k^*}_{\ve{S}}}),$ \\
										  & \quad $\ve\theze(\thezpk, \vcs{b}{\ve{c}}{k^*} + q\vcs{\chi}{\ve{c}}{k^*}), \ve\theze(\thezpk, \vcs{b}{\ve{r}}{k^*} + q\vcs{\chi}{\ve{r}}{k^*}))$ \\
				$\adv \rightarrow E$:     & $(\vs{\epsilon}{k}_{\ve{bS}}, \vs{\epsilon}{k}_{\ve{bc}}, \vs{\epsilon}{k}_{\ve{br}})_{k \neq k^*}$ \\
				$E$:                      & $(\ve{\tilde{\epsilon}_S}', \ve{\tilde{\epsilon}_c}', \ve{\tilde{\epsilon}_{\mathsf{r}}}') \leftarrow (\ve{\epsilon_S}' \prod\limits_{k \in [m]}        
											\vs{\epsilon}{k}_{\ve{bS}},  \ve{\epsilon_c}' \prod\limits_{k \in [m]} \vs{\epsilon}{k}_{\ve{bc}},\ve{\epsilon_{\mathsf{r}}}' \prod\limits_{k \in [m]} \vs{\epsilon}{k}_{\ve{br}})$ \\
				$E \leftrightarrow \adv$: & \dbox{$\ve{\tilde{S}}' \leftarrow \ve\thegd(\ve{\tilde{\epsilon}_S}', \thegsk{k^*},  (\mixer{k})_{k \neq k^*})$} \myminorcomment{threshold decryption} \\
										  & \dbox{$\ve{\tilde{c}}'' \leftarrow \ve\thezd(\ve{\tilde{\epsilon}_c}', \thezsk{k^*},  (\mixer{k})_{k \neq k^*})$} \\
										  & \dbox{$\ve{\tilde{r}}'' \leftarrow  \ve\thezd(\ve{\tilde{\epsilon}_{\mathsf{r}}}', \thezsk{k^*},  (\mixer{k})_{k \neq k^*})$} \\
				$E$:                      & $\ve{\tilde{c}}' \leftarrow \ve{\tilde{c}}'' \ve{\bmod{\ q}}$; $\ve{\tilde{r}}' \leftarrow \ve{\tilde{r}}'' \ve{\bmod{\ q}}$ \\ 
				$E$:                      & $\mathfrak{h}_1 \leftarrow e(h_1, f_2)^{-1}$; $\mathfrak{h}_2 \leftarrow e(g_1, f_2)^{-1}$; $\mathfrak{h}_3 \leftarrow f_T$ \myminorcomment{stage 2} \\
				$E$:				      & \textbf{for $j \in J$:} \\
										  & \quad $\share{\delta}{k^*}_{0} \xleftarrow{\$} \Zq$ \\
										  & \quad $(\share{\delta}{k^*}_{1},\share{\delta}{k^*}_{2}) \leftarrow (\mathsf{Mult}(\vcs{b}{\vc{S}{j}}{k^*}, \vcs{b}{\vc{c}{j}}{k^*}), \mathsf{Mult}(\share{\delta}{k^*}_{0}, \vcs{b}{\vc{c}{j}}{k^*}))$ \\
				$E \rightarrow \adv$:	  & \quad $\share{\mathfrak{z}}{k^*}_1 \leftarrow \mathfrak{h}_2^{\vcs{b_S}{j}{k^*}}\mathfrak{h}_3^{\share{\delta_{0}}{k^*}}$ \\
				$\adv \rightarrow E$:     & \quad $(\share{\mathfrak{z}}{k}_1)_{k \neq k^*}$ \\
				$E$:                      & \quad $\mathfrak{z}_1 \leftarrow \prod_{k \in [m]} \share{\mathfrak{z}}{k}_1$; $\mathfrak{z}_2 \leftarrow e(\vc{\tilde{S}}{j}', yf_2^{\vc{\tilde{c}}{j}'}) / e(f_1 g_1^{\vc{v}{j}'} h_1^{\vc{\tilde{r}}{j}'}, f_2)$ \\
										  & \quad $\mathfrak{g}_1 \leftarrow e(\vc{\tilde{S}}{j}', f_2)$; $\mathfrak{g}_2 \leftarrow e(g_1, yf_2^{\vc{\tilde{c}}{j}'})$ \\
				$E \leftrightarrow \adv$: & \quad $\mathsf{DPK}((\mathfrak{g}_1,\mathfrak{g}_2,\mathfrak{h}_1,\mathfrak{h}_2,\mathfrak{h}_3, \mathfrak{z}_1,\mathfrak{z}_2),p_{\mathsf{BBS+}_j},$ \\
										  & \quad \enskip $(\vcs{b}{\vc{S}{j}}{k}, \vcs{b}{\vc{c}{j}}{k}, \vcs{b}{\vc{r}{j}}{k}, \share{\delta}{k}_0, \share{\delta}{k}_1, \share{\delta}{k}_2), (\mixer{k}^{\adv})_{k \neq k^*}, \querier^{\adv})$ \\
										  & \quad \quad with $p_{\mathsf{BBS+}_j}:=(\mathfrak{z}_1 = \mathfrak{h}_2^{\vc{b}{\vc{S}{j}}}\mathfrak{h}_3^{\delta_{0}} \wedge 1_{\GT} = \mathfrak{z}_1^{\vc{-b}{\vc{c}{j}}} \mathfrak{h}_2^{\delta_{1}} \mathfrak{h}_3^{\delta_{2}} \wedge$ \\
										  & \quad \quad  \enskip $\mathfrak{z}_2 = \mathfrak{g}_1^{\vc{b}{\vc{c}{j}}} \mathfrak{g}_2 ^{\vc{b}{\vc{S}{j}}} \mathfrak{h}_1 ^ {\vc{b}{\vc{r}{j}}} \mathfrak{h}_2 ^ {\delta_{1}})$ \\
				$E$:				      & \textbf{endfor} \\
			\end{tabular}
		
			\end{tabular}
\begin{tabular}{l|l}
			\multicolumn{2}{l}{$E_7(1^{\lambda}, k^*, i_0, i_1, b):$} \\
			\hline
	
			% left column	
			\begin{tabular}[t]{ll}
				\multicolumn{2}{l}{\mycomment{\emph{\textbf{Keygen:}}}} \\
				$E$:                      & $\pkepk{k^*}, \pkesk{k^*} \leftarrow \pkeg(1^{\lambda})$ \\
				$E \leftrightarrow \adv$: & $\thegpk, \thegsk{k^*} \leftarrow \thegg(1^{\lambda}, (\mixer{k}^{\adv})_{k \neq k^*})$ \\
				$E \leftrightarrow \adv$: & $\thezpk, \thezsk{k^*} \leftarrow \thezg(1^{\lambda}, (\mixer{k}^{\adv})_{k \neq k^*})$ \\
				$E \rightarrow \adv$:     & $\pkepk{k^*}, \thegpk, \thezpk$ \\
				$\adv \rightarrow E$:     & $(\pkepk{k})_{k \neq k^*}$ \\
				$\adv \rightarrow E$:     & $v_0,v_1, (\vc{c}{i})_{i \in [n] \setminus \{i_0,i_1\}}$ \\
				$E$:                      & \textbf{if} $(b=0)$ \textbf{then} $(\vc{v}{i_0},\vc{v}{i_1}) := (v_0,v_1)$ \textbf{else} $(\vc{v}{i_0},\vc{v}{i_1}) := (v_1,v_0)$ \\
				\multicolumn{2}{l}{\mycomment{\emph{\textbf{Enc calls for $i_0,i_1$:}}}} \\ 
				$E$:                      & \textbf{for $i \in \{i_0,i_1\}$:} \\
										  & \quad $\vc{\epsilon}{i} \leftarrow \theze(\thezpk, \vc{v}{i})$ \\
										  & \quad $\vc{r}{i} \xleftarrow{\$} \Zq$; $\vc{\gamma}{i} \leftarrow g_1^{\vc{v}{i}}h_1^{\vc{r}{i}}$; $\vc{\pokcomm}{i} \leftarrow \simu_{\mathsf{NIZKPK}}^H(\vc{\gamma}{i})$ \\
										  & \quad $\vc{\epsilon}{r_{i}} \leftarrow \theze(\thezpk, \vc{r}{i})$ \\
										  & \quad $(\vcs{v}{i}{k})_{k \neq k^*},\vcs{r}{i}{k})_{k \neq k^*} \xleftarrow{\$} \Zq$ \\
										  & \quad $\vcs{v}{i}{k^*} \leftarrow \vc{v}{i} - \sum\limits_{k\neq k^*} \vcs{v}{i}{k}$; $\vcs{r}{i}{k^*} \leftarrow \vc{r}{i} - \sum\limits_{k\neq k^*} \vcs{r}{i}{k}$\\
										  & \quad $(\vcs{\mathsf{ev}}{i}{k})_{k \neq k^*} \leftarrow (\pkee(\pkepk{k}, \vcs{v}{i}{k}))_{k \neq k^*}$; $\vcs{\mathsf{ev}}{i}{k^*} \leftarrow \pkee(\pkepk{k}, 0)$ \\	
										  & \quad $(\vcs{\mathsf{er}}{i}{k})_{k \neq k^*} \leftarrow (\pkee(\pkepk{k}, \vcs{r}{i}{k}))_{k \neq k^*}$; $\vcs{\mathsf{er}}{i}{k^*} \leftarrow \pkee(\pkepk{k}, 0)$ \\
				$E \rightarrow \adv$:     & \quad $\vc{c}{i} := (\vc{\epsilon}{i}, \vc{\gamma}{i}, (\vcs{\mathsf{ev}}{i}{k},\vcs{\mathsf{er}}{i}{k})_{k \in [m]}, \vc{\pokcomm}{i}, \vc{\epsilon}{r_{i}})$ \\
										  & \textbf{endfor} \\
				\multicolumn{2}{l}{\mycomment{\emph{\textbf{Mix:}}}} \\ 
				$E$:                      & $\permfunc{k^*} \xleftarrow{\$} \perm{n}$ \\
				$\adv \rightarrow E$:     & $\vs{\epsilon}{k^*-1}:=(\vcs{\epsilon}{i}{k^*-1})_{i \in [n]}$ \\
				$E$:	                  & $\vs{\epsilon}{k^*} \leftarrow \thezre(\thezpk, \vs{\epsilon}{k^*-1})$ \\
				$E \rightarrow \adv$:	  & $\vs{\epsilon}{k^*} \leftarrow (\vs{\epsilon}{k^*}_{\permfunc{k^*}(1)}, \dots, \vs{\epsilon}{k^*}_{\permfunc{k^*}(n)})$ \\
				$\adv \rightarrow E$:     & $\ve{\epsilon}'$ \\
				$E$:                      & \dbox{\fbox{\textbf{for $j \in [n]$:} $\vc{v}{j}' \leftarrow \thezfunc(\vc{\epsilon}{j}', \thezsk{k^*}, (\thezsk{k})_{k \neq k^*})$}} \\
				$\adv \leftrightarrow E$: & \fbox{\textbf{for $j \in [n]$:} $\simu_{\thezd}^{\adv}(\thezpk, \vc{\epsilon}{j}', \vc{v}{j}')$} \\
				                          & Get $\vcs{v}{i_0}{k^*}, \vcs{r}{i_0}{k^*}, \vcs{v}{i_1}{k^*}, \vcs{r}{i_1}{k^*}$ from the $\enc$ calls for $i_0,i_1$ \\
				                          & \textbf{for $i \in [n] \setminus \{i_0,i_1\}$:} \\
										  & \quad Get $\vcs{v}{i}{k^*}, \vcs{r}{i}{k^*}$ from $\adv$'s random tape and input for sender $S_i$ \\
				\multicolumn{2}{l}{\mycomment{\emph{\textbf{OTraceIn call:}}}} \\
				$\adv \rightarrow E$:     & $\otrin(I,J)$ \\
				$E$:                      & \textbf{assert} $v_0 \in \vc{v}{J}' \iff v_1 \in \vc{v}{J}'$\\
				$\adv \rightarrow E$:     & $y, \ve{\sigma'}, \ve{\epsilon}_{\sigma}'$ \mycomment{DB-SM call (repeat for $[n]\setminus J$)}\\
				$\adv \rightarrow E$:     & $\vs{\epsilon_{\sigma}}{k^*+1}$ \myminorcomment{shuffling} \\
				$E \rightarrow \adv$:     & $\vs{\epsilon_{\sigma}}{k^*} \leftarrow (\thegre(\thegpk, \vcs{\epsilon_{\sigma}}{{{\permfunc{k^*}}^{-1}(j)}}{k^*+1}))_{j \in [n]}$ \\
				$\adv \rightarrow E$:     & $\ve{\epsilon}_{\sigma}$ \\
				$E$:                      & $\share{\ve{b}}{k^*} \xleftarrow{\$} \Zq^n$ \myminorcomment{homomorphic blinding} \\
				$E \rightarrow \adv$:     & $\vs{\tilde{\epsilon}}{k^*}_{\sigma} \leftarrow \ve{\thegre}(\thegpk, \ve{\epsilon}^{\vs{b}{k^*}}_{\sigma})$ \\
				$\adv \rightarrow E$:     & $(\vs{\tilde{\epsilon}}{k}_{\sigma})_{k \neq k^*}$ \\
				$E$:                      & $\ve{\tilde{\epsilon}}_{\sigma} \leftarrow \vs{\tilde{\epsilon}}{k^*}_{\sigma} (\vs{\tilde{\epsilon}}{k}_{\sigma})_{k \neq k^*}$ \\
				$E$:                      & \fbox{$\ve{\tilde{\sigma}} \leftarrow \ve{\thegfunc}(\ve{\tilde{\epsilon}}_{\sigma}, \thegsk{k^*}, (\thegsk{k})_{k \neq k^*})$} \myminorcomment{threshold decryption} \\
				$\adv \leftrightarrow E$: & \fbox{$\ve{\simu_{\thegd}^{\adv}}(\thegpk, \ve{\tilde{\epsilon}}_{\sigma}, \ve{\tilde{\sigma}})$} \\
				$E$:                      & \textbf{for $i \in I$:} \myminorcomment{stage 2}\\
				$E \leftrightarrow \adv$: & \quad $\mathsf{DPK}((\ve{\gamma}_i, \vc{\tilde{\sigma}}{i}, y),p_{\mathsf{BB}_i},(\vcs{v}{i}{k^*}, \vcs{r}{i}{k^*}, \vcs{b}{i}{k^*}), (\mixer{k}^{\adv})_{k \neq k^*}, \querier^{\adv})$ \\
										  & \quad \quad with $p_{\mathsf{BB}_i}:=(\ve{\gamma}_i = g_1^{\vc{v}{i}}h_1^{\vc{r}{i}} \wedge e(\vc{\tilde{\sigma}}{i}, y) = e(g_1, g_2)^{\vc{b}{i}} e(\vc{\tilde{\sigma}}{i}, g_2)^{-\vc{v}{i}})$ \\
				$E$:                      & \textbf{endfor} \\
			\end{tabular} &
		
			% right column
			\begin{tabular}[t]{ll}
										  & \\
				\multicolumn{2}{l}{\mycomment{\emph{\textbf{OTraceOut call:}}}} \\
				$\adv \rightarrow E$:     & $\otrout(I,J)$ \\
				$E$:                      & \textbf{assert} $c_{i_0} \in \vc{c}{I} \iff c_{i_1} \in \vc{c}{I}$ \\
				$\adv \rightarrow E$:     & $y, (\ve{S}, \ve{c}, \ve{\hat{r}}), (\ve{\epsilon_S}, \ve{\epsilon_c}, \ve{\epsilon_{\hat{r}}})$ \mycomment{DB-RSM call (repeat for $[n]\setminus I$)} \\
				$E$:                      & $\ve{\epsilon}_{\mathsf{r}} \leftarrow \ve{\epsilon_{\hat{r}}} \ve{\epsilon}_r$ \\
				$\adv \rightarrow E$:     & $\vs{\epsilon_S}{k^*-1}, \vs{\epsilon_c}{k^*-1}, \vs{\epsilon_{\mathsf{r}}}{k^*-1}$ \myminorcomment{shuffling} \\
				$E \rightarrow \adv$:     & $\vs{\epsilon_S}{k^*} \leftarrow (\thegre(\thegpk, \vcs{\epsilon_S}{{\permfunc{k^*}(i)}}{k^*-1}))_{i \in [n]}$ \\
				$E \rightarrow \adv$:     & $\vs{\epsilon_c}{k^*} \leftarrow (\thezre(\thezpk, \vcs{\epsilon_c}{{\permfunc{k^*}(i)}}{k^*-1}))_{i \in [n]}$ \\
				$E \rightarrow \adv$:     & $\vs{\epsilon_{\mathsf{r}}}{k^*} \leftarrow (\thezre(\thezpk, \vcs{\epsilon_{\mathsf{r}}}{{\permfunc{k^*}(i)}}{k^*-1}))_{i \in [n]}$ \\
				$\adv \rightarrow E$:     & $\ve{\epsilon_S}', \ve{\epsilon_c}', \ve{\epsilon_{\mathsf{r}}}'$ \\
				$E$:                      & $(\vcs{b}{\ve{S}}{k^*}, \vcs{b}{\ve{c}}{k^*}, \vcs{b}{\ve{r}}{k^*}) \xleftarrow{\$} (\mathbb{Z}^{n}_{q} \times \mathbb{Z}^{n}_{q} \times \mathbb{Z}^{n}_{q})$ \myminorcomment{homomorphic blinding}\\
										  & $\vcs{\chi}{\ve{c}}{k^*}, \vcs{\chi}{\ve{r}}{k^*} \xleftarrow{\$} \mathbb{Z}_{q-1}^{n}$ \\
				$E \rightarrow \adv$:     & $(\vs{\epsilon}{k^*}_{\ve{bS}}, \vs{\epsilon}{k^*}_{\ve{bc}}, \vs{\epsilon}{k^*}_{\ve{br}}) \leftarrow (\ve\thege(\thegpk, g_1^{\vs{b}{k^*}_{\ve{S}}}),$ \\
										  & \quad $\ve\theze(\thezpk, \vcs{b}{\ve{c}}{k^*} + q\vcs{\chi}{\ve{c}}{k^*}), \ve\theze(\thezpk, \vcs{b}{\ve{r}}{k^*} + q\vcs{\chi}{\ve{r}}{k^*}))$ \\
				$\adv \rightarrow E$:     & $(\vs{\epsilon}{k}_{\ve{bS}}, \vs{\epsilon}{k}_{\ve{bc}}, \vs{\epsilon}{k}_{\ve{br}})_{k \neq k^*}$ \\
				$E$:                      & $(\ve{\tilde{\epsilon}_S}', \ve{\tilde{\epsilon}_c}', \ve{\tilde{\epsilon}_{\mathsf{r}}}') \leftarrow (\ve{\epsilon_S}' \prod\limits_{k \in [m]}        
											\vs{\epsilon}{k}_{\ve{bS}},  \ve{\epsilon_c}' \prod\limits_{k \in [m]} \vs{\epsilon}{k}_{\ve{bc}},\ve{\epsilon_{\mathsf{r}}}' \prod\limits_{k \in [m]} \vs{\epsilon}{k}_{\ve{br}})$ \\
				$E$:                      & \fbox{$\ve{\tilde{S}}' \leftarrow \ve{\thegfunc}(\ve{\tilde{\epsilon}_S}', \thegsk{k^*},  (\thegsk{k})_{k \neq k^*})$} \myminorcomment{threshold decryption}\\
										  & \fbox{$\ve{\tilde{c}}'' \leftarrow \ve{\thezfunc}(\ve{\tilde{\epsilon}_c}', \thezsk{k^*},  (\thezsk{k})_{k \neq k^*})$} \\
									      & \fbox{$\ve{\tilde{r}}'' \leftarrow \ve{\thezfunc}(\ve{\tilde{\epsilon}_{\mathsf{r}}}', \thezsk{k^*},  (\thezsk{k})_{k \neq k^*})$} \\
				$E \leftrightarrow \adv$: & \fbox{$\ve{\simu_{\thegd}^{\adv}}(\thegpk, \ve{\tilde{\epsilon}_S}', \ve{\tilde{S}}')$}  \\
										  & \fbox{$\ve{\simu_{\thezd}^{\adv}}(\thezpk, \ve{\tilde{\epsilon}_c}', \ve{\tilde{c}}'')$; $\ve{\simu_{\thezd}^{\adv}}(\thezpk, \ve{\tilde{\epsilon}_{\mathsf{r}}}', \ve{\tilde{r}}'')$} \\
				$E$:                      & $\ve{\tilde{c}}' \leftarrow \ve{\tilde{c}}'' \ve{\bmod{\ q}}$; $\ve{\tilde{r}}' \leftarrow \ve{\tilde{r}}'' \ve{\bmod{\ q}}$ \\ 
				$E$:                      & $\mathfrak{h}_1 \leftarrow e(h_1, f_2)^{-1}$; $\mathfrak{h}_2 \leftarrow e(g_1, f_2)^{-1}$; $\mathfrak{h}_3 \leftarrow f_T$ \myminorcomment{stage 2} \\
				$E$:				      & \textbf{for $j \in J$:} \\
										  & \quad $\share{\delta}{k^*}_{0} \xleftarrow{\$} \Zq$ \\
										  & \quad $(\share{\delta}{k^*}_{1},\share{\delta}{k^*}_{2}) \leftarrow (\mathsf{Mult}(\vcs{b}{\vc{S}{j}}{k^*}, \vcs{b}{\vc{c}{j}}{k^*}), \mathsf{Mult}(\share{\delta}{k^*}_{0}, \vcs{b}{\vc{c}{j}}{k^*}))$ \\
				$E \rightarrow \adv$:	  & \quad $\share{\mathfrak{z}}{k^*}_1 \leftarrow \mathfrak{h}_2^{\vcs{b_S}{j}{k^*}}\mathfrak{h}_3^{\share{\delta_{0}}{k^*}}$ \\
				$\adv \rightarrow E$:     & \quad $(\share{\mathfrak{z}}{k}_1)_{k \neq k^*}$ \\
				$E$:                      & \quad $\mathfrak{z}_1 \leftarrow \prod_{k \in [m]} \share{\mathfrak{z}}{k}_1$; $\mathfrak{z}_2 \leftarrow e(\vc{\tilde{S}}{j}', yf_2^{\vc{\tilde{c}}{j}'}) / e(f_1 g_1^{\vc{v}{j}'} h_1^{\vc{\tilde{r}}{j}'}, f_2)$ \\
										  & \quad $\mathfrak{g}_1 \leftarrow e(\vc{\tilde{S}}{j}', f_2)$; $\mathfrak{g}_2 \leftarrow e(g_1, yf_2^{\vc{\tilde{c}}{j}'})$ \\
				$E \leftrightarrow \adv$: & \quad $\mathsf{DPK}((\mathfrak{g}_1,\mathfrak{g}_2,\mathfrak{h}_1,\mathfrak{h}_2,\mathfrak{h}_3, \mathfrak{z}_1,\mathfrak{z}_2),p_{\mathsf{BBS+}_j},$ \\
										  & \quad \enskip $(\vcs{b}{\vc{S}{j}}{k}, \vcs{b}{\vc{c}{j}}{k}, \vcs{b}{\vc{r}{j}}{k}, \share{\delta}{k}_0, \share{\delta}{k}_1, \share{\delta}{k}_2), (\mixer{k}^{\adv})_{k \neq k^*}, \querier^{\adv})$ \\
										  & \quad \quad with $p_{\mathsf{BBS+}_j}:=(\mathfrak{z}_1 = \mathfrak{h}_2^{\vc{b}{\vc{S}{j}}}\mathfrak{h}_3^{\delta_{0}} \wedge 1_{\GT} = \mathfrak{z}_1^{\vc{-b}{\vc{c}{j}}} \mathfrak{h}_2^{\delta_{1}} \mathfrak{h}_3^{\delta_{2}} \wedge$ \\
										  & \quad \quad  \enskip $\mathfrak{z}_2 = \mathfrak{g}_1^{\vc{b}{\vc{c}{j}}} \mathfrak{g}_2 ^{\vc{b}{\vc{S}{j}}} \mathfrak{h}_1 ^ {\vc{b}{\vc{r}{j}}} \mathfrak{h}_2 ^ {\delta_{1}})$ \\
				$E$:				      & \textbf{endfor} \\
			\end{tabular}
		
			\end{tabular}
\begin{tabular}{l|l}
			\multicolumn{2}{l}{$E_8(1^{\lambda}, k^*, i_0, i_1, b):$} \\
			\hline
	
			% left column	
			\begin{tabular}[t]{ll}
				\multicolumn{2}{l}{\mycomment{\emph{\textbf{Keygen:}}}} \\
				$E$:                      & $\pkepk{k^*}, \pkesk{k^*} \leftarrow \pkeg(1^{\lambda})$ \\
				$E \leftrightarrow \adv$: & $\thegpk, \thegsk{k^*} \leftarrow \thegg(1^{\lambda}, (\mixer{k}^{\adv})_{k \neq k^*})$ \\
				$E \leftrightarrow \adv$: & $\thezpk, \thezsk{k^*} \leftarrow \thezg(1^{\lambda}, (\mixer{k}^{\adv})_{k \neq k^*})$ \\
				$E \rightarrow \adv$:     & $\pkepk{k^*}, \thegpk, \thezpk$ \\
				$\adv \rightarrow E$:     & $(\pkepk{k})_{k \neq k^*}$ \\
				$\adv \rightarrow E$:     & $v_0,v_1, (\vc{c}{i})_{i \in [n] \setminus \{i_0,i_1\}}$ \\
				$E$:                      & \textbf{if} $(b=0)$ \textbf{then} $(\vc{v}{i_0},\vc{v}{i_1}) := (v_0,v_1)$ \textbf{else} $(\vc{v}{i_0},\vc{v}{i_1}) := (v_1,v_0)$ \\
				\multicolumn{2}{l}{\mycomment{\emph{\textbf{Enc calls for $i_0,i_1$:}}}} \\ 
				$E$:                      & \textbf{for $i \in \{i_0,i_1\}$:} \\
										  & \quad $\vc{\epsilon}{i} \leftarrow \theze(\thezpk, \vc{v}{i})$ \\
										  & \quad $\vc{r}{i} \xleftarrow{\$} \Zq$; $\vc{\gamma}{i} \leftarrow g_1^{\vc{v}{i}}h_1^{\vc{r}{i}}$; $\vc{\pokcomm}{i} \leftarrow \simu_{\mathsf{NIZKPK}}^H(\vc{\gamma}{i})$ \\
										  & \quad $\vc{\epsilon}{r_{i}} \leftarrow \theze(\thezpk, \vc{r}{i})$ \\
										  & \quad $(\vcs{v}{i}{k})_{k \neq k^*},\vcs{r}{i}{k})_{k \neq k^*} \xleftarrow{\$} \Zq$ \\
										  & \quad $\vcs{v}{i}{k^*} \leftarrow \vc{v}{i} - \sum\limits_{k\neq k^*} \vcs{v}{i}{k}$; $\vcs{r}{i}{k^*} \leftarrow \vc{r}{i} - \sum\limits_{k\neq k^*} \vcs{r}{i}{k}$\\
										  & \quad $(\vcs{\mathsf{ev}}{i}{k})_{k \neq k^*} \leftarrow (\pkee(\pkepk{k}, \vcs{v}{i}{k}))_{k \neq k^*}$; $\vcs{\mathsf{ev}}{i}{k^*} \leftarrow \pkee(\pkepk{k}, 0)$ \\	
										  & \quad $(\vcs{\mathsf{er}}{i}{k})_{k \neq k^*} \leftarrow (\pkee(\pkepk{k}, \vcs{r}{i}{k}))_{k \neq k^*}$; $\vcs{\mathsf{er}}{i}{k^*} \leftarrow \pkee(\pkepk{k}, 0)$ \\
				$E \rightarrow \adv$:     & \quad $\vc{c}{i} := (\vc{\epsilon}{i}, \vc{\gamma}{i}, (\vcs{\mathsf{ev}}{i}{k},\vcs{\mathsf{er}}{i}{k})_{k \in [m]}, \vc{\pokcomm}{i}, \vc{\epsilon}{r_{i}})$ \\
										  & \textbf{endfor} \\
				\multicolumn{2}{l}{\mycomment{\emph{\textbf{Mix:}}}} \\ 
				$E$:                      & $\permfunc{k^*} \xleftarrow{\$} \perm{n}$ \\
				$\adv \rightarrow E$:     & $\vs{\epsilon}{k^*-1}:=(\vcs{\epsilon}{i}{k^*-1})_{i \in [n]}$ \\
				$E$:	                  & $\vs{\epsilon}{k^*} \leftarrow \thezre(\thezpk, \vs{\epsilon}{k^*-1})$ \\
				$E \rightarrow \adv$:	  & $\vs{\epsilon}{k^*} \leftarrow (\vs{\epsilon}{k^*}_{\permfunc{k^*}(1)}, \dots, \vs{\epsilon}{k^*}_{\permfunc{k^*}(n)})$ \\
				$\adv \rightarrow E$:     & $\ve{\epsilon}'$ \\
				$E$:                      & \fbox{Get $(\permfunc{k})_{k \neq k^*}$ using $\adv$'s random tape; $\pi \leftarrow \permfunc{m} \circ \dots \circ \permfunc{1}$} \\
				$E$:                      & \fbox{\textbf{for $j \in [n]$:} $\vc{v}{j}' \leftarrow (\vc{v}{\pi(j)})_{j \in [n]}$} \\
				$\adv \leftrightarrow E$: & \textbf{for $j \in [n]$:} $\simu_{\thezd}^{\adv}(\thezpk, \vc{\epsilon}{j}', \vc{v}{j}')$ \\
				                          & Get $\vcs{v}{i_0}{k^*}, \vcs{r}{i_0}{k^*}, \vcs{v}{i_1}{k^*}, \vcs{r}{i_1}{k^*}$ from the $\enc$ calls for $i_0,i_1$ \\
				                          & \textbf{for $i \in [n] \setminus \{i_0,i_1\}$:} \\
										  & \quad Get $\vcs{v}{i}{k^*}, \vcs{r}{i}{k^*}$ from $\adv$'s random tape and input for sender $S_i$ \\
				\multicolumn{2}{l}{\mycomment{\emph{\textbf{OTraceIn call:}}}} \\
				$\adv \rightarrow E$:     & $\otrin(I,J)$ \\
				$E$:                      & \textbf{assert} $v_0 \in \vc{v}{J}' \iff v_1 \in \vc{v}{J}'$\\
				$\adv \rightarrow E$:     & $y, \ve{\sigma'}, \ve{\epsilon}_{\sigma}'$ \mycomment{DB-SM call (repeat for $[n]\setminus J$)}\\
				$\adv \rightarrow E$:     & $\vs{\epsilon_{\sigma}}{k^*+1}$ \myminorcomment{shuffling} \\
				$E \rightarrow \adv$:     & $\vs{\epsilon_{\sigma}}{k^*} \leftarrow (\thegre(\thegpk, \vcs{\epsilon_{\sigma}}{{{\permfunc{k^*}}^{-1}(j)}}{k^*+1}))_{j \in [n]}$ \\
				$\adv \rightarrow E$:     & $\ve{\epsilon}_{\sigma}$ \\
				$E$:                      & $\share{\ve{b}}{k^*} \xleftarrow{\$} \Zq^n$ \myminorcomment{homomorphic blinding} \\
				$E \rightarrow \adv$:     & $\vs{\tilde{\epsilon}}{k^*}_{\sigma} \leftarrow \ve{\thegre}(\thegpk, \ve{\epsilon}^{\vs{b}{k^*}}_{\sigma})$ \\
				$\adv \rightarrow E$:     & $(\vs{\tilde{\epsilon}}{k}_{\sigma})_{k \neq k^*}$ \\
				$E$:                      & $\ve{\tilde{\epsilon}}_{\sigma} \leftarrow \vs{\tilde{\epsilon}}{k^*}_{\sigma} (\vs{\tilde{\epsilon}}{k}_{\sigma})_{k \neq k^*}$ \\
				$E$:                      & \dbox{$\ve{\tilde{\sigma}} \leftarrow \ve{\thegfunc}(\ve{\tilde{\epsilon}}_{\sigma}, \thegsk{k^*}, (\thegsk{k})_{k \neq k^*})$} \myminorcomment{threshold decryption} \\
				$\adv \leftrightarrow E$: & $\ve{\simu_{\thegd}^{\adv}}(\thegpk, \ve{\tilde{\epsilon}}_{\sigma}, \ve{\tilde{\sigma}})$ \\
				$E$:                      & \textbf{for $i \in I$:} \myminorcomment{stage 2}\\
				$E \leftrightarrow \adv$: & \quad $\mathsf{DPK}((\ve{\gamma}_i, \vc{\tilde{\sigma}}{i}, y),p_{\mathsf{BB}_i},(\vcs{v}{i}{k^*}, \vcs{r}{i}{k^*}, \vcs{b}{i}{k^*}), (\mixer{k}^{\adv})_{k \neq k^*}, \querier^{\adv})$ \\
										  & \quad \quad with $p_{\mathsf{BB}_i}:=(\ve{\gamma}_i = g_1^{\vc{v}{i}}h_1^{\vc{r}{i}} \wedge e(\vc{\tilde{\sigma}}{i}, y) = e(g_1, g_2)^{\vc{b}{i}} e(\vc{\tilde{\sigma}}{i}, g_2)^{-\vc{v}{i}})$ \\
				$E$:                      & \textbf{endfor} \\
			\end{tabular} &
		
			% right column
			\begin{tabular}[t]{ll}
										  & \\
				\multicolumn{2}{l}{\mycomment{\emph{\textbf{OTraceOut call:}}}} \\
				$\adv \rightarrow E$:     & $\otrout(I,J)$ \\
				$E$:                      & \textbf{assert} $c_{i_0} \in \vc{c}{I} \iff c_{i_1} \in \vc{c}{I}$ \\
				$\adv \rightarrow E$:     & $y, (\ve{S}, \ve{c}, \ve{\hat{r}}), (\ve{\epsilon_S}, \ve{\epsilon_c}, \ve{\epsilon_{\hat{r}}})$ \mycomment{DB-RSM call (repeat for $[n]\setminus I$)} \\
				$E$:                      & $\ve{\epsilon}_{\mathsf{r}} \leftarrow \ve{\epsilon_{\hat{r}}} \ve{\epsilon}_r$ \\
				$\adv \rightarrow E$:     & $\vs{\epsilon_S}{k^*-1}, \vs{\epsilon_c}{k^*-1}, \vs{\epsilon_{\mathsf{r}}}{k^*-1}$ \myminorcomment{shuffling} \\
				$E \rightarrow \adv$:     & $\vs{\epsilon_S}{k^*} \leftarrow (\thegre(\thegpk, \vcs{\epsilon_S}{{\permfunc{k^*}(i)}}{k^*-1}))_{i \in [n]}$ \\
				$E \rightarrow \adv$:     & $\vs{\epsilon_c}{k^*} \leftarrow (\thezre(\thezpk, \vcs{\epsilon_c}{{\permfunc{k^*}(i)}}{k^*-1}))_{i \in [n]}$ \\
				$E \rightarrow \adv$:     & $\vs{\epsilon_{\mathsf{r}}}{k^*} \leftarrow (\thezre(\thezpk, \vcs{\epsilon_{\mathsf{r}}}{{\permfunc{k^*}(i)}}{k^*-1}))_{i \in [n]}$ \\
				$\adv \rightarrow E$:     & $\ve{\epsilon_S}', \ve{\epsilon_c}', \ve{\epsilon_{\mathsf{r}}}'$ \\
				$E$:                      & $(\vcs{b}{\ve{S}}{k^*}, \vcs{b}{\ve{c}}{k^*}, \vcs{b}{\ve{r}}{k^*}) \xleftarrow{\$} (\mathbb{Z}^{n}_{q} \times \mathbb{Z}^{n}_{q} \times \mathbb{Z}^{n}_{q})$ \myminorcomment{homomorphic blinding}\\
										  & $\vcs{\chi}{\ve{c}}{k^*}, \vcs{\chi}{\ve{r}}{k^*} \xleftarrow{\$} \mathbb{Z}_{q-1}^{n}$ \\
				$E \rightarrow \adv$:     & $(\vs{\epsilon}{k^*}_{\ve{bS}}, \vs{\epsilon}{k^*}_{\ve{bc}}, \vs{\epsilon}{k^*}_{\ve{br}}) \leftarrow (\ve\thege(\thegpk, g_1^{\vs{b}{k^*}_{\ve{S}}}),$ \\
										  & \quad $\ve\theze(\thezpk, \vcs{b}{\ve{c}}{k^*} + q\vcs{\chi}{\ve{c}}{k^*}), \ve\theze(\thezpk, \vcs{b}{\ve{r}}{k^*} + q\vcs{\chi}{\ve{r}}{k^*}))$ \\
				$\adv \rightarrow E$:     & $(\vs{\epsilon}{k}_{\ve{bS}}, \vs{\epsilon}{k}_{\ve{bc}}, \vs{\epsilon}{k}_{\ve{br}})_{k \neq k^*}$ \\
				$E$:                      & $(\ve{\tilde{\epsilon}_S}', \ve{\tilde{\epsilon}_c}', \ve{\tilde{\epsilon}_{\mathsf{r}}}') \leftarrow (\ve{\epsilon_S}' \prod\limits_{k \in [m]}        
											\vs{\epsilon}{k}_{\ve{bS}},  \ve{\epsilon_c}' \prod\limits_{k \in [m]} \vs{\epsilon}{k}_{\ve{bc}},\ve{\epsilon_{\mathsf{r}}}' \prod\limits_{k \in [m]} \vs{\epsilon}{k}_{\ve{br}})$ \\
				$E$:                      & $\ve{\tilde{S}}' \leftarrow \ve{\thegfunc}(\ve{\tilde{\epsilon}_S}', \thegsk{k^*},  (\thegsk{k})_{k \neq k^*})$ \myminorcomment{threshold decryption}\\
										  & $\ve{\tilde{c}}'' \leftarrow \ve{\thezfunc}(\ve{\tilde{\epsilon}_c}', \thezsk{k^*},  (\thezsk{k})_{k \neq k^*})$ \\
									      & $\ve{\tilde{r}}'' \leftarrow \ve{\thezfunc}(\ve{\tilde{\epsilon}_{\mathsf{r}}}', \thezsk{k^*},  (\thezsk{k})_{k \neq k^*})$ \\
				$E \leftrightarrow \adv$: & $\ve{\simu_{\thegd}^{\adv}}(\thegpk, \ve{\tilde{\epsilon}_S}', \ve{\tilde{S}}')$  \\
										  & $\ve{\simu_{\thezd}^{\adv}}(\thezpk, \ve{\tilde{\epsilon}_c}', \ve{\tilde{c}}'')$; $\ve{\simu_{\thezd}^{\adv}}(\thezpk, \ve{\tilde{\epsilon}_{\mathsf{r}}}', \ve{\tilde{r}}'')$ \\
				$E$:                      & $\ve{\tilde{c}}' \leftarrow \ve{\tilde{c}}'' \ve{\bmod{\ q}}$; $\ve{\tilde{r}}' \leftarrow \ve{\tilde{r}}'' \ve{\bmod{\ q}}$ \\ 
				$E$:                      & $\mathfrak{h}_1 \leftarrow e(h_1, f_2)^{-1}$; $\mathfrak{h}_2 \leftarrow e(g_1, f_2)^{-1}$; $\mathfrak{h}_3 \leftarrow f_T$ \myminorcomment{stage 2} \\
				$E$:				      & \textbf{for $j \in J$:} \\
										  & \quad $\share{\delta}{k^*}_{0} \xleftarrow{\$} \Zq$ \\
										  & \quad $(\share{\delta}{k^*}_{1},\share{\delta}{k^*}_{2}) \leftarrow (\mathsf{Mult}(\vcs{b}{\vc{S}{j}}{k^*}, \vcs{b}{\vc{c}{j}}{k^*}), \mathsf{Mult}(\share{\delta}{k^*}_{0}, \vcs{b}{\vc{c}{j}}{k^*}))$ \\
				$E \rightarrow \adv$:	  & \quad $\share{\mathfrak{z}}{k^*}_1 \leftarrow \mathfrak{h}_2^{\vcs{b_S}{j}{k^*}}\mathfrak{h}_3^{\share{\delta_{0}}{k^*}}$ \\
				$\adv \rightarrow E$:     & \quad $(\share{\mathfrak{z}}{k}_1)_{k \neq k^*}$ \\
				$E$:                      & \quad $\mathfrak{z}_1 \leftarrow \prod_{k \in [m]} \share{\mathfrak{z}}{k}_1$; $\mathfrak{z}_2 \leftarrow e(\vc{\tilde{S}}{j}', yf_2^{\vc{\tilde{c}}{j}'}) / e(f_1 g_1^{\vc{v}{j}'} h_1^{\vc{\tilde{r}}{j}'}, f_2)$ \\
										  & \quad $\mathfrak{g}_1 \leftarrow e(\vc{\tilde{S}}{j}', f_2)$; $\mathfrak{g}_2 \leftarrow e(g_1, yf_2^{\vc{\tilde{c}}{j}'})$ \\
				$E \leftrightarrow \adv$: & \quad $\mathsf{DPK}((\mathfrak{g}_1,\mathfrak{g}_2,\mathfrak{h}_1,\mathfrak{h}_2,\mathfrak{h}_3, \mathfrak{z}_1,\mathfrak{z}_2),p_{\mathsf{BBS+}_j},$ \\
										  & \quad \enskip $(\vcs{b}{\vc{S}{j}}{k}, \vcs{b}{\vc{c}{j}}{k}, \vcs{b}{\vc{r}{j}}{k}, \share{\delta}{k}_0, \share{\delta}{k}_1, \share{\delta}{k}_2), (\mixer{k}^{\adv})_{k \neq k^*}, \querier^{\adv})$ \\
										  & \quad \quad with $p_{\mathsf{BBS+}_j}:=(\mathfrak{z}_1 = \mathfrak{h}_2^{\vc{b}{\vc{S}{j}}}\mathfrak{h}_3^{\delta_{0}} \wedge 1_{\GT} = \mathfrak{z}_1^{\vc{-b}{\vc{c}{j}}} \mathfrak{h}_2^{\delta_{1}} \mathfrak{h}_3^{\delta_{2}} \wedge$ \\
										  & \quad \quad  \enskip $\mathfrak{z}_2 = \mathfrak{g}_1^{\vc{b}{\vc{c}{j}}} \mathfrak{g}_2 ^{\vc{b}{\vc{S}{j}}} \mathfrak{h}_1 ^ {\vc{b}{\vc{r}{j}}} \mathfrak{h}_2 ^ {\delta_{1}})$ \\
				$E$:				      & \textbf{endfor} \\
			\end{tabular}
		
			\end{tabular}
\begin{tabular}{l|l}
			\multicolumn{2}{l}{$E_9(1^{\lambda}, k^*, i_0, i_1, b):$} \\
			\hline
	
			% left column	
			\begin{tabular}[t]{ll}
				\multicolumn{2}{l}{\mycomment{\emph{\textbf{Keygen:}}}} \\
				$E$:                      & $\pkepk{k^*}, \pkesk{k^*} \leftarrow \pkeg(1^{\lambda})$ \\
				$E \leftrightarrow \adv$: & $\thegpk, \thegsk{k^*} \leftarrow \thegg(1^{\lambda}, (\mixer{k}^{\adv})_{k \neq k^*})$ \\
				$E \leftrightarrow \adv$: & $\thezpk, \thezsk{k^*} \leftarrow \thezg(1^{\lambda}, (\mixer{k}^{\adv})_{k \neq k^*})$ \\
				$E \rightarrow \adv$:     & $\pkepk{k^*}, \thegpk, \thezpk$ \\
				$\adv \rightarrow E$:     & $(\pkepk{k})_{k \neq k^*}$ \\
				$\adv \rightarrow E$:     & $v_0,v_1, (\vc{c}{i})_{i \in [n] \setminus \{i_0,i_1\}}$ \\
				$E$:                      & \textbf{if} $(b=0)$ \textbf{then} $(\vc{v}{i_0},\vc{v}{i_1}) := (v_0,v_1)$ \textbf{else} $(\vc{v}{i_0},\vc{v}{i_1}) := (v_1,v_0)$ \\
				\multicolumn{2}{l}{\mycomment{\emph{\textbf{Enc calls for $i_0,i_1$:}}}} \\ 
				$E$:                      & \textbf{for $i \in \{i_0,i_1\}$:} \\
										  & \quad $\vc{\epsilon}{i} \leftarrow \theze(\thezpk, \vc{v}{i})$ \\
										  & \quad $\vc{r}{i} \xleftarrow{\$} \Zq$; $\vc{\gamma}{i} \leftarrow g_1^{\vc{v}{i}}h_1^{\vc{r}{i}}$; $\vc{\pokcomm}{i} \leftarrow \simu_{\mathsf{NIZKPK}}^H(\vc{\gamma}{i})$ \\
										  & \quad $\vc{\epsilon}{r_{i}} \leftarrow \theze(\thezpk, \vc{r}{i})$ \\
										  & \quad $(\vcs{v}{i}{k})_{k \neq k^*},\vcs{r}{i}{k})_{k \neq k^*} \xleftarrow{\$} \Zq$ \\
										  & \quad $\vcs{v}{i}{k^*} \leftarrow \vc{v}{i} - \sum\limits_{k\neq k^*} \vcs{v}{i}{k}$; $\vcs{r}{i}{k^*} \leftarrow \vc{r}{i} - \sum\limits_{k\neq k^*} \vcs{r}{i}{k}$\\
										  & \quad $(\vcs{\mathsf{ev}}{i}{k})_{k \neq k^*} \leftarrow (\pkee(\pkepk{k}, \vcs{v}{i}{k}))_{k \neq k^*}$; $\vcs{\mathsf{ev}}{i}{k^*} \leftarrow \pkee(\pkepk{k}, 0)$ \\	
										  & \quad $(\vcs{\mathsf{er}}{i}{k})_{k \neq k^*} \leftarrow (\pkee(\pkepk{k}, \vcs{r}{i}{k}))_{k \neq k^*}$; $\vcs{\mathsf{er}}{i}{k^*} \leftarrow \pkee(\pkepk{k}, 0)$ \\
				$E \rightarrow \adv$:     & \quad $\vc{c}{i} := (\vc{\epsilon}{i}, \vc{\gamma}{i}, (\vcs{\mathsf{ev}}{i}{k},\vcs{\mathsf{er}}{i}{k})_{k \in [m]}, \vc{\pokcomm}{i}, \vc{\epsilon}{r_{i}})$ \\
										  & \textbf{endfor} \\
				\multicolumn{2}{l}{\mycomment{\emph{\textbf{Mix:}}}} \\ 
				$E$:                      & $\permfunc{k^*} \xleftarrow{\$} \perm{n}$ \\
				$\adv \rightarrow E$:     & $\vs{\epsilon}{k^*-1}:=(\vcs{\epsilon}{i}{k^*-1})_{i \in [n]}$ \\
				$E$:	                  & $\vs{\epsilon}{k^*} \leftarrow \thezre(\thezpk, \vs{\epsilon}{k^*-1})$ \\
				$E \rightarrow \adv$:	  & $\vs{\epsilon}{k^*} \leftarrow (\vs{\epsilon}{k^*}_{\permfunc{k^*}(1)}, \dots, \vs{\epsilon}{k^*}_{\permfunc{k^*}(n)})$ \\
				$\adv \rightarrow E$:     & $\ve{\epsilon}'$ \\
				$E$:                      & Get $(\permfunc{k})_{k \neq k^*}$ using $\adv$'s random tape; $\pi \leftarrow \permfunc{m} \circ \dots \circ \permfunc{1}$ \\
				$E$:                      & \textbf{for $j \in [n]$:} $\vc{v}{j}' \leftarrow (\vc{v}{\pi(j)})_{j \in [n]}$ \\
				$\adv \leftrightarrow E$: & \textbf{for $j \in [n]$:} $\simu_{\thezd}^{\adv}(\thezpk, \vc{\epsilon}{j}', \vc{v}{j}')$ \\
				                          & Get $\vcs{v}{i_0}{k^*}, \vcs{r}{i_0}{k^*}, \vcs{v}{i_1}{k^*}, \vcs{r}{i_1}{k^*}$ from the $\enc$ calls for $i_0,i_1$ \\
				                          & \textbf{for $i \in [n] \setminus \{i_0,i_1\}$:} \\
										  & \quad Get $\vcs{v}{i}{k^*}, \vcs{r}{i}{k^*}$ from $\adv$'s random tape and input for sender $S_i$ \\
				\multicolumn{2}{l}{\mycomment{\emph{\textbf{OTraceIn call:}}}} \\
				$\adv \rightarrow E$:     & $\otrin(I,J)$ \\
				$E$:                      & \textbf{assert} $v_0 \in \vc{v}{J}' \iff v_1 \in \vc{v}{J}'$\\
				$\adv \rightarrow E$:     & $y, \ve{\sigma'}, \ve{\epsilon}_{\sigma}'$ \mycomment{DB-SM call (repeat for $[n]\setminus J$)}\\
				$\adv \rightarrow E$:     & $\vs{\epsilon_{\sigma}}{k^*+1}$ \myminorcomment{shuffling} \\
				$E \rightarrow \adv$:     & $\vs{\epsilon_{\sigma}}{k^*} \leftarrow (\thegre(\thegpk, \vcs{\epsilon_{\sigma}}{{{\permfunc{k^*}}^{-1}(j)}}{k^*+1}))_{j \in [n]}$ \\
				$\adv \rightarrow E$:     & $\ve{\epsilon}_{\sigma}$ \\
				$E$:                      & $\share{\ve{b}}{k^*} \xleftarrow{\$} \Zq^n$ \myminorcomment{homomorphic blinding} \\
				$E \rightarrow \adv$:     & $\vs{\tilde{\epsilon}}{k^*}_{\sigma} \leftarrow \ve{\thegre}(\thegpk, \ve{\epsilon}^{\vs{b}{k^*}}_{\sigma})$ \\
				$\adv \rightarrow E$:     & $(\vs{\tilde{\epsilon}}{k}_{\sigma})_{k \neq k^*}$ \\
				$E$:                      & $\ve{\tilde{\epsilon}}_{\sigma} \leftarrow \vs{\tilde{\epsilon}}{k^*}_{\sigma} (\vs{\tilde{\epsilon}}{k}_{\sigma})_{k \neq k^*}$ \\
				$E$:                      & \fbox{Get $(\vcs{b}{i}{k})_{k \neq k^*}$ from $\adv$'s random tape.} \myminorcomment{threshold decryption} \\
				                          & \fbox{$\ve{\tilde{\sigma}} \leftarrow (\vc{\sigma'}{\pi^{-1}(i)}^{\vcs{b}{i}{k^*} + \sum_{k \neq k^*}\vcs{b}{i}{k}})_{i \in [n]}$} \\
				$\adv \leftrightarrow E$: & $\ve{\simu_{\thegd}^{\adv}}(\thegpk, \ve{\tilde{\epsilon}}_{\sigma}, \ve{\tilde{\sigma}})$ \\
				$E$:                      & \textbf{for $i \in I$:} \myminorcomment{stage 2}\\
				$E \leftrightarrow \adv$: & \quad $\mathsf{DPK}((\ve{\gamma}_i, \vc{\tilde{\sigma}}{i}, y),p_{\mathsf{BB}_i},(\vcs{v}{i}{k^*}, \vcs{r}{i}{k^*}, \vcs{b}{i}{k^*}), (\mixer{k}^{\adv})_{k \neq k^*}, \querier^{\adv})$ \\
										  & \quad \quad with $p_{\mathsf{BB}_i}:=(\ve{\gamma}_i = g_1^{\vc{v}{i}}h_1^{\vc{r}{i}} \wedge e(\vc{\tilde{\sigma}}{i}, y) = e(g_1, g_2)^{\vc{b}{i}} e(\vc{\tilde{\sigma}}{i}, g_2)^{-\vc{v}{i}})$ \\
				$E$:                      & \textbf{endfor} \\
			\end{tabular} &
		
			% right column
			\begin{tabular}[t]{ll}
										  & \\
				\multicolumn{2}{l}{\mycomment{\emph{\textbf{OTraceOut call:}}}} \\
				$\adv \rightarrow E$:     & $\otrout(I,J)$ \\
				$E$:                      & \textbf{assert} $c_{i_0} \in \vc{c}{I} \iff c_{i_1} \in \vc{c}{I}$ \\
				$\adv \rightarrow E$:     & $y, (\ve{S}, \ve{c}, \ve{\hat{r}}), (\ve{\epsilon_S}, \ve{\epsilon_c}, \ve{\epsilon_{\hat{r}}})$ \mycomment{DB-RSM call (repeat for $[n]\setminus I$)} \\
				$E$:                      & $\ve{\epsilon}_{\mathsf{r}} \leftarrow \ve{\epsilon_{\hat{r}}} \ve{\epsilon}_r$ \\
				$\adv \rightarrow E$:     & $\vs{\epsilon_S}{k^*-1}, \vs{\epsilon_c}{k^*-1}, \vs{\epsilon_{\mathsf{r}}}{k^*-1}$ \myminorcomment{shuffling} \\
				$E \rightarrow \adv$:     & $\vs{\epsilon_S}{k^*} \leftarrow (\thegre(\thegpk, \vcs{\epsilon_S}{{\permfunc{k^*}(i)}}{k^*-1}))_{i \in [n]}$ \\
				$E \rightarrow \adv$:     & $\vs{\epsilon_c}{k^*} \leftarrow (\thezre(\thezpk, \vcs{\epsilon_c}{{\permfunc{k^*}(i)}}{k^*-1}))_{i \in [n]}$ \\
				$E \rightarrow \adv$:     & $\vs{\epsilon_{\mathsf{r}}}{k^*} \leftarrow (\thezre(\thezpk, \vcs{\epsilon_{\mathsf{r}}}{{\permfunc{k^*}(i)}}{k^*-1}))_{i \in [n]}$ \\
				$\adv \rightarrow E$:     & $\ve{\epsilon_S}', \ve{\epsilon_c}', \ve{\epsilon_{\mathsf{r}}}'$ \\
				$E$:                      & $(\vcs{b}{\ve{S}}{k^*}, \vcs{b}{\ve{c}}{k^*}, \vcs{b}{\ve{r}}{k^*}) \xleftarrow{\$} (\mathbb{Z}^{n}_{q} \times \mathbb{Z}^{n}_{q} \times \mathbb{Z}^{n}_{q})$ \myminorcomment{homomorphic blinding}\\
										  & $\vcs{\chi}{\ve{c}}{k^*}, \vcs{\chi}{\ve{r}}{k^*} \xleftarrow{\$} \mathbb{Z}_{q-1}^{n}$ \\
				$E \rightarrow \adv$:     & $(\vs{\epsilon}{k^*}_{\ve{bS}}, \vs{\epsilon}{k^*}_{\ve{bc}}, \vs{\epsilon}{k^*}_{\ve{br}}) \leftarrow (\ve\thege(\thegpk, g_1^{\vs{b}{k^*}_{\ve{S}}}),$ \\
										  & \quad $\ve\theze(\thezpk, \vcs{b}{\ve{c}}{k^*} + q\vcs{\chi}{\ve{c}}{k^*}), \ve\theze(\thezpk, \vcs{b}{\ve{r}}{k^*} + q\vcs{\chi}{\ve{r}}{k^*}))$ \\
				$\adv \rightarrow E$:     & $(\vs{\epsilon}{k}_{\ve{bS}}, \vs{\epsilon}{k}_{\ve{bc}}, \vs{\epsilon}{k}_{\ve{br}})_{k \neq k^*}$ \\
				$E$:                      & $(\ve{\tilde{\epsilon}_S}', \ve{\tilde{\epsilon}_c}', \ve{\tilde{\epsilon}_{\mathsf{r}}}') \leftarrow (\ve{\epsilon_S}' \prod\limits_{k \in [m]}        
											\vs{\epsilon}{k}_{\ve{bS}},  \ve{\epsilon_c}' \prod\limits_{k \in [m]} \vs{\epsilon}{k}_{\ve{bc}},\ve{\epsilon_{\mathsf{r}}}' \prod\limits_{k \in [m]} \vs{\epsilon}{k}_{\ve{br}})$ \\
				$E$:                      & \dbox{$\ve{\tilde{S}}' \leftarrow \ve{\thegfunc}(\ve{\tilde{\epsilon}_S}', \thegsk{k^*},  (\thegsk{k})_{k \neq k^*})$} \myminorcomment{threshold decryption}\\
										  & \dbox{$\ve{\tilde{c}}'' \leftarrow \ve{\thezfunc}(\ve{\tilde{\epsilon}_c}', \thezsk{k^*},  (\thezsk{k})_{k \neq k^*})$} \\
									      & \dbox{$\ve{\tilde{r}}'' \leftarrow \ve{\thezfunc}(\ve{\tilde{\epsilon}_{\mathsf{r}}}', \thezsk{k^*},  (\thezsk{k})_{k \neq k^*})$} \\
				$E \leftrightarrow \adv$: & $\ve{\simu_{\thegd}^{\adv}}(\thegpk, \ve{\tilde{\epsilon}_S}', \ve{\tilde{S}}')$  \\
										  & $\ve{\simu_{\thezd}^{\adv}}(\thezpk, \ve{\tilde{\epsilon}_c}', \ve{\tilde{c}}'')$; $\ve{\simu_{\thezd}^{\adv}}(\thezpk, \ve{\tilde{\epsilon}_{\mathsf{r}}}', \ve{\tilde{r}}'')$ \\
				$E$:                      & $\ve{\tilde{c}}' \leftarrow \ve{\tilde{c}}'' \ve{\bmod{\ q}}$; $\ve{\tilde{r}}' \leftarrow \ve{\tilde{r}}'' \ve{\bmod{\ q}}$ \\ 
				$E$:                      & $\mathfrak{h}_1 \leftarrow e(h_1, f_2)^{-1}$; $\mathfrak{h}_2 \leftarrow e(g_1, f_2)^{-1}$; $\mathfrak{h}_3 \leftarrow f_T$ \myminorcomment{stage 2} \\
				$E$:				      & \textbf{for $j \in J$:} \\
										  & \quad $\share{\delta}{k^*}_{0} \xleftarrow{\$} \Zq$ \\
										  & \quad $(\share{\delta}{k^*}_{1},\share{\delta}{k^*}_{2}) \leftarrow (\mathsf{Mult}(\vcs{b}{\vc{S}{j}}{k^*}, \vcs{b}{\vc{c}{j}}{k^*}), \mathsf{Mult}(\share{\delta}{k^*}_{0}, \vcs{b}{\vc{c}{j}}{k^*}))$ \\
				$E \rightarrow \adv$:	  & \quad $\share{\mathfrak{z}}{k^*}_1 \leftarrow \mathfrak{h}_2^{\vcs{b_S}{j}{k^*}}\mathfrak{h}_3^{\share{\delta_{0}}{k^*}}$ \\
				$\adv \rightarrow E$:     & \quad $(\share{\mathfrak{z}}{k}_1)_{k \neq k^*}$ \\
				$E$:                      & \quad $\mathfrak{z}_1 \leftarrow \prod_{k \in [m]} \share{\mathfrak{z}}{k}_1$; $\mathfrak{z}_2 \leftarrow e(\vc{\tilde{S}}{j}', yf_2^{\vc{\tilde{c}}{j}'}) / e(f_1 g_1^{\vc{v}{j}'} h_1^{\vc{\tilde{r}}{j}'}, f_2)$ \\
										  & \quad $\mathfrak{g}_1 \leftarrow e(\vc{\tilde{S}}{j}', f_2)$; $\mathfrak{g}_2 \leftarrow e(g_1, yf_2^{\vc{\tilde{c}}{j}'})$ \\
				$E \leftrightarrow \adv$: & \quad $\mathsf{DPK}((\mathfrak{g}_1,\mathfrak{g}_2,\mathfrak{h}_1,\mathfrak{h}_2,\mathfrak{h}_3, \mathfrak{z}_1,\mathfrak{z}_2),p_{\mathsf{BBS+}_j},$ \\
										  & \quad \enskip $(\vcs{b}{\vc{S}{j}}{k}, \vcs{b}{\vc{c}{j}}{k}, \vcs{b}{\vc{r}{j}}{k}, \share{\delta}{k}_0, \share{\delta}{k}_1, \share{\delta}{k}_2), (\mixer{k}^{\adv})_{k \neq k^*}, \querier^{\adv})$ \\
										  & \quad \quad with $p_{\mathsf{BBS+}_j}:=(\mathfrak{z}_1 = \mathfrak{h}_2^{\vc{b}{\vc{S}{j}}}\mathfrak{h}_3^{\delta_{0}} \wedge 1_{\GT} = \mathfrak{z}_1^{\vc{-b}{\vc{c}{j}}} \mathfrak{h}_2^{\delta_{1}} \mathfrak{h}_3^{\delta_{2}} \wedge$ \\
										  & \quad \quad  \enskip $\mathfrak{z}_2 = \mathfrak{g}_1^{\vc{b}{\vc{c}{j}}} \mathfrak{g}_2 ^{\vc{b}{\vc{S}{j}}} \mathfrak{h}_1 ^ {\vc{b}{\vc{r}{j}}} \mathfrak{h}_2 ^ {\delta_{1}})$ \\
				$E$:				      & \textbf{endfor} \\
			\end{tabular}
		
			\end{tabular}
\begin{tabular}{l|l}
			\multicolumn{2}{l}{$E_{10}(1^{\lambda}, k^*, i_0, i_1, b):$} \\
			\hline
	
			% left column	
			\begin{tabular}[t]{ll}
				\multicolumn{2}{l}{\mycomment{\emph{\textbf{Keygen:}}}} \\
				$E$:                      & $\pkepk{k^*}, \pkesk{k^*} \leftarrow \pkeg(1^{\lambda})$ \\
				$E \leftrightarrow \adv$: & $\thegpk, \thegsk{k^*} \leftarrow \thegg(1^{\lambda}, (\mixer{k}^{\adv})_{k \neq k^*})$ \\
				$E \leftrightarrow \adv$: & $\thezpk, \thezsk{k^*} \leftarrow \thezg(1^{\lambda}, (\mixer{k}^{\adv})_{k \neq k^*})$ \\
				$E \rightarrow \adv$:     & $\pkepk{k^*}, \thegpk, \thezpk$ \\
				$\adv \rightarrow E$:     & $(\pkepk{k})_{k \neq k^*}$ \\
				$\adv \rightarrow E$:     & $v_0,v_1, (\vc{c}{i})_{i \in [n] \setminus \{i_0,i_1\}}$ \\
				$E$:                      & \textbf{if} $(b=0)$ \textbf{then} $(\vc{v}{i_0},\vc{v}{i_1}) := (v_0,v_1)$ \textbf{else} $(\vc{v}{i_0},\vc{v}{i_1}) := (v_1,v_0)$ \\
				\multicolumn{2}{l}{\mycomment{\emph{\textbf{Enc calls for $i_0,i_1$:}}}} \\ 
				$E$:                      & \textbf{for $i \in \{i_0,i_1\}$:} \\
										  & \quad \dbox{$\vc{\epsilon}{i} \leftarrow \theze(\thezpk, \vc{v}{i})$} \\
										  & \quad $\vc{r}{i} \xleftarrow{\$} \Zq$; $\vc{\gamma}{i} \leftarrow g_1^{\vc{v}{i}}h_1^{\vc{r}{i}}$; $\vc{\pokcomm}{i} \leftarrow \simu_{\mathsf{NIZKPK}}^H(\vc{\gamma}{i})$ \\
										  & \quad \dbox{$\vc{\epsilon}{r_{i}} \leftarrow \theze(\thezpk, \vc{r}{i})$} \\
										  & \quad $(\vcs{v}{i}{k})_{k \neq k^*},\vcs{r}{i}{k})_{k \neq k^*} \xleftarrow{\$} \Zq$ \\
										  & \quad $\vcs{v}{i}{k^*} \leftarrow \vc{v}{i} - \sum\limits_{k\neq k^*} \vcs{v}{i}{k}$; $\vcs{r}{i}{k^*} \leftarrow \vc{r}{i} - \sum\limits_{k\neq k^*} \vcs{r}{i}{k}$\\
										  & \quad $(\vcs{\mathsf{ev}}{i}{k})_{k \neq k^*} \leftarrow (\pkee(\pkepk{k}, \vcs{v}{i}{k}))_{k \neq k^*}$; $\vcs{\mathsf{ev}}{i}{k^*} \leftarrow \pkee(\pkepk{k}, 0)$ \\	
										  & \quad $(\vcs{\mathsf{er}}{i}{k})_{k \neq k^*} \leftarrow (\pkee(\pkepk{k}, \vcs{r}{i}{k}))_{k \neq k^*}$; $\vcs{\mathsf{er}}{i}{k^*} \leftarrow \pkee(\pkepk{k}, 0)$ \\
				$E \rightarrow \adv$:     & \quad $\vc{c}{i} := (\vc{\epsilon}{i}, \vc{\gamma}{i}, (\vcs{\mathsf{ev}}{i}{k},\vcs{\mathsf{er}}{i}{k})_{k \in [m]}, \vc{\pokcomm}{i}, \vc{\epsilon}{r_{i}})$ \\
										  & \textbf{endfor} \\
				\multicolumn{2}{l}{\mycomment{\emph{\textbf{Mix:}}}} \\ 
				$E$:                      & $\permfunc{k^*} \xleftarrow{\$} \perm{n}$ \\
				$\adv \rightarrow E$:     & $\vs{\epsilon}{k^*-1}:=(\vcs{\epsilon}{i}{k^*-1})_{i \in [n]}$ \\
				$E$:	                  & \dbox{$\vs{\epsilon}{k^*} \leftarrow \thezre(\thezpk, \vs{\epsilon}{k^*-1})$} \\
				$E \rightarrow \adv$:	  & $\vs{\epsilon}{k^*} \leftarrow (\vs{\epsilon}{k^*}_{\permfunc{k^*}(1)}, \dots, \vs{\epsilon}{k^*}_{\permfunc{k^*}(n)})$ \\
				$\adv \rightarrow E$:     & $\ve{\epsilon}'$ \\
				$E$:                      & Get $(\permfunc{k})_{k \neq k^*}$ using $\adv$'s random tape; $\pi \leftarrow \permfunc{m} \circ \dots \circ \permfunc{1}$ \\
				$E$:                      & \textbf{for $j \in [n]$:} $\vc{v}{j}' \leftarrow (\vc{v}{\pi(j)})_{j \in [n]}$ \\
				$\adv \leftrightarrow E$: & \textbf{for $j \in [n]$:} $\simu_{\thezd}^{\adv}(\thezpk, \vc{\epsilon}{j}', \vc{v}{j}')$ \\
				                          & Get $\vcs{v}{i_0}{k^*}, \vcs{r}{i_0}{k^*}, \vcs{v}{i_1}{k^*}, \vcs{r}{i_1}{k^*}$ from the $\enc$ calls for $i_0,i_1$ \\
				                          & \textbf{for $i \in [n] \setminus \{i_0,i_1\}$:} \\
										  & \quad Get $\vcs{v}{i}{k^*}, \vcs{r}{i}{k^*}$ from $\adv$'s random tape and input for sender $S_i$ \\
				\multicolumn{2}{l}{\mycomment{\emph{\textbf{OTraceIn call:}}}} \\
				$\adv \rightarrow E$:     & $\otrin(I,J)$ \\
				$E$:                      & \textbf{assert} $v_0 \in \vc{v}{J}' \iff v_1 \in \vc{v}{J}'$\\
				$\adv \rightarrow E$:     & $y, \ve{\sigma'}, \ve{\epsilon}_{\sigma}'$ \mycomment{DB-SM call (repeat for $[n]\setminus J$)}\\
				$\adv \rightarrow E$:     & $\vs{\epsilon_{\sigma}}{k^*+1}$ \myminorcomment{shuffling} \\
				$E \rightarrow \adv$:     & $\vs{\epsilon_{\sigma}}{k^*} \leftarrow (\thegre(\thegpk, \vcs{\epsilon_{\sigma}}{{{\permfunc{k^*}}^{-1}(j)}}{k^*+1}))_{j \in [n]}$ \\
				$\adv \rightarrow E$:     & $\ve{\epsilon}_{\sigma}$ \\
				$E$:                      & $\share{\ve{b}}{k^*} \xleftarrow{\$} \Zq^n$ \myminorcomment{homomorphic blinding} \\
				$E \rightarrow \adv$:     & $\vs{\tilde{\epsilon}}{k^*}_{\sigma} \leftarrow \ve{\thegre}(\thegpk, \ve{\epsilon}^{\vs{b}{k^*}}_{\sigma})$ \\
				$\adv \rightarrow E$:     & $(\vs{\tilde{\epsilon}}{k}_{\sigma})_{k \neq k^*}$ \\
				$E$:                      & $\ve{\tilde{\epsilon}}_{\sigma} \leftarrow \vs{\tilde{\epsilon}}{k^*}_{\sigma} (\vs{\tilde{\epsilon}}{k}_{\sigma})_{k \neq k^*}$ \\
				$E$:                      & Get $(\vcs{b}{i}{k})_{k \neq k^*}$ from $\adv$'s random tape. \myminorcomment{threshold decryption} \\
				                          & $\ve{\tilde{\sigma}} \leftarrow (\vc{\sigma'}{\pi^{-1}(i)}^{\vcs{b}{i}{k^*} + \sum_{k \neq k^*}\vcs{b}{i}{k}})_{i \in [n]}$ \\
				$\adv \leftrightarrow E$: & $\ve{\simu_{\thegd}^{\adv}}(\thegpk, \ve{\tilde{\epsilon}}_{\sigma}, \ve{\tilde{\sigma}})$ \\
				$E$:                      & \textbf{for $i \in I$:} \myminorcomment{stage 2}\\
				$E \leftrightarrow \adv$: & \quad $\mathsf{DPK}((\ve{\gamma}_i, \vc{\tilde{\sigma}}{i}, y),p_{\mathsf{BB}_i},(\vcs{v}{i}{k^*}, \vcs{r}{i}{k^*}, \vcs{b}{i}{k^*}), (\mixer{k}^{\adv})_{k \neq k^*}, \querier^{\adv})$ \\
										  & \quad \quad with $p_{\mathsf{BB}_i}:=(\ve{\gamma}_i = g_1^{\vc{v}{i}}h_1^{\vc{r}{i}} \wedge e(\vc{\tilde{\sigma}}{i}, y) = e(g_1, g_2)^{\vc{b}{i}} e(\vc{\tilde{\sigma}}{i}, g_2)^{-\vc{v}{i}})$ \\
				$E$:                      & \textbf{endfor} \\
			\end{tabular} &
		
			% right column
			\begin{tabular}[t]{ll}
										  & \\
				\multicolumn{2}{l}{\mycomment{\emph{\textbf{OTraceOut call:}}}} \\
				$\adv \rightarrow E$:     & $\otrout(I,J)$ \\
				$E$:                      & \textbf{assert} $c_{i_0} \in \vc{c}{I} \iff c_{i_1} \in \vc{c}{I}$ \\
				$\adv \rightarrow E$:     & $y, (\ve{S}, \ve{c}, \ve{\hat{r}}), (\ve{\epsilon_S}, \ve{\epsilon_c}, \ve{\epsilon_{\hat{r}}})$ \mycomment{DB-RSM call (repeat for $[n]\setminus I$)} \\
				$E$:                      & $\ve{\epsilon}_{\mathsf{r}} \leftarrow \ve{\epsilon_{\hat{r}}} \ve{\epsilon}_r$ \\
				$\adv \rightarrow E$:     & $\vs{\epsilon_S}{k^*-1}, \vs{\epsilon_c}{k^*-1}, \vs{\epsilon_{\mathsf{r}}}{k^*-1}$ \myminorcomment{shuffling} \\
				$E \rightarrow \adv$:     & $\vs{\epsilon_S}{k^*} \leftarrow (\thegre(\thegpk, \vcs{\epsilon_S}{{\permfunc{k^*}(i)}}{k^*-1}))_{i \in [n]}$ \\
				$E \rightarrow \adv$:     & \dbox{$\vs{\epsilon_c}{k^*} \leftarrow (\thezre(\thezpk, \vcs{\epsilon_c}{{\permfunc{k^*}(i)}}{k^*-1}))_{i \in [n]}$} \\
				$E \rightarrow \adv$:     & \dbox{$\vs{\epsilon_{\mathsf{r}}}{k^*} \leftarrow (\thezre(\thezpk, \vcs{\epsilon_{\mathsf{r}}}{{\permfunc{k^*}(i)}}{k^*-1}))_{i \in [n]}$} \\
				$\adv \rightarrow E$:     & $\ve{\epsilon_S}', \ve{\epsilon_c}', \ve{\epsilon_{\mathsf{r}}}'$ \\
				$E$:                      & $(\vcs{b}{\ve{S}}{k^*}, \vcs{b}{\ve{c}}{k^*}, \vcs{b}{\ve{r}}{k^*}) \xleftarrow{\$} (\mathbb{Z}^{n}_{q} \times \mathbb{Z}^{n}_{q} \times \mathbb{Z}^{n}_{q})$ \myminorcomment{homomorphic blinding}\\
										  & $\vcs{\chi}{\ve{c}}{k^*}, \vcs{\chi}{\ve{r}}{k^*} \xleftarrow{\$} \mathbb{Z}_{q-1}^{n}$ \\
				$E \rightarrow \adv$:     & $(\vs{\epsilon}{k^*}_{\ve{bS}}, \vs{\epsilon}{k^*}_{\ve{bc}}, \vs{\epsilon}{k^*}_{\ve{br}}) \leftarrow (\ve\thege(\thegpk, g_1^{\vs{b}{k^*}_{\ve{S}}}),$ \\
										  & \quad \dbox{$\ve\theze(\thezpk, \vcs{b}{\ve{c}}{k^*} + q\vcs{\chi}{\ve{c}}{k^*}), \ve\theze(\thezpk, \vcs{b}{\ve{r}}{k^*} + q\vcs{\chi}{\ve{r}}{k^*}))$} \\
				$\adv \rightarrow E$:     & $(\vs{\epsilon}{k}_{\ve{bS}}, \vs{\epsilon}{k}_{\ve{bc}}, \vs{\epsilon}{k}_{\ve{br}})_{k \neq k^*}$ \\
				$E$:                      & $(\ve{\tilde{\epsilon}_S}', \ve{\tilde{\epsilon}_c}', \ve{\tilde{\epsilon}_{\mathsf{r}}}') \leftarrow (\ve{\epsilon_S}' \prod\limits_{k \in [m]}        
											\vs{\epsilon}{k}_{\ve{bS}},  \ve{\epsilon_c}' \prod\limits_{k \in [m]} \vs{\epsilon}{k}_{\ve{bc}},\ve{\epsilon_{\mathsf{r}}}' \prod\limits_{k \in [m]} \vs{\epsilon}{k}_{\ve{br}})$ \\
				$E$:                      & \fbox{Get $(\vc{r}{i})_{i \in [n] \setminus \{i_0,i_1\}}, (\vs{b_S}{k}, \vs{b_c'}{k}, \vs{b_r'}{k})_{k \neq k^*}$ from $\adv$'s random tape.} \\
				                          & \fbox{$\ve{\tilde{S}}' \leftarrow (\vc{S}{\pi(j)}g_1^{\vcs{b_S}{j}{k^*} + \sum_{k \neq k^*} \vcs{b_S}{j}{k}})_{j \in [n]}$} \myminorcomment{threshold decryption}\\
				                          & \fbox{$\ve{\tilde{c}}'' \leftarrow (\vc{c}{\pi(j)} + \vcs{b_c}{j}{k^*} + q\vcs{\chi_c}{j}{k^*} + \sum_{k \neq k^*} \vcs{b_c'}{j}{k})_{j \in [n]}$} \\
				                          & \fbox{$\ve{\tilde{r}}'' \leftarrow (\vc{\hat{r}}{\pi(j)} + \vc{r}{\pi(j)} + \vcs{b_r}{j}{k^*} + q\vcs{\chi_r}{j}{k^*} + \sum_{k \neq k^*} \vcs{b_r'}{j}{k})_{j \in [n]}$} \\
				$E \leftrightarrow \adv$: & $\ve{\simu_{\thegd}^{\adv}}(\thegpk, \ve{\tilde{\epsilon}_S}', \ve{\tilde{S}}')$  \\
										  & $\ve{\simu_{\thezd}^{\adv}}(\thezpk, \ve{\tilde{\epsilon}_c}', \ve{\tilde{c}}'')$; $\ve{\simu_{\thezd}^{\adv}}(\thezpk, \ve{\tilde{\epsilon}_{\mathsf{r}}}', \ve{\tilde{r}}'')$ \\
				$E$:                      & $\ve{\tilde{c}}' \leftarrow \ve{\tilde{c}}'' \ve{\bmod{\ q}}$; $\ve{\tilde{r}}' \leftarrow \ve{\tilde{r}}'' \ve{\bmod{\ q}}$ \\ 
				$E$:                      & $\mathfrak{h}_1 \leftarrow e(h_1, f_2)^{-1}$; $\mathfrak{h}_2 \leftarrow e(g_1, f_2)^{-1}$; $\mathfrak{h}_3 \leftarrow f_T$ \myminorcomment{stage 2} \\
				$E$:				      & \textbf{for $j \in J$:} \\
										  & \quad $\share{\delta}{k^*}_{0} \xleftarrow{\$} \Zq$ \\
										  & \quad $(\share{\delta}{k^*}_{1},\share{\delta}{k^*}_{2}) \leftarrow (\mathsf{Mult}(\vcs{b}{\vc{S}{j}}{k^*}, \vcs{b}{\vc{c}{j}}{k^*}), \mathsf{Mult}(\share{\delta}{k^*}_{0}, \vcs{b}{\vc{c}{j}}{k^*}))$ \\
				$E \rightarrow \adv$:	  & \quad $\share{\mathfrak{z}}{k^*}_1 \leftarrow \mathfrak{h}_2^{\vcs{b_S}{j}{k^*}}\mathfrak{h}_3^{\share{\delta_{0}}{k^*}}$ \\
				$\adv \rightarrow E$:     & \quad $(\share{\mathfrak{z}}{k}_1)_{k \neq k^*}$ \\
				$E$:                      & \quad $\mathfrak{z}_1 \leftarrow \prod_{k \in [m]} \share{\mathfrak{z}}{k}_1$; $\mathfrak{z}_2 \leftarrow e(\vc{\tilde{S}}{j}', yf_2^{\vc{\tilde{c}}{j}'}) / e(f_1 g_1^{\vc{v}{j}'} h_1^{\vc{\tilde{r}}{j}'}, f_2)$ \\
										  & \quad $\mathfrak{g}_1 \leftarrow e(\vc{\tilde{S}}{j}', f_2)$; $\mathfrak{g}_2 \leftarrow e(g_1, yf_2^{\vc{\tilde{c}}{j}'})$ \\
				$E \leftrightarrow \adv$: & \quad $\mathsf{DPK}((\mathfrak{g}_1,\mathfrak{g}_2,\mathfrak{h}_1,\mathfrak{h}_2,\mathfrak{h}_3, \mathfrak{z}_1,\mathfrak{z}_2),p_{\mathsf{BBS+}_j},$ \\
										  & \quad \enskip $(\vcs{b}{\vc{S}{j}}{k}, \vcs{b}{\vc{c}{j}}{k}, \vcs{b}{\vc{r}{j}}{k}, \share{\delta}{k}_0, \share{\delta}{k}_1, \share{\delta}{k}_2), (\mixer{k}^{\adv})_{k \neq k^*}, \querier^{\adv})$ \\
										  & \quad \quad with $p_{\mathsf{BBS+}_j}:=(\mathfrak{z}_1 = \mathfrak{h}_2^{\vc{b}{\vc{S}{j}}}\mathfrak{h}_3^{\delta_{0}} \wedge 1_{\GT} = \mathfrak{z}_1^{\vc{-b}{\vc{c}{j}}} \mathfrak{h}_2^{\delta_{1}} \mathfrak{h}_3^{\delta_{2}} \wedge$ \\
										  & \quad \quad  \enskip $\mathfrak{z}_2 = \mathfrak{g}_1^{\vc{b}{\vc{c}{j}}} \mathfrak{g}_2 ^{\vc{b}{\vc{S}{j}}} \mathfrak{h}_1 ^ {\vc{b}{\vc{r}{j}}} \mathfrak{h}_2 ^ {\delta_{1}})$ \\
				$E$:				      & \textbf{endfor} \\
			\end{tabular}
		
			\end{tabular}
\begin{tabular}{l|l}
			\multicolumn{2}{l}{$E_{11}(1^{\lambda}, k^*, i_0, i_1, b):$} \\
			\hline
	
			% left column	
			\begin{tabular}[t]{ll}
				\multicolumn{2}{l}{\mycomment{\emph{\textbf{Keygen:}}}} \\
				$E$:                      & $\pkepk{k^*}, \pkesk{k^*} \leftarrow \pkeg(1^{\lambda})$ \\
				$E \leftrightarrow \adv$: & $\thegpk, \thegsk{k^*} \leftarrow \thegg(1^{\lambda}, (\mixer{k}^{\adv})_{k \neq k^*})$ \\
				$E \leftrightarrow \adv$: & $\thezpk, \thezsk{k^*} \leftarrow \thezg(1^{\lambda}, (\mixer{k}^{\adv})_{k \neq k^*})$ \\
				$E \rightarrow \adv$:     & $\pkepk{k^*}, \thegpk, \thezpk$ \\
				$\adv \rightarrow E$:     & $(\pkepk{k})_{k \neq k^*}$ \\
				$\adv \rightarrow E$:     & $v_0,v_1, (\vc{c}{i})_{i \in [n] \setminus \{i_0,i_1\}}$ \\
				$E$:                      & \textbf{if} $(b=0)$ \textbf{then} $(\vc{v}{i_0},\vc{v}{i_1}) := (v_0,v_1)$ \textbf{else} $(\vc{v}{i_0},\vc{v}{i_1}) := (v_1,v_0)$ \\
				\multicolumn{2}{l}{\mycomment{\emph{\textbf{Enc calls for $i_0,i_1$:}}}} \\ 
				$E$:                      & \textbf{for $i \in \{i_0,i_1\}$:} \\
										  & \quad \fbox{$\vc{\epsilon}{i} \leftarrow \theze(\thezpk, 0)$} \\
										  & \quad $\vc{r}{i} \xleftarrow{\$} \Zq$; $\vc{\gamma}{i} \leftarrow g_1^{\vc{v}{i}}h_1^{\vc{r}{i}}$; $\vc{\pokcomm}{i} \leftarrow \simu_{\mathsf{NIZKPK}}^H(\vc{\gamma}{i})$ \\
										  & \quad \fbox{$\vc{\epsilon}{r_{i}} \leftarrow \theze(\thezpk, 0)$} \\
										  & \quad $(\vcs{v}{i}{k})_{k \neq k^*},\vcs{r}{i}{k})_{k \neq k^*} \xleftarrow{\$} \Zq$ \\
										  & \quad $\vcs{v}{i}{k^*} \leftarrow \vc{v}{i} - \sum\limits_{k\neq k^*} \vcs{v}{i}{k}$; $\vcs{r}{i}{k^*} \leftarrow \vc{r}{i} - \sum\limits_{k\neq k^*} \vcs{r}{i}{k}$\\
										  & \quad $(\vcs{\mathsf{ev}}{i}{k})_{k \neq k^*} \leftarrow (\pkee(\pkepk{k}, \vcs{v}{i}{k}))_{k \neq k^*}$; $\vcs{\mathsf{ev}}{i}{k^*} \leftarrow \pkee(\pkepk{k}, 0)$ \\	
										  & \quad $(\vcs{\mathsf{er}}{i}{k})_{k \neq k^*} \leftarrow (\pkee(\pkepk{k}, \vcs{r}{i}{k}))_{k \neq k^*}$; $\vcs{\mathsf{er}}{i}{k^*} \leftarrow \pkee(\pkepk{k}, 0)$ \\
				$E \rightarrow \adv$:     & \quad $\vc{c}{i} := (\vc{\epsilon}{i}, \vc{\gamma}{i}, (\vcs{\mathsf{ev}}{i}{k},\vcs{\mathsf{er}}{i}{k})_{k \in [m]}, \vc{\pokcomm}{i}, \vc{\epsilon}{r_{i}})$ \\
										  & \textbf{endfor} \\
				\multicolumn{2}{l}{\mycomment{\emph{\textbf{Mix:}}}} \\ 
				$E$:                      & $\permfunc{k^*} \xleftarrow{\$} \perm{n}$ \\
				$\adv \rightarrow E$:     & $\vs{\epsilon}{k^*-1}:=(\vcs{\epsilon}{i}{k^*-1})_{i \in [n]}$ \\
				$E$:	                  & \fbox{$\vs{\epsilon}{k^*} \leftarrow \theze(\thezpk, 0)$} \\
				$E \rightarrow \adv$:	  & $\vs{\epsilon}{k^*} \leftarrow (\vs{\epsilon}{k^*}_{\permfunc{k^*}(1)}, \dots, \vs{\epsilon}{k^*}_{\permfunc{k^*}(n)})$ \\
				$\adv \rightarrow E$:     & $\ve{\epsilon}'$ \\
				$E$:                      & Get $(\permfunc{k})_{k \neq k^*}$ using $\adv$'s random tape; $\pi \leftarrow \permfunc{m} \circ \dots \circ \permfunc{1}$ \\
				$E$:                      & \textbf{for $j \in [n]$:} $\vc{v}{j}' \leftarrow (\vc{v}{\pi(j)})_{j \in [n]}$ \\
				$\adv \leftrightarrow E$: & \textbf{for $j \in [n]$:} $\simu_{\thezd}^{\adv}(\thezpk, \vc{\epsilon}{j}', \vc{v}{j}')$ \\
				                          & Get $\vcs{v}{i_0}{k^*}, \vcs{r}{i_0}{k^*}, \vcs{v}{i_1}{k^*}, \vcs{r}{i_1}{k^*}$ from the $\enc$ calls for $i_0,i_1$ \\
				                          & \textbf{for $i \in [n] \setminus \{i_0,i_1\}$:} \\
										  & \quad Get $\vcs{v}{i}{k^*}, \vcs{r}{i}{k^*}$ from $\adv$'s random tape and input for sender $S_i$ \\
				\multicolumn{2}{l}{\mycomment{\emph{\textbf{OTraceIn call:}}}} \\
				$\adv \rightarrow E$:     & $\otrin(I,J)$ \\
				$E$:                      & \textbf{assert} $v_0 \in \vc{v}{J}' \iff v_1 \in \vc{v}{J}'$\\
				$\adv \rightarrow E$:     & $y, \ve{\sigma'}, \ve{\epsilon}_{\sigma}'$ \mycomment{DB-SM call (repeat for $[n]\setminus J$)}\\
				$\adv \rightarrow E$:     & $\vs{\epsilon_{\sigma}}{k^*+1}$ \myminorcomment{shuffling} \\
				$E \rightarrow \adv$:     & \dbox{$\vs{\epsilon_{\sigma}}{k^*} \leftarrow (\thegre(\thegpk, \vcs{\epsilon_{\sigma}}{{{\permfunc{k^*}}^{-1}(j)}}{k^*+1}))_{j \in [n]}$} \\
				$\adv \rightarrow E$:     & $\ve{\epsilon}_{\sigma}$ \\
				$E$:                      & $\share{\ve{b}}{k^*} \xleftarrow{\$} \Zq^n$ \myminorcomment{homomorphic blinding} \\
				$E \rightarrow \adv$:     & \dbox{$\vs{\tilde{\epsilon}}{k^*}_{\sigma} \leftarrow \ve{\thegre}(\thegpk, \ve{\epsilon}^{\vs{b}{k^*}}_{\sigma})$} \\
				$\adv \rightarrow E$:     & $(\vs{\tilde{\epsilon}}{k}_{\sigma})_{k \neq k^*}$ \\
				$E$:                      & $\ve{\tilde{\epsilon}}_{\sigma} \leftarrow \vs{\tilde{\epsilon}}{k^*}_{\sigma} (\vs{\tilde{\epsilon}}{k}_{\sigma})_{k \neq k^*}$ \\
				$E$:                      & Get $(\vcs{b}{i}{k})_{k \neq k^*}$ from $\adv$'s random tape. \myminorcomment{threshold decryption} \\
				                          & $\ve{\tilde{\sigma}} \leftarrow (\vc{\sigma'}{\pi^{-1}(i)}^{\vcs{b}{i}{k^*} + \sum_{k \neq k^*}\vcs{b}{i}{k}})_{i \in [n]}$ \\
				$\adv \leftrightarrow E$: & $\ve{\simu_{\thegd}^{\adv}}(\thegpk, \ve{\tilde{\epsilon}}_{\sigma}, \ve{\tilde{\sigma}})$ \\
				$E$:                      & \textbf{for $i \in I$:} \myminorcomment{stage 2}\\
				$E \leftrightarrow \adv$: & \quad $\mathsf{DPK}((\ve{\gamma}_i, \vc{\tilde{\sigma}}{i}, y),p_{\mathsf{BB}_i},(\vcs{v}{i}{k^*}, \vcs{r}{i}{k^*}, \vcs{b}{i}{k^*}), (\mixer{k}^{\adv})_{k \neq k^*}, \querier^{\adv})$ \\
										  & \quad \quad with $p_{\mathsf{BB}_i}:=(\ve{\gamma}_i = g_1^{\vc{v}{i}}h_1^{\vc{r}{i}} \wedge e(\vc{\tilde{\sigma}}{i}, y) = e(g_1, g_2)^{\vc{b}{i}} e(\vc{\tilde{\sigma}}{i}, g_2)^{-\vc{v}{i}})$ \\
				$E$:                      & \textbf{endfor} \\
			\end{tabular} &
		
			% right column
			\begin{tabular}[t]{ll}
										  & \\
				\multicolumn{2}{l}{\mycomment{\emph{\textbf{OTraceOut call:}}}} \\
				$\adv \rightarrow E$:     & $\otrout(I,J)$ \\
				$E$:                      & \textbf{assert} $c_{i_0} \in \vc{c}{I} \iff c_{i_1} \in \vc{c}{I}$ \\
				$\adv \rightarrow E$:     & $y, (\ve{S}, \ve{c}, \ve{\hat{r}}), (\ve{\epsilon_S}, \ve{\epsilon_c}, \ve{\epsilon_{\hat{r}}})$ \mycomment{DB-RSM call (repeat for $[n]\setminus I$)} \\
				$E$:                      & $\ve{\epsilon}_{\mathsf{r}} \leftarrow \ve{\epsilon_{\hat{r}}} \ve{\epsilon}_r$ \\
				$\adv \rightarrow E$:     & $\vs{\epsilon_S}{k^*-1}, \vs{\epsilon_c}{k^*-1}, \vs{\epsilon_{\mathsf{r}}}{k^*-1}$ \myminorcomment{shuffling} \\
				$E \rightarrow \adv$:     & \dbox{$\vs{\epsilon_S}{k^*} \leftarrow (\thegre(\thegpk, \vcs{\epsilon_S}{{\permfunc{k^*}(i)}}{k^*-1}))_{i \in [n]}$} \\
				$E \rightarrow \adv$:     & \fbox{$\vs{\epsilon_c}{k^*} \leftarrow (\theze(\thezpk, 0))_{i \in [n]}$} \\
				$E \rightarrow \adv$:     & \fbox{$\vs{\epsilon_{\mathsf{r}}}{k^*} \leftarrow (\theze(\thezpk, 0))_{i \in [n]}$} \\
				$\adv \rightarrow E$:     & $\ve{\epsilon_S}', \ve{\epsilon_c}', \ve{\epsilon_{\mathsf{r}}}'$ \\
				$E$:                      & $(\vcs{b}{\ve{S}}{k^*}, \vcs{b}{\ve{c}}{k^*}, \vcs{b}{\ve{r}}{k^*}) \xleftarrow{\$} (\mathbb{Z}^{n}_{q} \times \mathbb{Z}^{n}_{q} \times \mathbb{Z}^{n}_{q})$ \myminorcomment{homomorphic blinding}\\
										  & $\vcs{\chi}{\ve{c}}{k^*}, \vcs{\chi}{\ve{r}}{k^*} \xleftarrow{\$} \mathbb{Z}_{q-1}^{n}$ \\
				$E \rightarrow \adv$:     & \dbox{$(\vs{\epsilon}{k^*}_{\ve{bS}}, \vs{\epsilon}{k^*}_{\ve{bc}}, \vs{\epsilon}{k^*}_{\ve{br}}) \leftarrow (\ve\thege(\thegpk, g_1^{\vs{b}{k^*}_{\ve{S}}}),$} \\
										  & \quad \fbox{$\ve\theze(\thezpk, 0), \ve\theze(\thezpk, 0))$} \\
				$\adv \rightarrow E$:     & $(\vs{\epsilon}{k}_{\ve{bS}}, \vs{\epsilon}{k}_{\ve{bc}}, \vs{\epsilon}{k}_{\ve{br}})_{k \neq k^*}$ \\
				$E$:                      & $(\ve{\tilde{\epsilon}_S}', \ve{\tilde{\epsilon}_c}', \ve{\tilde{\epsilon}_{\mathsf{r}}}') \leftarrow (\ve{\epsilon_S}' \prod\limits_{k \in [m]}        
											\vs{\epsilon}{k}_{\ve{bS}},  \ve{\epsilon_c}' \prod\limits_{k \in [m]} \vs{\epsilon}{k}_{\ve{bc}},\ve{\epsilon_{\mathsf{r}}}' \prod\limits_{k \in [m]} \vs{\epsilon}{k}_{\ve{br}})$ \\
				$E$:                      & Get $(\vc{r}{i})_{i \in [n] \setminus \{i_0,i_1\}}, (\vs{b_S}{k}, \vs{b_c'}{k}, \vs{b_r'}{k})_{k \neq k^*}$ from $\adv$'s random tape. \\
				                          & $\ve{\tilde{S}}' \leftarrow (\vc{S}{\pi(j)}g_1^{\vcs{b_S}{j}{k^*} + \sum_{k \neq k^*} \vcs{b_S}{j}{k}})_{j \in [n]}$ \myminorcomment{threshold decryption}\\
				                          & $\ve{\tilde{c}}'' \leftarrow (\vc{c}{\pi(j)} + \vcs{b_c}{j}{k^*} + q\vcs{\chi_c}{j}{k^*} + \sum_{k \neq k^*} \vcs{b_c'}{j}{k})_{j \in [n]}$ \\
				                          & $\ve{\tilde{r}}'' \leftarrow (\vc{\hat{r}}{\pi(j)} + \vc{r}{\pi(j)} + \vcs{b_r}{j}{k^*} + q\vcs{\chi_r}{j}{k^*} + \sum_{k \neq k^*} \vcs{b_r'}{j}{k})_{j \in [n]}$ \\
				$E \leftrightarrow \adv$: & $\ve{\simu_{\thegd}^{\adv}}(\thegpk, \ve{\tilde{\epsilon}_S}', \ve{\tilde{S}}')$  \\
										  & $\ve{\simu_{\thezd}^{\adv}}(\thezpk, \ve{\tilde{\epsilon}_c}', \ve{\tilde{c}}'')$; $\ve{\simu_{\thezd}^{\adv}}(\thezpk, \ve{\tilde{\epsilon}_{\mathsf{r}}}', \ve{\tilde{r}}'')$ \\
				$E$:                      & $\ve{\tilde{c}}' \leftarrow \ve{\tilde{c}}'' \ve{\bmod{\ q}}$; $\ve{\tilde{r}}' \leftarrow \ve{\tilde{r}}'' \ve{\bmod{\ q}}$ \\ 
				$E$:                      & $\mathfrak{h}_1 \leftarrow e(h_1, f_2)^{-1}$; $\mathfrak{h}_2 \leftarrow e(g_1, f_2)^{-1}$; $\mathfrak{h}_3 \leftarrow f_T$ \myminorcomment{stage 2} \\
				$E$:				      & \textbf{for $j \in J$:} \\
										  & \quad $\share{\delta}{k^*}_{0} \xleftarrow{\$} \Zq$ \\
										  & \quad $(\share{\delta}{k^*}_{1},\share{\delta}{k^*}_{2}) \leftarrow (\mathsf{Mult}(\vcs{b}{\vc{S}{j}}{k^*}, \vcs{b}{\vc{c}{j}}{k^*}), \mathsf{Mult}(\share{\delta}{k^*}_{0}, \vcs{b}{\vc{c}{j}}{k^*}))$ \\
				$E \rightarrow \adv$:	  & \quad $\share{\mathfrak{z}}{k^*}_1 \leftarrow \mathfrak{h}_2^{\vcs{b_S}{j}{k^*}}\mathfrak{h}_3^{\share{\delta_{0}}{k^*}}$ \\
				$\adv \rightarrow E$:     & \quad $(\share{\mathfrak{z}}{k}_1)_{k \neq k^*}$ \\
				$E$:                      & \quad $\mathfrak{z}_1 \leftarrow \prod_{k \in [m]} \share{\mathfrak{z}}{k}_1$; $\mathfrak{z}_2 \leftarrow e(\vc{\tilde{S}}{j}', yf_2^{\vc{\tilde{c}}{j}'}) / e(f_1 g_1^{\vc{v}{j}'} h_1^{\vc{\tilde{r}}{j}'}, f_2)$ \\
										  & \quad $\mathfrak{g}_1 \leftarrow e(\vc{\tilde{S}}{j}', f_2)$; $\mathfrak{g}_2 \leftarrow e(g_1, yf_2^{\vc{\tilde{c}}{j}'})$ \\
				$E \leftrightarrow \adv$: & \quad $\mathsf{DPK}((\mathfrak{g}_1,\mathfrak{g}_2,\mathfrak{h}_1,\mathfrak{h}_2,\mathfrak{h}_3, \mathfrak{z}_1,\mathfrak{z}_2),p_{\mathsf{BBS+}_j},$ \\
										  & \quad \enskip $(\vcs{b}{\vc{S}{j}}{k}, \vcs{b}{\vc{c}{j}}{k}, \vcs{b}{\vc{r}{j}}{k}, \share{\delta}{k}_0, \share{\delta}{k}_1, \share{\delta}{k}_2), (\mixer{k}^{\adv})_{k \neq k^*}, \querier^{\adv})$ \\
										  & \quad \quad with $p_{\mathsf{BBS+}_j}:=(\mathfrak{z}_1 = \mathfrak{h}_2^{\vc{b}{\vc{S}{j}}}\mathfrak{h}_3^{\delta_{0}} \wedge 1_{\GT} = \mathfrak{z}_1^{\vc{-b}{\vc{c}{j}}} \mathfrak{h}_2^{\delta_{1}} \mathfrak{h}_3^{\delta_{2}} \wedge$ \\
										  & \quad \quad  \enskip $\mathfrak{z}_2 = \mathfrak{g}_1^{\vc{b}{\vc{c}{j}}} \mathfrak{g}_2 ^{\vc{b}{\vc{S}{j}}} \mathfrak{h}_1 ^ {\vc{b}{\vc{r}{j}}} \mathfrak{h}_2 ^ {\delta_{1}})$ \\
				$E$:				      & \textbf{endfor} \\
			\end{tabular}
		
			\end{tabular}
\begin{tabular}{l|l}
			\multicolumn{2}{l}{$E_{12}(1^{\lambda}, k^*, i_0, i_1, b):$} \\
			\hline
	
			% left column	
			\begin{tabular}[t]{ll}
				\multicolumn{2}{l}{\mycomment{\emph{\textbf{Keygen:}}}} \\
				$E$:                      & $\pkepk{k^*}, \pkesk{k^*} \leftarrow \pkeg(1^{\lambda})$ \\
				$E \leftrightarrow \adv$: & $\thegpk, \thegsk{k^*} \leftarrow \thegg(1^{\lambda}, (\mixer{k}^{\adv})_{k \neq k^*})$ \\
				$E \leftrightarrow \adv$: & $\thezpk, \thezsk{k^*} \leftarrow \thezg(1^{\lambda}, (\mixer{k}^{\adv})_{k \neq k^*})$ \\
				$E \rightarrow \adv$:     & $\pkepk{k^*}, \thegpk, \thezpk$ \\
				$\adv \rightarrow E$:     & $(\pkepk{k})_{k \neq k^*}$ \\
				$\adv \rightarrow E$:     & $v_0,v_1, (\vc{c}{i})_{i \in [n] \setminus \{i_0,i_1\}}$ \\
				$E$:                      & \textbf{if} $(b=0)$ \textbf{then} $(\vc{v}{i_0},\vc{v}{i_1}) := (v_0,v_1)$ \textbf{else} $(\vc{v}{i_0},\vc{v}{i_1}) := (v_1,v_0)$ \\
				\multicolumn{2}{l}{\mycomment{\emph{\textbf{Enc calls for $i_0,i_1$:}}}} \\ 
				$E$:                      & \textbf{for $i \in \{i_0,i_1\}$:} \\
										  & \quad $\vc{\epsilon}{i} \leftarrow \theze(\thezpk, 0)$ \\
										  & \quad $\vc{r}{i} \xleftarrow{\$} \Zq$; $\vc{\gamma}{i} \leftarrow g_1^{\vc{v}{i}}h_1^{\vc{r}{i}}$; $\vc{\pokcomm}{i} \leftarrow \simu_{\mathsf{NIZKPK}}^H(\vc{\gamma}{i})$ \\
										  & \quad $\vc{\epsilon}{r_{i}} \leftarrow \theze(\thezpk, 0)$ \\
										  & \quad $(\vcs{v}{i}{k})_{k \neq k^*},\vcs{r}{i}{k})_{k \neq k^*} \xleftarrow{\$} \Zq$ \\
										  & \quad $\vcs{v}{i}{k^*} \leftarrow \vc{v}{i} - \sum\limits_{k\neq k^*} \vcs{v}{i}{k}$; $\vcs{r}{i}{k^*} \leftarrow \vc{r}{i} - \sum\limits_{k\neq k^*} \vcs{r}{i}{k}$\\
										  & \quad $(\vcs{\mathsf{ev}}{i}{k})_{k \neq k^*} \leftarrow (\pkee(\pkepk{k}, \vcs{v}{i}{k}))_{k \neq k^*}$; $\vcs{\mathsf{ev}}{i}{k^*} \leftarrow \pkee(\pkepk{k}, 0)$ \\	
										  & \quad $(\vcs{\mathsf{er}}{i}{k})_{k \neq k^*} \leftarrow (\pkee(\pkepk{k}, \vcs{r}{i}{k}))_{k \neq k^*}$; $\vcs{\mathsf{er}}{i}{k^*} \leftarrow \pkee(\pkepk{k}, 0)$ \\
				$E \rightarrow \adv$:     & \quad $\vc{c}{i} := (\vc{\epsilon}{i}, \vc{\gamma}{i}, (\vcs{\mathsf{ev}}{i}{k},\vcs{\mathsf{er}}{i}{k})_{k \in [m]}, \vc{\pokcomm}{i}, \vc{\epsilon}{r_{i}})$ \\
										  & \textbf{endfor} \\
				\multicolumn{2}{l}{\mycomment{\emph{\textbf{Mix:}}}} \\ 
				$E$:                      & $\permfunc{k^*} \xleftarrow{\$} \perm{n}$ \\
				$\adv \rightarrow E$:     & $\vs{\epsilon}{k^*-1}:=(\vcs{\epsilon}{i}{k^*-1})_{i \in [n]}$ \\
				$E$:	                  & $\vs{\epsilon}{k^*} \leftarrow \theze(\thezpk, 0)$ \\
				$E \rightarrow \adv$:	  & $\vs{\epsilon}{k^*} \leftarrow (\vs{\epsilon}{k^*}_{\permfunc{k^*}(1)}, \dots, \vs{\epsilon}{k^*}_{\permfunc{k^*}(n)})$ \\
				$\adv \rightarrow E$:     & $\ve{\epsilon}'$ \\
				$E$:                      & Get $(\permfunc{k})_{k \neq k^*}$ using $\adv$'s random tape; $\pi \leftarrow \permfunc{m} \circ \dots \circ \permfunc{1}$ \\
				$E$:                      & \textbf{for $j \in [n]$:} $\vc{v}{j}' \leftarrow (\vc{v}{\pi(j)})_{j \in [n]}$ \\
				$\adv \leftrightarrow E$: & \textbf{for $j \in [n]$:} $\simu_{\thezd}^{\adv}(\thezpk, \vc{\epsilon}{j}', \vc{v}{j}')$ \\
				                          & Get $\vcs{v}{i_0}{k^*}, \vcs{r}{i_0}{k^*}, \vcs{v}{i_1}{k^*}, \vcs{r}{i_1}{k^*}$ from the $\enc$ calls for $i_0,i_1$ \\
				                          & \textbf{for $i \in [n] \setminus \{i_0,i_1\}$:} \\
										  & \quad Get $\vcs{v}{i}{k^*}, \vcs{r}{i}{k^*}$ from $\adv$'s random tape and input for sender $S_i$ \\
				\multicolumn{2}{l}{\mycomment{\emph{\textbf{OTraceIn call:}}}} \\
				$\adv \rightarrow E$:     & $\otrin(I,J)$ \\
				$E$:                      & \textbf{assert} $v_0 \in \vc{v}{J}' \iff v_1 \in \vc{v}{J}'$\\
				$\adv \rightarrow E$:     & $y, \ve{\sigma'}, \ve{\epsilon}_{\sigma}'$ \mycomment{DB-SM call (repeat for $[n]\setminus J$)}\\
				$\adv \rightarrow E$:     & $\vs{\epsilon_{\sigma}}{k^*+1}$ \myminorcomment{shuffling} \\
				$E \rightarrow \adv$:     & \fbox{$\vs{\epsilon_{\sigma}}{k^*} \leftarrow (\thege(\thegpk, g_1^0))_{j \in [n]}$} \\
				$\adv \rightarrow E$:     & $\ve{\epsilon}_{\sigma}$ \\
				$E$:                      & $\share{\ve{b}}{k^*} \xleftarrow{\$} \Zq^n$ \myminorcomment{homomorphic blinding} \\
				$E \rightarrow \adv$:     & \fbox{$\vs{\tilde{\epsilon}}{k^*}_{\sigma} \leftarrow \ve{\thege}(\thegpk, \ve{g_1^0})$} \\
				$\adv \rightarrow E$:     & $(\vs{\tilde{\epsilon}}{k}_{\sigma})_{k \neq k^*}$ \\
				$E$:                      & $\ve{\tilde{\epsilon}}_{\sigma} \leftarrow \vs{\tilde{\epsilon}}{k^*}_{\sigma} (\vs{\tilde{\epsilon}}{k}_{\sigma})_{k \neq k^*}$ \\
				$E$:                      & Get $(\vcs{b}{i}{k})_{k \neq k^*}$ from $\adv$'s random tape. \myminorcomment{threshold decryption} \\
				                          & $\ve{\tilde{\sigma}} \leftarrow (\vc{\sigma'}{\pi^{-1}(i)}^{\vcs{b}{i}{k^*} + \sum_{k \neq k^*}\vcs{b}{i}{k}})_{i \in [n]}$ \\
				$\adv \leftrightarrow E$: & $\ve{\simu_{\thegd}^{\adv}}(\thegpk, \ve{\tilde{\epsilon}}_{\sigma}, \ve{\tilde{\sigma}})$ \\
				$E$:                      & \textbf{for $i \in I$:} \myminorcomment{stage 2}\\
				$E$:                      & \quad \dbox{$\share{r}{k^*}_{v_i}, \share{r}{k^*}_{r_i}, \share{r}{k^*}_{b_i} \xleftarrow{\$} \Zq$} \\
				$E \rightarrow \adv$:	  & \quad \dbox{$\share{a}{k^*}_{\gamma_i} \leftarrow g_1^{\share{r}{k^*}_{v_i}}h_1^{\share{r}{k^*}_{r_i}}$; $\share{a}{k^*}_{\tilde{\sigma}_i} \leftarrow e(g_1, g_2)^{\share{r}{k^*}_{b_i}}e(\tilde{\sigma}_i, g_2)^{-\share{r}{k^*}_{v_i}}$} \\
				$\adv \rightarrow E$:     & \quad \dbox{$(\share{a}{k}_{\gamma_i}, \share{a}{k}_{\tilde{\sigma}_i})_{k \neq k^*}$} \\
				$E$:					  & \quad \dbox{$\mathsf{c} \leftarrow H(\gamma_i, \tilde{\sigma}_i, y, \prod_{k \in [m]} \share{a}{k}_{\gamma_i}, \prod_{k \in [m]} \share{a}{k}_{\tilde{\sigma}_i})$} \\
				$E \rightarrow \adv$:	  & \quad \dbox{$(\share{z}{k^*}_{v_i}, \share{z}{k^*}_{r_i}, \share{z}{k^*}_{b_i}) \leftarrow (\share{r}{k^*}_{v_i} - \mathsf{c}\share{v}{k^*}_{i},$ $\share{r}{k^*}_{r_i} - \mathsf{c}\share{r}{k^*}_{i}$, $\share{r}{k^*}_{b_i} - \mathsf{c}\share{b}{k^*}_{i}$} \\
				$E$:                      & \textbf{endfor} \\
			\end{tabular} &
		
			% right column
			\begin{tabular}[t]{ll}
										  & \\
				\multicolumn{2}{l}{\mycomment{\emph{\textbf{OTraceOut call:}}}} \\
				$\adv \rightarrow E$:     & $\otrout(I,J)$ \\
				$E$:                      & \textbf{assert} $c_{i_0} \in \vc{c}{I} \iff c_{i_1} \in \vc{c}{I}$ \\
				$\adv \rightarrow E$:     & $y, (\ve{S}, \ve{c}, \ve{\hat{r}}), (\ve{\epsilon_S}, \ve{\epsilon_c}, \ve{\epsilon_{\hat{r}}})$ \mycomment{DB-RSM call (repeat for $[n]\setminus I$)} \\
				$E$:                      & $\ve{\epsilon}_{\mathsf{r}} \leftarrow \ve{\epsilon_{\hat{r}}} \ve{\epsilon}_r$ \\
				$\adv \rightarrow E$:     & $\vs{\epsilon_S}{k^*-1}, \vs{\epsilon_c}{k^*-1}, \vs{\epsilon_{\mathsf{r}}}{k^*-1}$ \myminorcomment{shuffling} \\
				$E \rightarrow \adv$:     & \fbox{$\vs{\epsilon_S}{k^*} \leftarrow (\thegre(\thegpk, g_1^0))_{i \in [n]}$} \\
				$E \rightarrow \adv$:     & $\vs{\epsilon_c}{k^*} \leftarrow (\theze(\thezpk, 0))_{i \in [n]}$ \\
				$E \rightarrow \adv$:     & $\vs{\epsilon_{\mathsf{r}}}{k^*} \leftarrow (\theze(\thezpk, 0))_{i \in [n]}$ \\
				$\adv \rightarrow E$:     & $\ve{\epsilon_S}', \ve{\epsilon_c}', \ve{\epsilon_{\mathsf{r}}}'$ \\
				$E$:                      & $(\vcs{b}{\ve{S}}{k^*}, \vcs{b}{\ve{c}}{k^*}, \vcs{b}{\ve{r}}{k^*}) \xleftarrow{\$} (\mathbb{Z}^{n}_{q} \times \mathbb{Z}^{n}_{q} \times \mathbb{Z}^{n}_{q})$ \myminorcomment{homomorphic blinding}\\
										  & $\vcs{\chi}{\ve{c}}{k^*}, \vcs{\chi}{\ve{r}}{k^*} \xleftarrow{\$} \mathbb{Z}_{q-1}^{n}$ \\
				$E \rightarrow \adv$:     & \fbox{$(\vs{\epsilon}{k^*}_{\ve{bS}}, \vs{\epsilon}{k^*}_{\ve{bc}}, \vs{\epsilon}{k^*}_{\ve{br}}) \leftarrow (\ve\thege(\thegpk, \ve{g_1^0}),$} \\
										  & \quad $\ve\theze(\thezpk, \ve{0}), \ve\theze(\thezpk, \ve{0}))$ \\
				$\adv \rightarrow E$:     & $(\vs{\epsilon}{k}_{\ve{bS}}, \vs{\epsilon}{k}_{\ve{bc}}, \vs{\epsilon}{k}_{\ve{br}})_{k \neq k^*}$ \\
				$E$:                      & $(\ve{\tilde{\epsilon}_S}', \ve{\tilde{\epsilon}_c}', \ve{\tilde{\epsilon}_{\mathsf{r}}}') \leftarrow (\ve{\epsilon_S}' \prod\limits_{k \in [m]}        
											\vs{\epsilon}{k}_{\ve{bS}},  \ve{\epsilon_c}' \prod\limits_{k \in [m]} \vs{\epsilon}{k}_{\ve{bc}},\ve{\epsilon_{\mathsf{r}}}' \prod\limits_{k \in [m]} \vs{\epsilon}{k}_{\ve{br}})$ \\
				$E$:                      & Get $(\vc{r}{i})_{i \in [n] \setminus \{i_0,i_1\}}, (\vs{b_S}{k}, \vs{b_c'}{k}, \vs{b_r'}{k})_{k \neq k^*}$ from $\adv$'s random tape. \\
				                          & $\ve{\tilde{S}}' \leftarrow (\vc{S}{\pi(j)}g_1^{\vcs{b_S}{j}{k^*} + \sum_{k \neq k^*} \vcs{b_S}{j}{k}})_{j \in [n]}$ \myminorcomment{threshold decryption}\\
				                          & $\ve{\tilde{c}}'' \leftarrow (\vc{c}{\pi(j)} + \vcs{b_c}{j}{k^*} + q\vcs{\chi_c}{j}{k^*} + \sum_{k \neq k^*} \vcs{b_c'}{j}{k})_{j \in [n]}$ \\
				                          & $\ve{\tilde{r}}'' \leftarrow (\vc{\hat{r}}{\pi(j)} + \vc{r}{\pi(j)} + \vcs{b_r}{j}{k^*} + q\vcs{\chi_r}{j}{k^*} + \sum_{k \neq k^*} \vcs{b_r'}{j}{k})_{j \in [n]}$ \\
				$E \leftrightarrow \adv$: & $\ve{\simu_{\thegd}^{\adv}}(\thegpk, \ve{\tilde{\epsilon}_S}', \ve{\tilde{S}}')$  \\
										  & $\ve{\simu_{\thezd}^{\adv}}(\thezpk, \ve{\tilde{\epsilon}_c}', \ve{\tilde{c}}'')$; $\ve{\simu_{\thezd}^{\adv}}(\thezpk, \ve{\tilde{\epsilon}_{\mathsf{r}}}', \ve{\tilde{r}}'')$ \\
				$E$:                      & $\ve{\tilde{c}}' \leftarrow \ve{\tilde{c}}'' \ve{\bmod{\ q}}$; $\ve{\tilde{r}}' \leftarrow \ve{\tilde{r}}'' \ve{\bmod{\ q}}$ \\ 
				$E$:                      & $\mathfrak{h}_1 \leftarrow e(h_1, f_2)^{-1}$; $\mathfrak{h}_2 \leftarrow e(g_1, f_2)^{-1}$; $\mathfrak{h}_3 \leftarrow f_T$ \myminorcomment{stage 2} \\
				$E$:				      & \textbf{for $j \in J$:} \\
										  & \enskip $\share{\delta}{k^*}_{0} \xleftarrow{\$} \Zq$; $(\share{\delta}{k^*}_{1},\share{\delta}{k^*}_{2}) \leftarrow (\mathsf{Mult}(\vcs{b}{\vc{S}{j}}{k^*}, \vcs{b}{\vc{c}{j}}{k^*}), \mathsf{Mult}(\share{\delta}{k^*}_{0}, \vcs{b}{\vc{c}{j}}{k^*}))$ \\
				$E \rightarrow \adv$:	  & \enskip $\share{\mathfrak{z}}{k^*}_1 \leftarrow \mathfrak{h}_2^{\vcs{b_S}{j}{k^*}}\mathfrak{h}_3^{\share{\delta_{0}}{k^*}}$ \\
				$\adv \rightarrow E$:     & \enskip $(\share{\mathfrak{z}}{k}_1)_{k \neq k^*}$ \\
				$E$:                      & \enskip $\mathfrak{z}_1 \leftarrow \prod_{k \in [m]} \share{\mathfrak{z}}{k}_1$; $\mathfrak{z}_2 \leftarrow e(\vc{\tilde{S}}{j}', yf_2^{\vc{\tilde{c}}{j}'}) / e(f_1 g_1^{\vc{v}{j}'} h_1^{\vc{\tilde{r}}{j}'}, f_2)$ \\
										  & \enskip $\mathfrak{g}_1 \leftarrow e(\vc{\tilde{S}}{j}', f_2)$; $\mathfrak{g}_2 \leftarrow e(g_1, yf_2^{\vc{\tilde{c}}{j}'})$ \\
				$E \leftrightarrow \adv$: & \enskip $\mathsf{DPK}((\mathfrak{g}_1,\mathfrak{g}_2,\mathfrak{h}_1,\mathfrak{h}_2,\mathfrak{h}_3, \mathfrak{z}_1,\mathfrak{z}_2),p_{\mathsf{BBS+}_j},$ \\
										  & \enskip \enskip $(\vcs{b}{\vc{S}{j}}{k}, \vcs{b}{\vc{c}{j}}{k}, \vcs{b}{\vc{r}{j}}{k}, \share{\delta}{k}_0, \share{\delta}{k}_1, \share{\delta}{k}_2), (\mixer{k}^{\adv})_{k \neq k^*}, \querier^{\adv})$ \\
										  & \enskip \enskip with $p_{\mathsf{BBS+}_j}:=(\mathfrak{z}_1 = \mathfrak{h}_2^{\vc{b}{\vc{S}{j}}}\mathfrak{h}_3^{\delta_{0}} \wedge 1_{\GT} = \mathfrak{z}_1^{\vc{-b}{\vc{c}{j}}} \mathfrak{h}_2^{\delta_{1}} \mathfrak{h}_3^{\delta_{2}} \wedge$ \\
										  & \enskip \enskip \enskip $\mathfrak{z}_2 = \mathfrak{g}_1^{\vc{b}{\vc{c}{j}}} \mathfrak{g}_2 ^{\vc{b}{\vc{S}{j}}} \mathfrak{h}_1 ^ {\vc{b}{\vc{r}{j}}} \mathfrak{h}_2 ^ {\delta_{1}})$ \\
				$E$:				      & \textbf{endfor} \\
			\end{tabular}
		
			\end{tabular}
\begin{tabular}{l|l}
			\multicolumn{2}{l}{$E_{13}(1^{\lambda}, k^*, i_0, i_1, b):$} \\
			\hline
	
			% left column	
			\begin{tabular}[t]{ll}
				\multicolumn{2}{l}{\mycomment{\emph{\textbf{Keygen:}}}} \\
				$E$:                      & $\pkepk{k^*}, \pkesk{k^*} \leftarrow \pkeg(1^{\lambda})$ \\
				$E \leftrightarrow \adv$: & $\thegpk, \thegsk{k^*} \leftarrow \thegg(1^{\lambda}, (\mixer{k}^{\adv})_{k \neq k^*})$ \\
				$E \leftrightarrow \adv$: & $\thezpk, \thezsk{k^*} \leftarrow \thezg(1^{\lambda}, (\mixer{k}^{\adv})_{k \neq k^*})$ \\
				$E \rightarrow \adv$:     & $\pkepk{k^*}, \thegpk, \thezpk$ \\
				$\adv \rightarrow E$:     & $(\pkepk{k})_{k \neq k^*}$ \\
				$\adv \rightarrow E$:     & $v_0,v_1, (\vc{c}{i})_{i \in [n] \setminus \{i_0,i_1\}}$ \\
				$E$:                      & \textbf{if} $(b=0)$ \textbf{then} $(\vc{v}{i_0},\vc{v}{i_1}) := (v_0,v_1)$ \textbf{else} $(\vc{v}{i_0},\vc{v}{i_1}) := (v_1,v_0)$ \\
				\multicolumn{2}{l}{\mycomment{\emph{\textbf{Enc calls for $i_0,i_1$:}}}} \\ 
				$E$:                      & \textbf{for $i \in \{i_0,i_1\}$:} \\
										  & \quad $\vc{\epsilon}{i} \leftarrow \theze(\thezpk, 0)$ \\
										  & \quad $\vc{r}{i} \xleftarrow{\$} \Zq$; $\vc{\gamma}{i} \leftarrow g_1^{\vc{v}{i}}h_1^{\vc{r}{i}}$; $\vc{\pokcomm}{i} \leftarrow \simu_{\mathsf{NIZKPK}}^H(\vc{\gamma}{i})$ \\
										  & \quad $\vc{\epsilon}{r_{i}} \leftarrow \theze(\thezpk, 0)$ \\
										  & \quad $(\vcs{v}{i}{k})_{k \neq k^*},\vcs{r}{i}{k})_{k \neq k^*} \xleftarrow{\$} \Zq$ \\
										  & \quad $\vcs{v}{i}{k^*} \leftarrow \vc{v}{i} - \sum\limits_{k\neq k^*} \vcs{v}{i}{k}$; $\vcs{r}{i}{k^*} \leftarrow \vc{r}{i} - \sum\limits_{k\neq k^*} \vcs{r}{i}{k}$\\
										  & \quad $(\vcs{\mathsf{ev}}{i}{k})_{k \neq k^*} \leftarrow (\pkee(\pkepk{k}, \vcs{v}{i}{k}))_{k \neq k^*}$; $\vcs{\mathsf{ev}}{i}{k^*} \leftarrow \pkee(\pkepk{k}, 0)$ \\	
										  & \quad $(\vcs{\mathsf{er}}{i}{k})_{k \neq k^*} \leftarrow (\pkee(\pkepk{k}, \vcs{r}{i}{k}))_{k \neq k^*}$; $\vcs{\mathsf{er}}{i}{k^*} \leftarrow \pkee(\pkepk{k}, 0)$ \\
				$E \rightarrow \adv$:     & \quad $\vc{c}{i} := (\vc{\epsilon}{i}, \vc{\gamma}{i}, (\vcs{\mathsf{ev}}{i}{k},\vcs{\mathsf{er}}{i}{k})_{k \in [m]}, \vc{\pokcomm}{i}, \vc{\epsilon}{r_{i}})$ \\
										  & \textbf{endfor} \\
				\multicolumn{2}{l}{\mycomment{\emph{\textbf{Mix:}}}} \\ 
				$E$:                      & $\permfunc{k^*} \xleftarrow{\$} \perm{n}$ \\
				$\adv \rightarrow E$:     & $\vs{\epsilon}{k^*-1}:=(\vcs{\epsilon}{i}{k^*-1})_{i \in [n]}$ \\
				$E$:	                  & $\vs{\epsilon}{k^*} \leftarrow \theze(\thezpk, 0)$ \\
				$E \rightarrow \adv$:	  & $\vs{\epsilon}{k^*} \leftarrow (\vs{\epsilon}{k^*}_{\permfunc{k^*}(1)}, \dots, \vs{\epsilon}{k^*}_{\permfunc{k^*}(n)})$ \\
				$\adv \rightarrow E$:     & $\ve{\epsilon}'$ \\
				$E$:                      & Get $(\permfunc{k})_{k \neq k^*}$ using $\adv$'s random tape; $\pi \leftarrow \permfunc{m} \circ \dots \circ \permfunc{1}$ \\
				$E$:                      & \textbf{for $j \in [n]$:} $\vc{v}{j}' \leftarrow (\vc{v}{\pi(j)})_{j \in [n]}$ \\
				$\adv \leftrightarrow E$: & \textbf{for $j \in [n]$:} $\simu_{\thezd}^{\adv}(\thezpk, \vc{\epsilon}{j}', \vc{v}{j}')$ \\
				                          & Get $\vcs{v}{i_0}{k^*}, \vcs{r}{i_0}{k^*}, \vcs{v}{i_1}{k^*}, \vcs{r}{i_1}{k^*}$ from the $\enc$ calls for $i_0,i_1$ \\
				                          & \textbf{for $i \in [n] \setminus \{i_0,i_1\}$:} \\
										  & \quad Get $\vcs{v}{i}{k^*}, \vcs{r}{i}{k^*}$ from $\adv$'s random tape and input for sender $S_i$ \\
				\multicolumn{2}{l}{\mycomment{\emph{\textbf{OTraceIn call:}}}} \\
				$\adv \rightarrow E$:     & $\otrin(I,J)$ \\
				$E$:                      & \textbf{assert} $v_0 \in \vc{v}{J}' \iff v_1 \in \vc{v}{J}'$\\
				$\adv \rightarrow E$:     & $y, \ve{\sigma'}, \ve{\epsilon}_{\sigma}'$ \mycomment{DB-SM call (repeat for $[n]\setminus J$)}\\
				$\adv \rightarrow E$:     & $\vs{\epsilon_{\sigma}}{k^*+1}$ \myminorcomment{shuffling} \\
				$E \rightarrow \adv$:     & $\vs{\epsilon_{\sigma}}{k^*} \leftarrow (\thege(\thegpk, g_1^0))_{j \in [n]}$ \\
				$\adv \rightarrow E$:     & $\ve{\epsilon}_{\sigma}$ \\
				$E$:                      & $\share{\ve{b}}{k^*} \xleftarrow{\$} \Zq^n$ \myminorcomment{homomorphic blinding} \\
				$E \rightarrow \adv$:     & $\vs{\tilde{\epsilon}}{k^*}_{\sigma} \leftarrow \ve{\thege}(\thegpk, \ve{g_1^0})$ \\
				$\adv \rightarrow E$:     & $(\vs{\tilde{\epsilon}}{k}_{\sigma})_{k \neq k^*}$ \\
				$E$:                      & $\ve{\tilde{\epsilon}}_{\sigma} \leftarrow \vs{\tilde{\epsilon}}{k^*}_{\sigma} (\vs{\tilde{\epsilon}}{k}_{\sigma})_{k \neq k^*}$ \\
				$E$:                      & Get $(\vcs{b}{i}{k})_{k \neq k^*}$ from $\adv$'s random tape. \myminorcomment{threshold decryption} \\
				                          & $\ve{\tilde{\sigma}} \leftarrow (\vc{\sigma'}{\pi^{-1}(i)}^{\vcs{b}{i}{k^*} + \sum_{k \neq k^*}\vcs{b}{i}{k}})_{i \in [n]}$ \\
				$\adv \leftrightarrow E$: & $\ve{\simu_{\thegd}^{\adv}}(\thegpk, \ve{\tilde{\epsilon}}_{\sigma}, \ve{\tilde{\sigma}})$ \\
				$E$:                      & \textbf{for $i \in I$:} \myminorcomment{stage 2}\\
				                          & \enskip \fbox{\textbf{if $i \in \{i_0,i_1\}$ and $v_0 \in \vc{v}{J}'$:}} \myminorcomment{simulate the entire DPK} \\
										  & \enskip \enskip \fbox{$\share{z}{k^*}_{v_i}, \share{z}{k^*}_{r_i}, \share{z}{k^*}_{b_i}, \mathsf{c} \xleftarrow{\$} \Zq$} \\
				$E \rightarrow \adv$:     & \enskip \enskip \fbox{$\share{a}{k^*}_{\gamma_i} \leftarrow g_1^{\share{z}{k^*}_{v_i}}h_1^{\share{z}{k^*}_{r_i}} (\gamma_i / \prod_{k \neq k^*} g_1^{\share{v}{k}_{i}} g_1^{\share{r}{k}_{i}})^{\mathsf{c}}$} \\
				$E \rightarrow \adv$:	  & \enskip \enskip \fbox{$\share{a}{k^*}_{\tilde{\sigma}_i} \leftarrow e(g_1, g_2)^{\share{z}{k^*}_{b_i}}e(\tilde{\sigma}_i, g_2)^{-\share{z}{k^*}_{v_i}} \big(\frac{e(\tilde{\sigma}_i, y)}{\prod\limits_{k \neq k^*} e(g_1, g_2)^{\share{b}{k}_{i}}e(\tilde{\sigma}_i, g_2)^{-\share{v}{k}_{i}}}\big)^{\mathsf{c}}$} \\
				$\adv \rightarrow E$:     & \enskip \enskip \fbox{$(\share{a}{k}_{\gamma_i},\share{a}{k}_{\tilde{\sigma}_i})_{k \neq k^*}$} \\
				$E$:                      & \enskip \enskip \fbox{Set $H(\gamma_i, \tilde{\sigma}_i, y, \prod_{k \in [m]} \share{a}{k}_{\gamma_i}, \prod_{k \in [m]}  
											\share{a}{k}_{\tilde{\sigma}_i}) = \mathsf{c}$} \\
				$E \rightarrow \adv$:     & \enskip \enskip \fbox{$\share{z}{k^*}_{v_i}, \share{z}{k^*}_{r_i}, \share{z}{k^*}_{b_i}$} \\
				                          & \enskip \fbox{\textbf{else if $i \in \{i_0,i_1\}$ and $v_0 \not\in \vc{v}{J}'$:}} \myminorcomment{simulate the first component of the DPK} \\
			\end{tabular} &
		
			% right column
			\begin{tabular}[t]{ll}
										  & \\
										  & \enskip \enskip \fbox{$\share{z}{k^*}_{v_i}, \share{z}{k^*}_{r_i}, \share{r}{k^*}_{v_i}, \share{r}{k^*}_{b_i}, \mathsf{c} \xleftarrow{\$} \Zq$} \\
				$E \rightarrow \adv$:	  & \enskip \enskip \fbox{$\share{a}{k^*}_{\gamma_i} \leftarrow g_1^{\share{z}{k^*}_{v_i}}h_1^{\share{z}{k^*}_{r_i}} (\gamma_i / \prod_{k \neq k^*} g_1^{\share{v}{k}_{i}} g_1^{\share{r}{k}_{i}})^{\mathsf{c}}$} \\
				$E \rightarrow \adv$:	  & \enskip \enskip \fbox{$\share{a}{k^*}_{\tilde{\sigma}_i} \leftarrow e(g_1, g_2)^{\share{r}{k^*}_{b_i}}e(\tilde{\sigma}_i, g_2)^{-\share{r}{k^*}_{v_i}}$} \\
				$\adv \rightarrow E$:     & \enskip \enskip \fbox{$(\share{a}{k}_{\gamma_i},\share{a}{k}_{\tilde{\sigma}_i})_{k \neq k^*}$} \\
				$E$:                      & \enskip \enskip \fbox{Set $H(\gamma_i, \tilde{\sigma}_i, y, \prod_{k \in [m]} \share{a}{k}_{\gamma_i}, \prod_{k \in [m]}  
												  \share{a}{k}_{\tilde{\sigma}_i}) = \mathsf{c}$} \\
										  & \enskip \enskip \fbox{$\share{b}{k^*}_i \xleftarrow{\$} \Zq; \quad \share{z}{k^*}_{b_i} \leftarrow \share{r}{k^*}_{b_i} - \mathsf{c}\share{b}{k^*}_i$}\\
				$E \rightarrow \adv$:     & \enskip \enskip \fbox{$\share{z}{k^*}_{v_i}, \share{z}{k^*}_{r_i}, \share{z}{k^*}_{b_i}$} \\	  
										  & \enskip \fbox{\textbf{else:}} \myminorcomment{proceed as $\mixer{k^*}$} \\
				$E$:                      & \enskip \enskip \fbox{$\share{r}{k^*}_{v_i}, \share{r}{k^*}_{r_i}, \share{r}{k^*}_{b_i} \xleftarrow{\$} \Zq$} \\
				$E \rightarrow \adv$:	  & \enskip \enskip \fbox{$\share{a}{k^*}_{\gamma_i} \leftarrow g_1^{\share{r}{k^*}_{v_i}}h_1^{\share{r}{k^*}_{r_i}}$; $\share{a}{k^*}_{\tilde{\sigma}_i} \leftarrow e(g_1, g_2)^{\share{r}{k^*}_{b_i}}e(\tilde{\sigma}_i, g_2)^{-\share{r}{k^*}_{v_i}}$} \\
				$\adv \rightarrow E$:     & \enskip \enskip \fbox{$(\share{a}{k}_{\gamma_i}, \share{a}{k}_{\tilde{\sigma}_i})_{k \neq k^*}$} \\
				$E$:					  & \enskip \enskip \fbox{$\mathsf{c} \leftarrow H(\gamma_i, \tilde{\sigma}_i, y, \prod_{k \in [m]} \share{a}{k}_{\gamma_i}, \prod_{k \in [m]} \share{a}{k}_{\tilde{\sigma}_i})$} \\
				$E \rightarrow \adv$:	  & \enskip \enskip \fbox{$(\share{z}{k^*}_{v_i}, \share{z}{k^*}_{r_i}, \share{z}{k^*}_{b_i}) \leftarrow (\share{r}{k^*}_{v_i} - \mathsf{c}\share{v}{k^*}_{i},$ $\share{r}{k^*}_{r_i} - \mathsf{c}\share{r}{k^*}_{i}$, $\share{r}{k^*}_{b_i} - \mathsf{c}\share{b}{k^*}_{i}$} \\
				$E$:                      & \textbf{endfor} \\						  
				\multicolumn{2}{l}{\mycomment{\emph{\textbf{OTraceOut call:}}}} \\
				$\adv \rightarrow E$:     & $\otrout(I,J)$ \\
				$E$:                      & \textbf{assert} $c_{i_0} \in \vc{c}{I} \iff c_{i_1} \in \vc{c}{I}$ \\
				$\adv \rightarrow E$:     & $y, (\ve{S}, \ve{c}, \ve{\hat{r}}), (\ve{\epsilon_S}, \ve{\epsilon_c}, \ve{\epsilon_{\hat{r}}})$ \mycomment{DB-RSM call (repeat for $[n]\setminus I$)} \\
				$E$:                      & $\ve{\epsilon}_{\mathsf{r}} \leftarrow \ve{\epsilon_{\hat{r}}} \ve{\epsilon}_r$ \\
				$\adv \rightarrow E$:     & $\vs{\epsilon_S}{k^*-1}, \vs{\epsilon_c}{k^*-1}, \vs{\epsilon_{\mathsf{r}}}{k^*-1}$ \myminorcomment{shuffling} \\
				$E \rightarrow \adv$:     & $\vs{\epsilon_S}{k^*} \leftarrow (\thegre(\thegpk, g_1^0))_{i \in [n]}$ \\
				$E \rightarrow \adv$:     & $\vs{\epsilon_c}{k^*} \leftarrow (\theze(\thezpk, 0))_{i \in [n]}$ \\
				$E \rightarrow \adv$:     & $\vs{\epsilon_{\mathsf{r}}}{k^*} \leftarrow (\theze(\thezpk, 0))_{i \in [n]}$ \\
				$\adv \rightarrow E$:     & $\ve{\epsilon_S}', \ve{\epsilon_c}', \ve{\epsilon_{\mathsf{r}}}'$ \\
				$E$:                      & $(\vcs{b}{\ve{S}}{k^*}, \vcs{b}{\ve{c}}{k^*}, \vcs{b}{\ve{r}}{k^*}) \xleftarrow{\$} (\mathbb{Z}^{n}_{q} \times \mathbb{Z}^{n}_{q} \times \mathbb{Z}^{n}_{q})$ \myminorcomment{homomorphic blinding}\\
										  & $\vcs{\chi}{\ve{c}}{k^*}, \vcs{\chi}{\ve{r}}{k^*} \xleftarrow{\$} \mathbb{Z}_{q-1}^{n}$ \\
				$E \rightarrow \adv$:     & $(\vs{\epsilon}{k^*}_{\ve{bS}}, \vs{\epsilon}{k^*}_{\ve{bc}}, \vs{\epsilon}{k^*}_{\ve{br}}) \leftarrow (\ve\thege(\thegpk, \ve{g_1^0}),$ \\
										  & \quad $\ve\theze(\thezpk, \ve{0}), \ve\theze(\thezpk, \ve{0}))$ \\
				$\adv \rightarrow E$:     & $(\vs{\epsilon}{k}_{\ve{bS}}, \vs{\epsilon}{k}_{\ve{bc}}, \vs{\epsilon}{k}_{\ve{br}})_{k \neq k^*}$ \\
				$E$:                      & $(\ve{\tilde{\epsilon}_S}', \ve{\tilde{\epsilon}_c}', \ve{\tilde{\epsilon}_{\mathsf{r}}}') \leftarrow (\ve{\epsilon_S}' \prod\limits_{k \in [m]}        
											\vs{\epsilon}{k}_{\ve{bS}},  \ve{\epsilon_c}' \prod\limits_{k \in [m]} \vs{\epsilon}{k}_{\ve{bc}},\ve{\epsilon_{\mathsf{r}}}' \prod\limits_{k \in [m]} \vs{\epsilon}{k}_{\ve{br}})$ \\
				$E$:                      & Get $(\vc{r}{i})_{i \in [n] \setminus \{i_0,i_1\}}, (\vs{b_S}{k}, \vs{b_c'}{k}, \vs{b_r'}{k})_{k \neq k^*}$ from $\adv$'s random tape. \\
				                          & $\ve{\tilde{S}}' \leftarrow (\vc{S}{\pi(j)}g_1^{\vcs{b_S}{j}{k^*} + \sum_{k \neq k^*} \vcs{b_S}{j}{k}})_{j \in [n]}$ \myminorcomment{threshold decryption}\\
				                          & $\ve{\tilde{c}}'' \leftarrow (\vc{c}{\pi(j)} + \vcs{b_c}{j}{k^*} + q\vcs{\chi_c}{j}{k^*} + \sum_{k \neq k^*} \vcs{b_c'}{j}{k})_{j \in [n]}$ \\
				                          & $\ve{\tilde{r}}'' \leftarrow (\vc{\hat{r}}{\pi(j)} + \vc{r}{\pi(j)} + \vcs{b_r}{j}{k^*} + q\vcs{\chi_r}{j}{k^*} + \sum_{k \neq k^*} \vcs{b_r'}{j}{k})_{j \in [n]}$ \\
				$E \leftrightarrow \adv$: & $\ve{\simu_{\thegd}^{\adv}}(\thegpk, \ve{\tilde{\epsilon}_S}', \ve{\tilde{S}}')$  \\
										  & $\ve{\simu_{\thezd}^{\adv}}(\thezpk, \ve{\tilde{\epsilon}_c}', \ve{\tilde{c}}'')$; $\ve{\simu_{\thezd}^{\adv}}(\thezpk, \ve{\tilde{\epsilon}_{\mathsf{r}}}', \ve{\tilde{r}}'')$ \\
				$E$:                      & $\ve{\tilde{c}}' \leftarrow \ve{\tilde{c}}'' \ve{\bmod{\ q}}$; $\ve{\tilde{r}}' \leftarrow \ve{\tilde{r}}'' \ve{\bmod{\ q}}$ \\ 
				$E$:                      & $\mathfrak{h}_1 \leftarrow e(h_1, f_2)^{-1}$; $\mathfrak{h}_2 \leftarrow e(g_1, f_2)^{-1}$; $\mathfrak{h}_3 \leftarrow f_T$ \myminorcomment{stage 2} \\
				$E$:				      & \textbf{for $j \in J$:} \\
										  & \quad $\share{\delta}{k^*}_{0} \xleftarrow{\$} \Zq$; $(\share{\delta}{k^*}_{1},\share{\delta}{k^*}_{2}) \leftarrow (\mathsf{Mult}(\vcs{b}{\vc{S}{j}}{k^*}, \vcs{b}{\vc{c}{j}}{k^*}), \mathsf{Mult}(\share{\delta}{k^*}_{0}, \vcs{b}{\vc{c}{j}}{k^*}))$ \\
				$E \rightarrow \adv$:	  & \quad $\share{\mathfrak{z}}{k^*}_1 \leftarrow \mathfrak{h}_2^{\vcs{b_S}{j}{k^*}}\mathfrak{h}_3^{\share{\delta_{0}}{k^*}}$ \\
				$\adv \rightarrow E$:     & \quad $(\share{\mathfrak{z}}{k}_1)_{k \neq k^*}$ \\
				$E$:                      & \quad $\mathfrak{z}_1 \leftarrow \prod_{k \in [m]} \share{\mathfrak{z}}{k}_1$; $\mathfrak{z}_2 \leftarrow e(\vc{\tilde{S}}{j}', yf_2^{\vc{\tilde{c}}{j}'}) / e(f_1 g_1^{\vc{v}{j}'} h_1^{\vc{\tilde{r}}{j}'}, f_2)$ \\
										  & \quad $\mathfrak{g}_1 \leftarrow e(\vc{\tilde{S}}{j}', f_2)$; $\mathfrak{g}_2 \leftarrow e(g_1, yf_2^{\vc{\tilde{c}}{j}'})$ \\
				$E \leftrightarrow \adv$: & \quad $\mathsf{DPK}((\mathfrak{g}_1,\mathfrak{g}_2,\mathfrak{h}_1,\mathfrak{h}_2,\mathfrak{h}_3, \mathfrak{z}_1,\mathfrak{z}_2),p_{\mathsf{BBS+}_j},$ \\
										  & \quad \enskip $(\vcs{b}{\vc{S}{j}}{k}, \vcs{b}{\vc{c}{j}}{k}, \vcs{b}{\vc{r}{j}}{k}, \share{\delta}{k}_0, \share{\delta}{k}_1, \share{\delta}{k}_2), (\mixer{k}^{\adv})_{k \neq k^*}, \querier^{\adv})$ \\
										  & \quad \quad with $p_{\mathsf{BBS+}_j}:=(\mathfrak{z}_1 = \mathfrak{h}_2^{\vc{b}{\vc{S}{j}}}\mathfrak{h}_3^{\delta_{0}} \wedge 1_{\GT} = \mathfrak{z}_1^{\vc{-b}{\vc{c}{j}}} \mathfrak{h}_2^{\delta_{1}} \mathfrak{h}_3^{\delta_{2}} \wedge$ \\
										  & \quad \quad  \enskip $\mathfrak{z}_2 = \mathfrak{g}_1^{\vc{b}{\vc{c}{j}}} \mathfrak{g}_2 ^{\vc{b}{\vc{S}{j}}} \mathfrak{h}_1 ^ {\vc{b}{\vc{r}{j}}} \mathfrak{h}_2 ^ {\delta_{1}})$ \\
				$E$:				      & \textbf{endfor} \\
			\end{tabular}
		
			\end{tabular}
\begin{tabular}{l|l}
			\multicolumn{2}{l}{$E_{13}(1^{\lambda}, k^*, i_0, i_1, b):$} \\
			\hline
	
			% left column	
			\begin{tabular}[t]{ll}
				\multicolumn{2}{l}{\mycomment{\emph{\textbf{Keygen:}}}} \\
				$E$:                      & $\pkepk{k^*}, \pkesk{k^*} \leftarrow \pkeg(1^{\lambda})$ \\
				$E \leftrightarrow \adv$: & $\thegpk, \thegsk{k^*} \leftarrow \thegg(1^{\lambda}, (\mixer{k}^{\adv})_{k \neq k^*})$ \\
				$E \leftrightarrow \adv$: & $\thezpk, \thezsk{k^*} \leftarrow \thezg(1^{\lambda}, (\mixer{k}^{\adv})_{k \neq k^*})$ \\
				$E \rightarrow \adv$:     & $\pkepk{k^*}, \thegpk, \thezpk$ \\
				$\adv \rightarrow E$:     & $(\pkepk{k})_{k \neq k^*}$ \\
				$\adv \rightarrow E$:     & $v_0,v_1, (\vc{c}{i})_{i \in [n] \setminus \{i_0,i_1\}}$ \\
				$E$:                      & \textbf{if} $(b=0)$ \textbf{then} $(\vc{v}{i_0},\vc{v}{i_1}) := (v_0,v_1)$ \textbf{else} $(\vc{v}{i_0},\vc{v}{i_1}) := (v_1,v_0)$ \\
				\multicolumn{2}{l}{\mycomment{\emph{\textbf{Enc calls for $i_0,i_1$:}}}} \\ 
				$E$:                      & \textbf{for $i \in \{i_0,i_1\}$:} \\
										  & \quad $\vc{\epsilon}{i} \leftarrow \theze(\thezpk, 0)$ \\
										  & \quad $\vc{r}{i} \xleftarrow{\$} \Zq$; $\vc{\gamma}{i} \leftarrow g_1^{\vc{v}{i}}h_1^{\vc{r}{i}}$; $\vc{\pokcomm}{i} \leftarrow \simu_{\mathsf{NIZKPK}}^H(\vc{\gamma}{i})$ \\
										  & \quad $\vc{\epsilon}{r_{i}} \leftarrow \theze(\thezpk, 0)$ \\
										  & \quad $(\vcs{v}{i}{k})_{k \neq k^*},\vcs{r}{i}{k})_{k \neq k^*} \xleftarrow{\$} \Zq$ \\
										  & \quad $\vcs{v}{i}{k^*} \leftarrow \vc{v}{i} - \sum\limits_{k\neq k^*} \vcs{v}{i}{k}$; $\vcs{r}{i}{k^*} \leftarrow \vc{r}{i} - \sum\limits_{k\neq k^*} \vcs{r}{i}{k}$\\
										  & \quad $(\vcs{\mathsf{ev}}{i}{k})_{k \neq k^*} \leftarrow (\pkee(\pkepk{k}, \vcs{v}{i}{k}))_{k \neq k^*}$; $\vcs{\mathsf{ev}}{i}{k^*} \leftarrow \pkee(\pkepk{k}, 0)$ \\	
										  & \quad $(\vcs{\mathsf{er}}{i}{k})_{k \neq k^*} \leftarrow (\pkee(\pkepk{k}, \vcs{r}{i}{k}))_{k \neq k^*}$; $\vcs{\mathsf{er}}{i}{k^*} \leftarrow \pkee(\pkepk{k}, 0)$ \\
				$E \rightarrow \adv$:     & \quad $\vc{c}{i} := (\vc{\epsilon}{i}, \vc{\gamma}{i}, (\vcs{\mathsf{ev}}{i}{k},\vcs{\mathsf{er}}{i}{k})_{k \in [m]}, \vc{\pokcomm}{i}, \vc{\epsilon}{r_{i}})$ \\
										  & \textbf{endfor} \\
				\multicolumn{2}{l}{\mycomment{\emph{\textbf{Mix:}}}} \\ 
				$E$:                      & $\permfunc{k^*} \xleftarrow{\$} \perm{n}$ \\
				$\adv \rightarrow E$:     & $\vs{\epsilon}{k^*-1}:=(\vcs{\epsilon}{i}{k^*-1})_{i \in [n]}$ \\
				$E$:	                  & $\vs{\epsilon}{k^*} \leftarrow \theze(\thezpk, 0)$ \\
				$E \rightarrow \adv$:	  & $\vs{\epsilon}{k^*} \leftarrow (\vs{\epsilon}{k^*}_{\permfunc{k^*}(1)}, \dots, \vs{\epsilon}{k^*}_{\permfunc{k^*}(n)})$ \\
				$\adv \rightarrow E$:     & $\ve{\epsilon}'$ \\
				$E$:                      & Get $(\permfunc{k})_{k \neq k^*}$ using $\adv$'s random tape; $\pi \leftarrow \permfunc{m} \circ \dots \circ \permfunc{1}$ \\
				$E$:                      & \textbf{for $j \in [n]$:} $\vc{v}{j}' \leftarrow (\vc{v}{\pi(j)})_{j \in [n]}$ \\
				$\adv \leftrightarrow E$: & \textbf{for $j \in [n]$:} $\simu_{\thezd}^{\adv}(\thezpk, \vc{\epsilon}{j}', \vc{v}{j}')$ \\
				                          & Get $\vcs{v}{i_0}{k^*}, \vcs{r}{i_0}{k^*}, \vcs{v}{i_1}{k^*}, \vcs{r}{i_1}{k^*}$ from the $\enc$ calls for $i_0,i_1$ \\
				                          & \textbf{for $i \in [n] \setminus \{i_0,i_1\}$:} \\
										  & \quad Get $\vcs{v}{i}{k^*}, \vcs{r}{i}{k^*}$ from $\adv$'s random tape and input for sender $S_i$ \\
				\multicolumn{2}{l}{\mycomment{\emph{\textbf{OTraceIn call:}}}} \\
				$\adv \rightarrow E$:     & $\otrin(I,J)$ \\
				$E$:                      & \textbf{assert} $v_0 \in \vc{v}{J}' \iff v_1 \in \vc{v}{J}'$\\
				$\adv \rightarrow E$:     & $y, \ve{\sigma'}, \ve{\epsilon}_{\sigma}'$ \mycomment{DB-SM call (repeat for $[n]\setminus J$)}\\
				$\adv \rightarrow E$:     & $\vs{\epsilon_{\sigma}}{k^*+1}$ \myminorcomment{shuffling} \\
				$E \rightarrow \adv$:     & $\vs{\epsilon_{\sigma}}{k^*} \leftarrow (\thege(\thegpk, g_1^0))_{j \in [n]}$ \\
				$\adv \rightarrow E$:     & $\ve{\epsilon}_{\sigma}$ \\
				$E$:                      & $\share{\ve{b}}{k^*} \xleftarrow{\$} \Zq^n$ \myminorcomment{homomorphic blinding} \\
				$E \rightarrow \adv$:     & $\vs{\tilde{\epsilon}}{k^*}_{\sigma} \leftarrow \ve{\thege}(\thegpk, \ve{g_1^0})$ \\
				$\adv \rightarrow E$:     & $(\vs{\tilde{\epsilon}}{k}_{\sigma})_{k \neq k^*}$ \\
				$E$:                      & $\ve{\tilde{\epsilon}}_{\sigma} \leftarrow \vs{\tilde{\epsilon}}{k^*}_{\sigma} (\vs{\tilde{\epsilon}}{k}_{\sigma})_{k \neq k^*}$ \\
				$E$:                      & Get $(\vcs{b}{i}{k})_{k \neq k^*}$ from $\adv$'s random tape. \myminorcomment{threshold decryption} \\
				                          & $\ve{\tilde{\sigma}} \leftarrow (\vc{\sigma'}{\pi^{-1}(i)}^{\vcs{b}{i}{k^*} + \sum_{k \neq k^*}\vcs{b}{i}{k}})_{i \in [n]}$ \\
				$\adv \leftrightarrow E$: & $\ve{\simu_{\thegd}^{\adv}}(\thegpk, \ve{\tilde{\epsilon}}_{\sigma}, \ve{\tilde{\sigma}})$ \\
				$E$:                      & \fbox{$\simu_{\mathsf{DPK}\text{-}\zkpsm}^H(y,\ve{\gamma}, \ve{\tilde{\sigma}}, ((\vcs{v}{i}{k}, \vcs{r}{i}{k}, \vcs{b}{i}{k})_{k \neq k^*})_{i \in \{i_0,i_1\}},$} \\
				                          & \quad \fbox{$((\vcs{v}{i}{k}, \vcs{r}{i}{k}, \vcs{b}{i}{k})_{k \in [m]})_{i \in [n] \setminus \{i_0,i_1\}})$} \\
		        \multicolumn{2}{l}{\mycomment{\emph{\textbf{OTraceOut call:}}}} \\
				$\adv \rightarrow E$:     & $\otrout(I,J)$ \\
				$E$:                      & \textbf{assert} $c_{i_0} \in \vc{c}{I} \iff c_{i_1} \in \vc{c}{I}$ \\
				$\adv \rightarrow E$:     & $y, (\ve{S}, \ve{c}, \ve{\hat{r}}), (\ve{\epsilon_S}, \ve{\epsilon_c}, \ve{\epsilon_{\hat{r}}})$ \mycomment{DB-RSM call (repeat for $[n]\setminus I$)} \\
				$E$:                      & $\ve{\epsilon}_{\mathsf{r}} \leftarrow \ve{\epsilon_{\hat{r}}} \ve{\epsilon}_r$ \\
				$\adv \rightarrow E$:     & $\vs{\epsilon_S}{k^*-1}, \vs{\epsilon_c}{k^*-1}, \vs{\epsilon_{\mathsf{r}}}{k^*-1}$ \myminorcomment{shuffling} \\
				$E \rightarrow \adv$:     & $\vs{\epsilon_S}{k^*} \leftarrow (\thegre(\thegpk, g_1^0))_{i \in [n]}$ \\
				$E \rightarrow \adv$:     & $\vs{\epsilon_c}{k^*} \leftarrow (\theze(\thezpk, 0))_{i \in [n]}$ \\
				$E \rightarrow \adv$:     & $\vs{\epsilon_{\mathsf{r}}}{k^*} \leftarrow (\theze(\thezpk, 0))_{i \in [n]}$ \\
				$\adv \rightarrow E$:     & $\ve{\epsilon_S}', \ve{\epsilon_c}', \ve{\epsilon_{\mathsf{r}}}'$ \\
				$E$:                      & $(\vcs{b}{\ve{S}}{k^*}, \vcs{b}{\ve{c}}{k^*}, \vcs{b}{\ve{r}}{k^*}) \xleftarrow{\$} (\mathbb{Z}^{n}_{q} \times \mathbb{Z}^{n}_{q} \times \mathbb{Z}^{n}_{q})$ \myminorcomment{homomorphic blinding}\\
			\end{tabular} &
		
			% right column
			\begin{tabular}[t]{ll} 
				                          & \\
										  & $\vcs{\chi}{\ve{c}}{k^*}, \vcs{\chi}{\ve{r}}{k^*} \xleftarrow{\$} \mathbb{Z}_{q-1}^{n}$ \\
				$E \rightarrow \adv$:     & $(\vs{\epsilon}{k^*}_{\ve{bS}}, \vs{\epsilon}{k^*}_{\ve{bc}}, \vs{\epsilon}{k^*}_{\ve{br}}) \leftarrow (\ve\thege(\thegpk, \ve{g_1^0}),$ \\
										  & \quad $\ve\theze(\thezpk, \ve{0}), \ve\theze(\thezpk, \ve{0}))$ \\
				$\adv \rightarrow E$:     & $(\vs{\epsilon}{k}_{\ve{bS}}, \vs{\epsilon}{k}_{\ve{bc}}, \vs{\epsilon}{k}_{\ve{br}})_{k \neq k^*}$ \\
				$E$:                      & $(\ve{\tilde{\epsilon}_S}', \ve{\tilde{\epsilon}_c}', \ve{\tilde{\epsilon}_{\mathsf{r}}}') \leftarrow (\ve{\epsilon_S}' \prod\limits_{k \in [m]}        
											\vs{\epsilon}{k}_{\ve{bS}},  \ve{\epsilon_c}' \prod\limits_{k \in [m]} \vs{\epsilon}{k}_{\ve{bc}},\ve{\epsilon_{\mathsf{r}}}' \prod\limits_{k \in [m]} \vs{\epsilon}{k}_{\ve{br}})$ \\
				$E$:                      & Get $(\vc{r}{i})_{i \in [n] \setminus \{i_0,i_1\}}, (\vs{b_S}{k}, \vs{b_c'}{k}, \vs{b_r'}{k})_{k \neq k^*}$ from $\adv$'s random tape. \\
				                          & $\ve{\tilde{S}}' \leftarrow (\vc{S}{\pi(j)}g_1^{\vcs{b_S}{j}{k^*} + \sum_{k \neq k^*} \vcs{b_S}{j}{k}})_{j \in [n]}$ \myminorcomment{threshold decryption}\\
				                          & $\ve{\tilde{c}}'' \leftarrow (\vc{c}{\pi(j)} + \vcs{b_c}{j}{k^*} + q\vcs{\chi_c}{j}{k^*} + \sum_{k \neq k^*} \vcs{b_c'}{j}{k})_{j \in [n]}$ \\
				                          & $\ve{\tilde{r}}'' \leftarrow (\vc{\hat{r}}{\pi(j)} + \vc{r}{\pi(j)} + \vcs{b_r}{j}{k^*} + q\vcs{\chi_r}{j}{k^*} + \sum_{k \neq k^*} \vcs{b_r'}{j}{k})_{j \in [n]}$ \\
				$E \leftrightarrow \adv$: & $\ve{\simu_{\thegd}^{\adv}}(\thegpk, \ve{\tilde{\epsilon}_S}', \ve{\tilde{S}}')$  \\
										  & $\ve{\simu_{\thezd}^{\adv}}(\thezpk, \ve{\tilde{\epsilon}_c}', \ve{\tilde{c}}'')$; $\ve{\simu_{\thezd}^{\adv}}(\thezpk, \ve{\tilde{\epsilon}_{\mathsf{r}}}', \ve{\tilde{r}}'')$ \\
				$E$:                      & $\ve{\tilde{c}}' \leftarrow \ve{\tilde{c}}'' \ve{\bmod{\ q}}$; $\ve{\tilde{r}}' \leftarrow \ve{\tilde{r}}'' \ve{\bmod{\ q}}$ \\ 
				$E$:                      & $\mathfrak{h}_1 \leftarrow e(h_1, f_2)^{-1}$; $\mathfrak{h}_2 \leftarrow e(g_1, f_2)^{-1}$; $\mathfrak{h}_3 \leftarrow f_T$ \myminorcomment{stage 2} \\
				$E$:				      & \textbf{for $j \in J$:} \\
										  & \quad \dbox{$\share{\delta}{k^*}_{0} \xleftarrow{\$} \Zq$; $(\share{\delta}{k^*}_{1},\share{\delta}{k^*}_{2}) \leftarrow (\mathsf{Mult}(\vcs{b}{\vc{S}{j}}{k^*}, \vcs{b}{\vc{c}{j}}{k^*}), \mathsf{Mult}(\share{\delta}{k^*}_{0}, \vcs{b}{\vc{c}{j}}{k^*}))$} \\
				$E \rightarrow \adv$:	  & \quad \dbox{$\share{\mathfrak{z}}{k^*}_1 \leftarrow \mathfrak{h}_2^{\vcs{b_S}{j}{k^*}}\mathfrak{h}_3^{\share{\delta_{0}}{k^*}}$} \\
				$\adv \rightarrow E$:     & \quad \dbox{$(\share{\mathfrak{z}}{k}_1)_{k \neq k^*}$} \\
				$E$:                      & \quad \dbox{$\mathfrak{z}_1 \leftarrow \prod_{k \in [m]} \share{\mathfrak{z}}{k}_1$; $\mathfrak{z}_2 \leftarrow e(\vc{\tilde{S}}{j}', yf_2^{\vc{\tilde{c}}{j}'}) / e(f_1 g_1^{\vc{v}{j}'} h_1^{\vc{\tilde{r}}{j}'}, f_2)$} \\
										  & \quad \dbox{$\mathfrak{g}_1 \leftarrow e(\vc{\tilde{S}}{j}', f_2)$; $\mathfrak{g}_2 \leftarrow e(g_1, yf_2^{\vc{\tilde{c}}{j}'})$} \\
										  & \enskip \enskip \dbox{$\share{r}{k^*}_{bS}, \share{r}{k^*}_{bc}, \share{r}{k^*}_{br}, \share{r}{k^*}_{\delta_0}, \share{r}{k^*}_{\delta_1}, \share{r}{k^*}_{\delta_2} \xleftarrow{\$} \Zq$} \\
				$E \rightarrow \adv$:     & \enskip \enskip \dbox{$\share{a}{k^*}_{\mathfrak{z}_1} \leftarrow \mathfrak{h}_2^{\share{r}{k^*}_{bS}}\mathfrak{h}_3^{\share{r}{k^*}_{\delta_0}}$; $\share{a}{k^*}_{\mathfrak{z}_1'} \leftarrow \mathfrak{z}_1^{-\share{r}{k^*}_{bc}}\mathfrak{h}_2^{\share{r}{k^*}_{\delta_1}}\mathfrak{h}_3^{\share{r}{k^*}_{\delta_2}}$} \\ 
				$E \rightarrow \adv$:     & \enskip \enskip  \dbox{$\share{a}{k^*}_{\mathfrak{z}_2} \leftarrow \mathfrak{g}_1^{\share{r}{k^*}_{bc}} \mathfrak{g}_2 ^{\share{r}{k^*}_{bS}} \mathfrak{h}_1 ^ {\share{r}{k^*}_{br}} \mathfrak{h}_2 ^ {\share{r}{k^*}_{\delta_1}}$} \\
				$E \leftrightarrow \adv$: & \enskip \enskip \dbox{$\share{a}{k^*}_{\mathfrak{z}_1}, \share{a}{k^*}_{\mathfrak{z}_1'}, \share{a}{k^*}_{\mathfrak{z}_2}$; $(\share{a}{k}_{\mathfrak{z}_1},   
										  						  \share{a}{k}_{\mathfrak{z}_1'}, \share{a}{k}_{\mathfrak{z}_2})_{k \neq k^*}$} \\
				$E$:                      & \enskip \enskip \dbox{$\mathsf{c} \leftarrow H(\mathfrak{g}_1,\mathfrak{g}_2,\mathfrak{h}_1,\mathfrak{h}_2,\mathfrak{h}_3, \mathfrak{z}_1,\mathfrak{z}_2, 
										  						  \prod\limits_{k \in [m]} \share{a}{k}_{\mathfrak{z}_1}, \prod\limits_{k \in [m]} \share{a}{k}_{\mathfrak{z}_1'}, \prod\limits_{k \in [m]} \share{a}{k}_{\mathfrak{z}_2})$} \\
										  & \enskip \enskip \dbox{$\share{z}{k^*}_{bS} \leftarrow \share{r}{k^*}_{bS} - \mathsf{c}\vcs{b_S}{j}{k^*}$; $\share{z}{k^*}_{bc} \leftarrow \share{r}{k^*}_{bc} - \mathsf{c}\vcs{b_c}{j}{k^*}$; $\share{z}{k^*}_{br} \leftarrow \share{r}{k^*}_{br} - \mathsf{c}\vcs{b_r}{j}{k^*}$} \\
										  & \enskip \enskip \dbox{$\share{z}{k^*}_{\delta_0} \leftarrow \share{r}{k^*}_{\delta_0} - \mathsf{c}\share{\delta}{k^*}_{0}$; $\share{z}{k^*}_{\delta_1} \leftarrow \share{r}{k^*}_{\delta_1} - \mathsf{c}\share{\delta}{k^*}_{1}$; $\share{z}{k^*}_{\delta_2} \leftarrow \share{r}{k^*}_{\delta_2} - \mathsf{c}\share{\delta}{k^*}_{2}$} \\
				$E \rightarrow \adv$:     & \enskip \enskip \dbox{$\share{z}{k^*}_{bS}, \share{z}{k^*}_{bc}, \share{z}{k^*}_{br}, \share{z}{k^*}_{\delta_0}, \share{z}{k^*}_{\delta_1}, \share{z}{k^*}_{\delta_2}$} \\
				$E$:				      & \textbf{endfor} \\
			\end{tabular}
		
			\end{tabular}
\begin{tabular}{l|l}
			\multicolumn{2}{l}{$E_{14}(1^{\lambda}, k^*, i_0, i_1, b):$} \\
			\hline
	
			% left column	
			\begin{tabular}[t]{ll}
				\multicolumn{2}{l}{\mycomment{\emph{\textbf{Keygen:}}}} \\
				$E$:                      & $\pkepk{k^*}, \pkesk{k^*} \leftarrow \pkeg(1^{\lambda})$ \\
				$E \leftrightarrow \adv$: & $\thegpk, \thegsk{k^*} \leftarrow \thegg(1^{\lambda}, (\mixer{k}^{\adv})_{k \neq k^*})$ \\
				$E \leftrightarrow \adv$: & $\thezpk, \thezsk{k^*} \leftarrow \thezg(1^{\lambda}, (\mixer{k}^{\adv})_{k \neq k^*})$ \\
				$E \rightarrow \adv$:     & $\pkepk{k^*}, \thegpk, \thezpk$ \\
				$\adv \rightarrow E$:     & $(\pkepk{k})_{k \neq k^*}$ \\
				$\adv \rightarrow E$:     & $v_0,v_1, (\vc{c}{i})_{i \in [n] \setminus \{i_0,i_1\}}$ \\
				$E$:                      & \textbf{if} $(b=0)$ \textbf{then} $(\vc{v}{i_0},\vc{v}{i_1}) := (v_0,v_1)$ \textbf{else} $(\vc{v}{i_0},\vc{v}{i_1}) := (v_1,v_0)$ \\
				\multicolumn{2}{l}{\mycomment{\emph{\textbf{Enc calls for $i_0,i_1$:}}}} \\ 
				$E$:                      & \textbf{for $i \in \{i_0,i_1\}$:} \\
										  & \quad $\vc{\epsilon}{i} \leftarrow \theze(\thezpk, 0)$ \\
										  & \quad $\vc{r}{i} \xleftarrow{\$} \Zq$; $\vc{\gamma}{i} \leftarrow g_1^{\vc{v}{i}}h_1^{\vc{r}{i}}$; $\vc{\pokcomm}{i} \leftarrow \simu_{\mathsf{NIZKPK}}^H(\vc{\gamma}{i})$ \\
										  & \quad $\vc{\epsilon}{r_{i}} \leftarrow \theze(\thezpk, 0)$ \\
										  & \quad $(\vcs{v}{i}{k})_{k \neq k^*},\vcs{r}{i}{k})_{k \neq k^*} \xleftarrow{\$} \Zq$ \\
										  & \quad $\vcs{v}{i}{k^*} \leftarrow \vc{v}{i} - \sum\limits_{k\neq k^*} \vcs{v}{i}{k}$; $\vcs{r}{i}{k^*} \leftarrow \vc{r}{i} - \sum\limits_{k\neq k^*} \vcs{r}{i}{k}$\\
										  & \quad $(\vcs{\mathsf{ev}}{i}{k})_{k \neq k^*} \leftarrow (\pkee(\pkepk{k}, \vcs{v}{i}{k}))_{k \neq k^*}$; $\vcs{\mathsf{ev}}{i}{k^*} \leftarrow \pkee(\pkepk{k}, 0)$ \\	
										  & \quad $(\vcs{\mathsf{er}}{i}{k})_{k \neq k^*} \leftarrow (\pkee(\pkepk{k}, \vcs{r}{i}{k}))_{k \neq k^*}$; $\vcs{\mathsf{er}}{i}{k^*} \leftarrow \pkee(\pkepk{k}, 0)$ \\
				$E \rightarrow \adv$:     & \quad $\vc{c}{i} := (\vc{\epsilon}{i}, \vc{\gamma}{i}, (\vcs{\mathsf{ev}}{i}{k},\vcs{\mathsf{er}}{i}{k})_{k \in [m]}, \vc{\pokcomm}{i}, \vc{\epsilon}{r_{i}})$ \\
										  & \textbf{endfor} \\
				\multicolumn{2}{l}{\mycomment{\emph{\textbf{Mix:}}}} \\ 
				$E$:                      & $\permfunc{k^*} \xleftarrow{\$} \perm{n}$ \\
				$\adv \rightarrow E$:     & $\vs{\epsilon}{k^*-1}:=(\vcs{\epsilon}{i}{k^*-1})_{i \in [n]}$ \\
				$E$:	                  & $\vs{\epsilon}{k^*} \leftarrow \theze(\thezpk, 0)$ \\
				$E \rightarrow \adv$:	  & $\vs{\epsilon}{k^*} \leftarrow (\vs{\epsilon}{k^*}_{\permfunc{k^*}(1)}, \dots, \vs{\epsilon}{k^*}_{\permfunc{k^*}(n)})$ \\
				$\adv \rightarrow E$:     & $\ve{\epsilon}'$ \\
				$E$:                      & Get $(\permfunc{k})_{k \neq k^*}$ using $\adv$'s random tape; $\pi \leftarrow \permfunc{m} \circ \dots \circ \permfunc{1}$ \\
				$E$:                      & \textbf{for $j \in [n]$:} $\vc{v}{j}' \leftarrow (\vc{v}{\pi(j)})_{j \in [n]}$ \\
				$\adv \leftrightarrow E$: & \textbf{for $j \in [n]$:} $\simu_{\thezd}^{\adv}(\thezpk, \vc{\epsilon}{j}', \vc{v}{j}')$ \\
				                          & Get $\vcs{v}{i_0}{k^*}, \vcs{r}{i_0}{k^*}, \vcs{v}{i_1}{k^*}, \vcs{r}{i_1}{k^*}$ from the $\enc$ calls for $i_0,i_1$ \\
				                          & \textbf{for $i \in [n] \setminus \{i_0,i_1\}$:} \\
										  & \quad Get $\vcs{v}{i}{k^*}, \vcs{r}{i}{k^*}$ from $\adv$'s random tape and input for sender $S_i$ \\
				\multicolumn{2}{l}{\mycomment{\emph{\textbf{OTraceIn call:}}}} \\
				$\adv \rightarrow E$:     & $\otrin(I,J)$ \\
				$E$:                      & \textbf{assert} $v_0 \in \vc{v}{J}' \iff v_1 \in \vc{v}{J}'$\\
				$\adv \rightarrow E$:     & $y, \ve{\sigma'}, \ve{\epsilon}_{\sigma}'$ \mycomment{DB-SM call (repeat for $[n]\setminus J$)}\\
				$\adv \rightarrow E$:     & $\vs{\epsilon_{\sigma}}{k^*+1}$ \myminorcomment{shuffling} \\
				$E \rightarrow \adv$:     & $\vs{\epsilon_{\sigma}}{k^*} \leftarrow (\thege(\thegpk, g_1^0))_{j \in [n]}$ \\
				$\adv \rightarrow E$:     & $\ve{\epsilon}_{\sigma}$ \\
				$E$:                      & $\share{\ve{b}}{k^*} \xleftarrow{\$} \Zq^n$ \myminorcomment{homomorphic blinding} \\
				$E \rightarrow \adv$:     & $\vs{\tilde{\epsilon}}{k^*}_{\sigma} \leftarrow \ve{\thege}(\thegpk, \ve{g_1^0})$ \\
				$\adv \rightarrow E$:     & $(\vs{\tilde{\epsilon}}{k}_{\sigma})_{k \neq k^*}$ \\
				$E$:                      & $\ve{\tilde{\epsilon}}_{\sigma} \leftarrow \vs{\tilde{\epsilon}}{k^*}_{\sigma} (\vs{\tilde{\epsilon}}{k}_{\sigma})_{k \neq k^*}$ \\
				$E$:                      & Get $(\vcs{b}{i}{k})_{k \neq k^*}$ from $\adv$'s random tape. \myminorcomment{threshold decryption} \\
				                          & $\ve{\tilde{\sigma}} \leftarrow (\vc{\sigma'}{\pi^{-1}(i)}^{\vcs{b}{i}{k^*} + \sum_{k \neq k^*}\vcs{b}{i}{k}})_{i \in [n]}$ \\
				$\adv \leftrightarrow E$: & $\ve{\simu_{\thegd}^{\adv}}(\thegpk, \ve{\tilde{\epsilon}}_{\sigma}, \ve{\tilde{\sigma}})$ \\
				$E$:                      & $\simu_{\mathsf{DPK}\text{-}\zkpsm}^H(y,\ve{\gamma}, \ve{\tilde{\sigma}}, ((\vcs{v}{i}{k}, \vcs{r}{i}{k}, \vcs{b}{i}{k})_{k \neq k^*})_{i \in \{i_0,i_1\}},$ \\
				                          & \quad $((\vcs{v}{i}{k}, \vcs{r}{i}{k}, \vcs{b}{i}{k})_{k \in [m]})_{i \in [n] \setminus \{i_0,i_1\}})$ \\
		        \multicolumn{2}{l}{\mycomment{\emph{\textbf{OTraceOut call:}}}} \\
				$\adv \rightarrow E$:     & $\otrout(I,J)$ \\
				$E$:                      & \textbf{assert} $c_{i_0} \in \vc{c}{I} \iff c_{i_1} \in \vc{c}{I}$ \\
				$\adv \rightarrow E$:     & $y, (\ve{S}, \ve{c}, \ve{\hat{r}}), (\ve{\epsilon_S}, \ve{\epsilon_c}, \ve{\epsilon_{\hat{r}}})$ \mycomment{DB-RSM call (repeat for $[n]\setminus I$)} \\
				$E$:                      & $\ve{\epsilon}_{\mathsf{r}} \leftarrow \ve{\epsilon_{\hat{r}}} \ve{\epsilon}_r$ \\
				$\adv \rightarrow E$:     & $\vs{\epsilon_S}{k^*-1}, \vs{\epsilon_c}{k^*-1}, \vs{\epsilon_{\mathsf{r}}}{k^*-1}$ \myminorcomment{shuffling} \\
				$E \rightarrow \adv$:     & $\vs{\epsilon_S}{k^*} \leftarrow (\thegre(\thegpk, g_1^0))_{i \in [n]}$ \\
				$E \rightarrow \adv$:     & $\vs{\epsilon_c}{k^*} \leftarrow (\theze(\thezpk, 0))_{i \in [n]}$ \\
				$E \rightarrow \adv$:     & $\vs{\epsilon_{\mathsf{r}}}{k^*} \leftarrow (\theze(\thezpk, 0))_{i \in [n]}$ \\
				$\adv \rightarrow E$:     & $\ve{\epsilon_S}', \ve{\epsilon_c}', \ve{\epsilon_{\mathsf{r}}}'$ \\
				$E$:                      & $(\vcs{b}{\ve{S}}{k^*}, \vcs{b}{\ve{c}}{k^*}, \vcs{b}{\ve{r}}{k^*}) \xleftarrow{\$} (\mathbb{Z}^{n}_{q} \times \mathbb{Z}^{n}_{q} \times \mathbb{Z}^{n}_{q})$ \myminorcomment{homomorphic blinding}\\
				                          & $\vcs{\chi}{\ve{c}}{k^*}, \vcs{\chi}{\ve{r}}{k^*} \xleftarrow{\$} \mathbb{Z}_{q-1}^{n}$ \\
				$E \rightarrow \adv$:     & $(\vs{\epsilon}{k^*}_{\ve{bS}}, \vs{\epsilon}{k^*}_{\ve{bc}}, \vs{\epsilon}{k^*}_{\ve{br}}) \leftarrow (\ve\thege(\thegpk, \ve{g_1^0}),$ \\
										  & \quad $\ve\theze(\thezpk, \ve{0}), \ve\theze(\thezpk, \ve{0}))$ \\
			\end{tabular} &
		
			% right column
			\begin{tabular}[t]{ll} 
				                          & \\
				$\adv \rightarrow E$:     & $(\vs{\epsilon}{k}_{\ve{bS}}, \vs{\epsilon}{k}_{\ve{bc}}, \vs{\epsilon}{k}_{\ve{br}})_{k \neq k^*}$ \\
				$E$:                      & $(\ve{\tilde{\epsilon}_S}', \ve{\tilde{\epsilon}_c}', \ve{\tilde{\epsilon}_{\mathsf{r}}}') \leftarrow (\ve{\epsilon_S}' \prod\limits_{k \in [m]}        
											\vs{\epsilon}{k}_{\ve{bS}},  \ve{\epsilon_c}' \prod\limits_{k \in [m]} \vs{\epsilon}{k}_{\ve{bc}},\ve{\epsilon_{\mathsf{r}}}' \prod\limits_{k \in [m]} \vs{\epsilon}{k}_{\ve{br}})$ \\
				$E$:                      & Get $(\vc{r}{i})_{i \in [n] \setminus \{i_0,i_1\}}, (\vs{b_S}{k}, \vs{b_c'}{k}, \vs{b_r'}{k})_{k \neq k^*}$ from $\adv$'s random tape. \\
				                          & $\ve{\tilde{S}}' \leftarrow (\vc{S}{\pi(j)}g_1^{\vcs{b_S}{j}{k^*} + \sum_{k \neq k^*} \vcs{b_S}{j}{k}})_{j \in [n]}$ \myminorcomment{threshold decryption}\\
				                          & $\ve{\tilde{c}}'' \leftarrow (\vc{c}{\pi(j)} + \vcs{b_c}{j}{k^*} + q\vcs{\chi_c}{j}{k^*} + \sum_{k \neq k^*} \vcs{b_c'}{j}{k})_{j \in [n]}$ \\
				                          & $\ve{\tilde{r}}'' \leftarrow (\vc{\hat{r}}{\pi(j)} + \vc{r}{\pi(j)} + \vcs{b_r}{j}{k^*} + q\vcs{\chi_r}{j}{k^*} + \sum_{k \neq k^*} \vcs{b_r'}{j}{k})_{j \in [n]}$ \\
				$E \leftrightarrow \adv$: & $\ve{\simu_{\thegd}^{\adv}}(\thegpk, \ve{\tilde{\epsilon}_S}', \ve{\tilde{S}}')$  \\
										  & $\ve{\simu_{\thezd}^{\adv}}(\thezpk, \ve{\tilde{\epsilon}_c}', \ve{\tilde{c}}'')$; $\ve{\simu_{\thezd}^{\adv}}(\thezpk, \ve{\tilde{\epsilon}_{\mathsf{r}}}', \ve{\tilde{r}}'')$ \\
				$E$:                      & $\ve{\tilde{c}}' \leftarrow \ve{\tilde{c}}'' \ve{\bmod{\ q}}$; $\ve{\tilde{r}}' \leftarrow \ve{\tilde{r}}'' \ve{\bmod{\ q}}$ \\ 
				$E$:                      & $\mathfrak{h}_1 \leftarrow e(h_1, f_2)^{-1}$; $\mathfrak{h}_2 \leftarrow e(g_1, f_2)^{-1}$; $\mathfrak{h}_3 \leftarrow f_T$ \myminorcomment{stage 2} \\
				$E$:				      & \textbf{for $j \in J$:} \\
				                          & \enskip \fbox{\textbf{if $\vc{v}{j}' \in \{v_0,v_1\}$:}} \\
				$E$:                      & \enskip \enskip \dbox{\fbox{$\share{\delta_{0}}{k^*} \xleftarrow{\$} \Zq$; $\share{\mathfrak{z}}{k^*}_1 \leftarrow \mathfrak{h}_2^{\vcs{b_S}{j}{k^*}}\mathfrak{h}_3^{\share{\delta_{0}}{k^*}}$}} \\
				$E \leftrightarrow \adv$: & \enskip \enskip \fbox{$\share{\mathfrak{z}}{k^*}_1$, $(\share{\mathfrak{z}}{k}_1)_{k \neq k^*}$} \\
				$E$:                      & \enskip \enskip \fbox{$\mathfrak{z}_1 \leftarrow \prod\limits_{k \in [m]} \share{\mathfrak{z}}{k}_1$;$\mathfrak{z}_2 \leftarrow e(\vc{\tilde{S}}{j}', yf_2^{\vc{\tilde{c}}{j}'}) / e(f_1 g_1^{\vc{v}{j}'} h_1^{\vc{\tilde{r}}{j}'}, f_2)$} \\
				                          & \enskip \enskip \fbox{$\mathfrak{g}_1 \leftarrow e(\vc{\tilde{S}}{j}', f_2)$; $\mathfrak{g}_2 \leftarrow e(g_1, yf_2^{\vc{\tilde{c}}{j}'})$} \\
										  & \enskip \enskip \fbox{Get $(\share{\delta}{k}_{0})_{k \neq k^*}$ from $\adv$'s random tape} \\
										  & \enskip \enskip \fbox{$(\share{\delta}{k}_{1}, \share{\delta}{k}_{2})_{k \neq k^*} \leftarrow (\mult(\vcs{b_S}{j}{k}, \vcs{b_c}{j}{k}), \mult(\share{\delta}{k}_{0}, \vcs{b_c}{j}{k}))_{k \neq k^*}$} \\
										  & \enskip \enskip \fbox{\textbf{if $i_0 \in I$}:} \myminorcomment{simulate the entire DPK} \\
										  & \enskip \enskip \enskip \fbox{$\share{z}{k^*}_{bS}, \share{z}{k^*}_{bc}, \share{z}{k^*}_{br}, \share{z}{k^*}_{\delta_0}, \share{z}{k^*}_{\delta_1}, \share{z}{k^*}_{\delta_2}, \mathsf{c} \xleftarrow{\$} \Zq$} \\
										  & \enskip \enskip \enskip \fbox{$\share{a}{k^*}_{\mathfrak{z}_1} \leftarrow \mathfrak{h}_2^{\share{z}{k^*}_{bS}}\mathfrak{h}_3^{\share{z}{k^*}_{\delta_0}} (\mathfrak{z}_1 / \prod_{k \neq k^*} \mathfrak{h}_2^{\vs{b_S}{k}_{j}}\mathfrak{h}_3^{\share{\delta}{k}_{0}})^{\mathsf{c}}$} \\
										  & \enskip \enskip \enskip  \fbox{$\share{a}{k^*}_{\mathfrak{z}_1'} \leftarrow \mathfrak{z}_1^{-\share{z}{k^*}_{bc}}\mathfrak{h}_2^{\share{z}{k^*}_{\delta_1}}\mathfrak{h}_3^{\share{z}{k^*}_{\delta_2}} (1_{\GT} / \prod_{k \neq k^*} \mathfrak{z}_1^{-\vs{b_c}{k}_{j}}\mathfrak{h}_2^{\share{\delta}{k}_{1}}\mathfrak{h}_3^{\share{\delta}{k}_{2}})^{\mathsf{c}}$} \\
										  & \enskip \enskip \enskip  \fbox{$\share{a}{k^*}_{\mathfrak{z}_2} \leftarrow \mathfrak{g}_1^{\share{z}{k^*}_{bc}} \mathfrak{g}_2 ^{\share{z}{k^*}_{bS}} \mathfrak{h}_1 ^ {\share{z}{k^*}_{br}} \mathfrak{h}_2 ^ {\share{z}{k^*}_{\delta_1}} (\mathfrak{z}_2 / \prod_{k \neq k^*} \mathfrak{g}_1^{\vs{b_c}{k}_{j}} \mathfrak{g}_2 ^{\vs{b_S}{k}_{j}} \mathfrak{h}_1 ^ {\vs{b_r}{k}_{j}} \mathfrak{h}_2 ^ {\share{\delta}{k}_{1}})^{\mathsf{c}}$} \\
				$E \leftrightarrow \adv$: & \enskip \enskip \enskip  \fbox{$\share{a}{k^*}_{\mathfrak{z}_1}, \share{a}{k^*}_{\mathfrak{z}_1'}, \share{a}{k^*}_{\mathfrak{z}_2}$;  
										  $(\share{a}{k}_{\mathfrak{z}_1},  \share{a}{k}_{\mathfrak{z}_1'}, \share{a}{k}_{\mathfrak{z}_2})_{k \neq k^*}$} \\                          
										  & \enskip \enskip \enskip  \fbox{Set $H(\mathfrak{g}_1,\mathfrak{g}_2,\mathfrak{h}_1,\mathfrak{h}_2,\mathfrak{h}_3, \mathfrak{z}_1,\mathfrak{z}_2, 
											  \prod\limits_{k \in [m]} \share{a}{k}_{\mathfrak{z}_1}, \prod\limits_{k \in [m]} \share{a}{k}_{\mathfrak{z}_1'}, \prod\limits_{k \in [m]} \share{a}{k}_{\mathfrak{z}_2}) = \mathsf{c}$} \\
				$E \rightarrow \adv$:     & \enskip \enskip \enskip  \fbox{$\share{z}{k^*}_{bS}, \share{z}{k^*}_{bc}, \share{z}{k^*}_{br}, \share{z}{k^*}_{\delta_0}, \share{z}{k^*}_{\delta_1}, 
										  \share{z}{k^*}_{\delta_2}$} \\
										  & \enskip \enskip \fbox{\textbf{else:}} \myminorcomment{simulate the first two components of the DPK} \\
										  & \enskip \enskip \enskip \fbox{$\share{z}{k^*}_{bS}, \share{z}{k^*}_{bc}, \share{z}{k^*}_{\delta_0}, \share{z}{k^*}_{\delta_1}, \share{z}{k^*}_{\delta_2}, \share{r}{k^*}_{bS}, \share{r}{k^*}_{bc}, \share{r}{k^*}_{br}, \share{r}{k^*}_{\delta_1}, \mathsf{c} \xleftarrow{\$} \Zq$} \\
										  & \enskip \enskip \enskip \fbox{$\share{a}{k^*}_{\mathfrak{z}_1} \leftarrow \mathfrak{h}_2^{\share{z}{k^*}_{bS}}\mathfrak{h}_3^{\share{z}{k^*}_{\delta_0}} (\mathfrak{z}_1 / \prod_{k \neq k^*} \mathfrak{h}_2^{\vs{b_S}{k}_{j}}\mathfrak{h}_3^{\share{\delta}{k}_{0}})^{\mathsf{c}}$} \\
										  & \enskip \enskip \enskip \fbox{$\share{a}{k^*}_{\mathfrak{z}_1'} \leftarrow \mathfrak{z}_1^{-\share{z}{k^*}_{bc}}\mathfrak{h}_2^{\share{z}{k^*}_{\delta_1}}\mathfrak{h}_3^{\share{z}{k^*}_{\delta_2}} (1_{\GT} / \prod_{k \neq k^*} \mathfrak{z}_1^{-\vs{b_c}{k}_{j}}\mathfrak{h}_2^{\share{\delta}{k}_{1}}\mathfrak{h}_3^{\share{\delta}{k}_{2}})^{\mathsf{c}}$} \\
										  & \enskip \enskip \enskip \fbox{$\share{a}{k^*}_{\mathfrak{z}_2} \leftarrow \mathfrak{g}_1^{\share{r}{k^*}_{bc}} \mathfrak{g}_2 ^{\share{r}{k^*}_{bS}} \mathfrak{h}_1 ^ {\share{r}{k^*}_{br}} \mathfrak{h}_2 ^ {\share{r}{k^*}_{\delta_1}}$} \\
				$E \leftrightarrow \adv$: & \enskip \enskip \enskip \fbox{$\share{a}{k^*}_{\mathfrak{z}_1}, \share{a}{k^*}_{\mathfrak{z}_1'}, \share{a}{k^*}_{\mathfrak{z}_2}$;  
											  $(\share{a}{k}_{\mathfrak{z}_1},  \share{a}{k}_{\mathfrak{z}_1'}, \share{a}{k}_{\mathfrak{z}_2})_{k \neq k^*}$} \\                          
										  & \enskip \enskip \enskip \fbox{Set $H(\mathfrak{g}_1,\mathfrak{g}_2,\mathfrak{h}_1,\mathfrak{h}_2,\mathfrak{h}_3, \mathfrak{z}_1,\mathfrak{z}_2, 
											  \prod\limits_{k \in [m]} \share{a}{k}_{\mathfrak{z}_1}, \prod\limits_{k \in [m]} \share{a}{k}_{\mathfrak{z}_1'}, \prod\limits_{k \in [m]} \share{a}{k}_{\mathfrak{z}_2}) = \mathsf{c}$} \\
											& \enskip \enskip \enskip \fbox{$\share{b_r}{k^*}_j \xleftarrow{\$} \Zq$; $\share{z}{k^*}_{br} \leftarrow \share{z}{k^*}_{br} - \mathsf{c}\share{b_r}{k^*}_j$} \\
				$E \rightarrow \adv$:     & \enskip \enskip \enskip \fbox{$\share{z}{k^*}_{bS}, \share{z}{k^*}_{bc}, \share{z}{k^*}_{br}, \share{z}{k^*}_{\delta_0}, \share{z}{k^*}_{\delta_1}, 
											  \share{z}{k^*}_{\delta_2}$} \\
										  
										  & \enskip \fbox{\textbf{else:}} \\
										  & \enskip \enskip \fbox{$\dots$ \mycomment{proceed as $\mixer{k^*}$}} \\
				$E$:				      & \textbf{endfor} \\
			\end{tabular}
		
			\end{tabular}
\begin{tabular}{l|l}
			\multicolumn{2}{l}{$E_{15}(1^{\lambda}, k^*, i_0, i_1, b):$} \\
			\hline
	
			% left column	
			\begin{tabular}[t]{ll}
				\multicolumn{2}{l}{\mycomment{\emph{\textbf{Keygen:}}}} \\
				$E$:                      & $\pkepk{k^*}, \pkesk{k^*} \leftarrow \pkeg(1^{\lambda})$ \\
				$E \leftrightarrow \adv$: & $\thegpk, \thegsk{k^*} \leftarrow \thegg(1^{\lambda}, (\mixer{k}^{\adv})_{k \neq k^*})$ \\
				$E \leftrightarrow \adv$: & $\thezpk, \thezsk{k^*} \leftarrow \thezg(1^{\lambda}, (\mixer{k}^{\adv})_{k \neq k^*})$ \\
				$E \rightarrow \adv$:     & $\pkepk{k^*}, \thegpk, \thezpk$ \\
				$\adv \rightarrow E$:     & $(\pkepk{k})_{k \neq k^*}$ \\
				$\adv \rightarrow E$:     & $v_0,v_1, (\vc{c}{i})_{i \in [n] \setminus \{i_0,i_1\}}$ \\
				$E$:                      & \textbf{if} $(b=0)$ \textbf{then} $(\vc{v}{i_0},\vc{v}{i_1}) := (v_0,v_1)$ \textbf{else} $(\vc{v}{i_0},\vc{v}{i_1}) := (v_1,v_0)$ \\
				\multicolumn{2}{l}{\mycomment{\emph{\textbf{Enc calls for $i_0,i_1$:}}}} \\ 
				$E$:                      & \textbf{for $i \in \{i_0,i_1\}$:} \\
										  & \quad $\vc{\epsilon}{i} \leftarrow \theze(\thezpk, 0)$ \\
										  & \quad $\vc{r}{i} \xleftarrow{\$} \Zq$; $\vc{\gamma}{i} \leftarrow g_1^{\vc{v}{i}}h_1^{\vc{r}{i}}$; $\vc{\pokcomm}{i} \leftarrow \simu_{\mathsf{NIZKPK}}^H(\vc{\gamma}{i})$ \\
										  & \quad $\vc{\epsilon}{r_{i}} \leftarrow \theze(\thezpk, 0)$ \\
										  & \quad $(\vcs{v}{i}{k})_{k \neq k^*},\vcs{r}{i}{k})_{k \neq k^*} \xleftarrow{\$} \Zq$ \\
										  & \quad \dbox{$\vcs{v}{i}{k^*} \leftarrow \vc{v}{i} - \sum\limits_{k\neq k^*} \vcs{v}{i}{k}$; $\vcs{r}{i}{k^*} \leftarrow \vc{r}{i} - \sum\limits_{k\neq k^*} \vcs{r}{i}{k}$}\\
										  & \quad $(\vcs{\mathsf{ev}}{i}{k})_{k \neq k^*} \leftarrow (\pkee(\pkepk{k}, \vcs{v}{i}{k}))_{k \neq k^*}$; $\vcs{\mathsf{ev}}{i}{k^*} \leftarrow \pkee(\pkepk{k}, 0)$ \\	
										  & \quad $(\vcs{\mathsf{er}}{i}{k})_{k \neq k^*} \leftarrow (\pkee(\pkepk{k}, \vcs{r}{i}{k}))_{k \neq k^*}$; $\vcs{\mathsf{er}}{i}{k^*} \leftarrow \pkee(\pkepk{k}, 0)$ \\
				$E \rightarrow \adv$:     & \quad $\vc{c}{i} := (\vc{\epsilon}{i}, \vc{\gamma}{i}, (\vcs{\mathsf{ev}}{i}{k},\vcs{\mathsf{er}}{i}{k})_{k \in [m]}, \vc{\pokcomm}{i}, \vc{\epsilon}{r_{i}})$ \\
										  & \textbf{endfor} \\
				\multicolumn{2}{l}{\mycomment{\emph{\textbf{Mix:}}}} \\ 
				$E$:                      & $\permfunc{k^*} \xleftarrow{\$} \perm{n}$ \\
				$\adv \rightarrow E$:     & $\vs{\epsilon}{k^*-1}:=(\vcs{\epsilon}{i}{k^*-1})_{i \in [n]}$ \\
				$E$:	                  & $\vs{\epsilon}{k^*} \leftarrow \theze(\thezpk, 0)$ \\
				$E \rightarrow \adv$:	  & $\vs{\epsilon}{k^*} \leftarrow (\vs{\epsilon}{k^*}_{\permfunc{k^*}(1)}, \dots, \vs{\epsilon}{k^*}_{\permfunc{k^*}(n)})$ \\
				$\adv \rightarrow E$:     & $\ve{\epsilon}'$ \\
				$E$:                      & Get $(\permfunc{k})_{k \neq k^*}$ using $\adv$'s random tape; $\pi \leftarrow \permfunc{m} \circ \dots \circ \permfunc{1}$ \\
				$E$:                      & \textbf{for $j \in [n]$:} $\vc{v}{j}' \leftarrow (\vc{v}{\pi(j)})_{j \in [n]}$ \\
				$\adv \leftrightarrow E$: & \textbf{for $j \in [n]$:} $\simu_{\thezd}^{\adv}(\thezpk, \vc{\epsilon}{j}', \vc{v}{j}')$ \\
				                          & Get $\vcs{v}{i_0}{k^*}, \vcs{r}{i_0}{k^*}, \vcs{v}{i_1}{k^*}, \vcs{r}{i_1}{k^*}$ from the $\enc$ calls for $i_0,i_1$ \\
				                          & \textbf{for $i \in [n] \setminus \{i_0,i_1\}$:} \\
										  & \quad Get $\vcs{v}{i}{k^*}, \vcs{r}{i}{k^*}$ from $\adv$'s random tape and input for sender $S_i$ \\
				\multicolumn{2}{l}{\mycomment{\emph{\textbf{OTraceIn call:}}}} \\
				$\adv \rightarrow E$:     & $\otrin(I,J)$ \\
				$E$:                      & \textbf{assert} $v_0 \in \vc{v}{J}' \iff v_1 \in \vc{v}{J}'$\\
				$\adv \rightarrow E$:     & $y, \ve{\sigma'}, \ve{\epsilon}_{\sigma}'$ \mycomment{DB-SM call (repeat for $[n]\setminus J$)}\\
				$\adv \rightarrow E$:     & $\vs{\epsilon_{\sigma}}{k^*+1}$ \myminorcomment{shuffling} \\
				$E \rightarrow \adv$:     & $\vs{\epsilon_{\sigma}}{k^*} \leftarrow (\thege(\thegpk, g_1^0))_{j \in [n]}$ \\
				$\adv \rightarrow E$:     & $\ve{\epsilon}_{\sigma}$ \\
				$E$:                      & $\share{\ve{b}}{k^*} \xleftarrow{\$} \Zq^n$ \myminorcomment{homomorphic blinding} \\
				$E \rightarrow \adv$:     & $\vs{\tilde{\epsilon}}{k^*}_{\sigma} \leftarrow \ve{\thege}(\thegpk, \ve{g_1^0})$ \\
				$\adv \rightarrow E$:     & $(\vs{\tilde{\epsilon}}{k}_{\sigma})_{k \neq k^*}$ \\
				$E$:                      & $\ve{\tilde{\epsilon}}_{\sigma} \leftarrow \vs{\tilde{\epsilon}}{k^*}_{\sigma} (\vs{\tilde{\epsilon}}{k}_{\sigma})_{k \neq k^*}$ \\
				$E$:                      & Get $(\vcs{b}{i}{k})_{k \neq k^*}$ from $\adv$'s random tape. \myminorcomment{threshold decryption} \\
				                          & $\ve{\tilde{\sigma}} \leftarrow (\vc{\sigma'}{\pi^{-1}(i)}^{\vcs{b}{i}{k^*} + \sum_{k \neq k^*}\vcs{b}{i}{k}})_{i \in [n]}$ \\
				$\adv \leftrightarrow E$: & $\ve{\simu_{\thegd}^{\adv}}(\thegpk, \ve{\tilde{\epsilon}}_{\sigma}, \ve{\tilde{\sigma}})$ \\
				$E$:                      & $\simu_{\mathsf{DPK}\text{-}\zkpsm}^H(y,\ve{\gamma}, \ve{\tilde{\sigma}}, ((\vcs{v}{i}{k}, \vcs{r}{i}{k}, \vcs{b}{i}{k})_{k \neq k^*})_{i \in \{i_0,i_1\}},$ \\
				                          & \quad $((\vcs{v}{i}{k}, \vcs{r}{i}{k}, \vcs{b}{i}{k})_{k \in [m]})_{i \in [n] \setminus \{i_0,i_1\}})$ \\
		        \multicolumn{2}{l}{\mycomment{\emph{\textbf{OTraceOut call:}}}} \\
				$\adv \rightarrow E$:     & $\otrout(I,J)$ \\
				$E$:                      & \textbf{assert} $c_{i_0} \in \vc{c}{I} \iff c_{i_1} \in \vc{c}{I}$ \\
				$\adv \rightarrow E$:     & $y, (\ve{S}, \ve{c}, \ve{\hat{r}}), (\ve{\epsilon_S}, \ve{\epsilon_c}, \ve{\epsilon_{\hat{r}}})$ \mycomment{DB-RSM call (repeat for $[n]\setminus I$)} \\
				$E$:                      & $\ve{\epsilon}_{\mathsf{r}} \leftarrow \ve{\epsilon_{\hat{r}}} \ve{\epsilon}_r$ \\
				$\adv \rightarrow E$:     & $\vs{\epsilon_S}{k^*-1}, \vs{\epsilon_c}{k^*-1}, \vs{\epsilon_{\mathsf{r}}}{k^*-1}$ \myminorcomment{shuffling} \\
				$E \rightarrow \adv$:     & $\vs{\epsilon_S}{k^*} \leftarrow (\thegre(\thegpk, g_1^0))_{i \in [n]}$ \\
				$E \rightarrow \adv$:     & $\vs{\epsilon_c}{k^*} \leftarrow (\theze(\thezpk, 0))_{i \in [n]}$ \\
				$E \rightarrow \adv$:     & $\vs{\epsilon_{\mathsf{r}}}{k^*} \leftarrow (\theze(\thezpk, 0))_{i \in [n]}$ \\
				$\adv \rightarrow E$:     & $\ve{\epsilon_S}', \ve{\epsilon_c}', \ve{\epsilon_{\mathsf{r}}}'$ \\
				$E$:                      & $(\vcs{b}{\ve{S}}{k^*}, \vcs{b}{\ve{c}}{k^*}, \vcs{b}{\ve{r}}{k^*}) \xleftarrow{\$} (\mathbb{Z}^{n}_{q} \times \mathbb{Z}^{n}_{q} \times \mathbb{Z}^{n}_{q})$ \myminorcomment{homomorphic blinding}\\
				                          & $\vcs{\chi}{\ve{c}}{k^*}, \vcs{\chi}{\ve{r}}{k^*} \xleftarrow{\$} \mathbb{Z}_{q-1}^{n}$ \\
				$E \rightarrow \adv$:     & $(\vs{\epsilon}{k^*}_{\ve{bS}}, \vs{\epsilon}{k^*}_{\ve{bc}}, \vs{\epsilon}{k^*}_{\ve{br}}) \leftarrow (\ve\thege(\thegpk, \ve{g_1^0}),$ \\
										  & \quad $\ve\theze(\thezpk, \ve{0}), \ve\theze(\thezpk, \ve{0}))$ \\
			\end{tabular} &
		
			% right column
			\begin{tabular}[t]{ll} 
				                          & \\
				$\adv \rightarrow E$:     & $(\vs{\epsilon}{k}_{\ve{bS}}, \vs{\epsilon}{k}_{\ve{bc}}, \vs{\epsilon}{k}_{\ve{br}})_{k \neq k^*}$ \\
				$E$:                      & $(\ve{\tilde{\epsilon}_S}', \ve{\tilde{\epsilon}_c}', \ve{\tilde{\epsilon}_{\mathsf{r}}}') \leftarrow (\ve{\epsilon_S}' \prod\limits_{k \in [m]}        
											\vs{\epsilon}{k}_{\ve{bS}},  \ve{\epsilon_c}' \prod\limits_{k \in [m]} \vs{\epsilon}{k}_{\ve{bc}},\ve{\epsilon_{\mathsf{r}}}' \prod\limits_{k \in [m]} \vs{\epsilon}{k}_{\ve{br}})$ \\
				$E$:                      & Get $(\vc{r}{i})_{i \in [n] \setminus \{i_0,i_1\}}, (\vs{b_S}{k}, \vs{b_c'}{k}, \vs{b_r'}{k})_{k \neq k^*}$ from $\adv$'s random tape. \\
				                          & $\ve{\tilde{S}}' \leftarrow (\vc{S}{\pi(j)}g_1^{\vcs{b_S}{j}{k^*} + \sum_{k \neq k^*} \vcs{b_S}{j}{k}})_{j \in [n]}$ \myminorcomment{threshold decryption}\\
				                          & $\ve{\tilde{c}}'' \leftarrow (\vc{c}{\pi(j)} + \vcs{b_c}{j}{k^*} + q\vcs{\chi_c}{j}{k^*} + \sum_{k \neq k^*} \vcs{b_c'}{j}{k})_{j \in [n]}$ \\
				                          & $\ve{\tilde{r}}'' \leftarrow (\vc{\hat{r}}{\pi(j)} + \vc{r}{\pi(j)} + \vcs{b_r}{j}{k^*} + q\vcs{\chi_r}{j}{k^*} + \sum_{k \neq k^*} \vcs{b_r'}{j}{k})_{j \in [n]}$ \\
				$E \leftrightarrow \adv$: & $\ve{\simu_{\thegd}^{\adv}}(\thegpk, \ve{\tilde{\epsilon}_S}', \ve{\tilde{S}}')$  \\
										  & $\ve{\simu_{\thezd}^{\adv}}(\thezpk, \ve{\tilde{\epsilon}_c}', \ve{\tilde{c}}'')$; $\ve{\simu_{\thezd}^{\adv}}(\thezpk, \ve{\tilde{\epsilon}_{\mathsf{r}}}', \ve{\tilde{r}}'')$ \\
				$E$:                      & $\ve{\tilde{c}}' \leftarrow \ve{\tilde{c}}'' \ve{\bmod{\ q}}$; $\ve{\tilde{r}}' \leftarrow \ve{\tilde{r}}'' \ve{\bmod{\ q}}$ \\ 
				$E$:                      & $\mathfrak{h}_1 \leftarrow e(h_1, f_2)^{-1}$; $\mathfrak{h}_2 \leftarrow e(g_1, f_2)^{-1}$; $\mathfrak{h}_3 \leftarrow f_T$ \myminorcomment{stage 2} \\
				$E$:				      & \textbf{for $j \in J$:} \\
				                          & \enskip \textbf{if $\vc{v}{j}' \in \{v_0,v_1\}$:} \\
				$E$:                      & \enskip \enskip \fbox{$\share{\mathfrak{z}}{k^*}_1 \xleftarrow{\$} \GT$} \\
				$E \leftrightarrow \adv$: & \enskip \enskip $\share{\mathfrak{z}}{k^*}_1$, $(\share{\mathfrak{z}}{k}_1)_{k \neq k^*}$ \\
				$E$:                      & \enskip \enskip $\mathfrak{z}_1 \leftarrow \prod\limits_{k \in [m]} \share{\mathfrak{z}}{k}_1$;$\mathfrak{z}_2 \leftarrow e(\vc{\tilde{S}}{j}', yf_2^{\vc{\tilde{c}}{j}'}) / e(f_1 g_1^{\vc{v}{j}'} h_1^{\vc{\tilde{r}}{j}'}, f_2)$ \\
				                          & \enskip \enskip $\mathfrak{g}_1 \leftarrow e(\vc{\tilde{S}}{j}', f_2)$; $\mathfrak{g}_2 \leftarrow e(g_1, yf_2^{\vc{\tilde{c}}{j}'})$ \\
										  & \enskip \enskip Get $(\share{\delta}{k}_{0})_{k \neq k^*}$ from $\adv$'s random tape \\
										  & \enskip \enskip $(\share{\delta}{k}_{1}, \share{\delta}{k}_{2})_{k \neq k^*} \leftarrow (\mult(\vcs{b_S}{j}{k}, \vcs{b_c}{j}{k}), \mult(\share{\delta}{k}_{0}, \vcs{b_c}{j}{k}))_{k \neq k^*}$ \\
										  & \enskip \enskip \textbf{if $i_0 \in I$}: \myminorcomment{simulate the entire DPK} \\
										  & \enskip \enskip \enskip $\share{z}{k^*}_{bS}, \share{z}{k^*}_{bc}, \share{z}{k^*}_{br}, \share{z}{k^*}_{\delta_0}, \share{z}{k^*}_{\delta_1}, \share{z}{k^*}_{\delta_2}, \mathsf{c} \xleftarrow{\$} \Zq$ \\
										  & \enskip \enskip \enskip $\share{a}{k^*}_{\mathfrak{z}_1} \leftarrow \mathfrak{h}_2^{\share{z}{k^*}_{bS}}\mathfrak{h}_3^{\share{z}{k^*}_{\delta_0}} (\mathfrak{z}_1 / \prod_{k \neq k^*} \mathfrak{h}_2^{\vs{b_S}{k}_{j}}\mathfrak{h}_3^{\share{\delta}{k}_{0}})^{\mathsf{c}}$ \\
										  & \enskip \enskip \enskip  $\share{a}{k^*}_{\mathfrak{z}_1'} \leftarrow \mathfrak{z}_1^{-\share{z}{k^*}_{bc}}\mathfrak{h}_2^{\share{z}{k^*}_{\delta_1}}\mathfrak{h}_3^{\share{z}{k^*}_{\delta_2}} (1_{\GT} / \prod_{k \neq k^*} \mathfrak{z}_1^{-\vs{b_c}{k}_{j}}\mathfrak{h}_2^{\share{\delta}{k}_{1}}\mathfrak{h}_3^{\share{\delta}{k}_{2}})^{\mathsf{c}}$ \\
										  & \enskip \enskip \enskip  $\share{a}{k^*}_{\mathfrak{z}_2} \leftarrow \mathfrak{g}_1^{\share{z}{k^*}_{bc}} \mathfrak{g}_2 ^{\share{z}{k^*}_{bS}} \mathfrak{h}_1 ^ {\share{z}{k^*}_{br}} \mathfrak{h}_2 ^ {\share{z}{k^*}_{\delta_1}} (\mathfrak{z}_2 / \prod_{k \neq k^*} \mathfrak{g}_1^{\vs{b_c}{k}_{j}} \mathfrak{g}_2 ^{\vs{b_S}{k}_{j}} \mathfrak{h}_1 ^ {\vs{b_r}{k}_{j}} \mathfrak{h}_2 ^ {\share{\delta}{k}_{1}})^{\mathsf{c}}$ \\
				$E \leftrightarrow \adv$: & \enskip \enskip \enskip  $\share{a}{k^*}_{\mathfrak{z}_1}, \share{a}{k^*}_{\mathfrak{z}_1'}, \share{a}{k^*}_{\mathfrak{z}_2}$;  
										  $(\share{a}{k}_{\mathfrak{z}_1},  \share{a}{k}_{\mathfrak{z}_1'}, \share{a}{k}_{\mathfrak{z}_2})_{k \neq k^*}$ \\                          
										  & \enskip \enskip \enskip Set $H(\mathfrak{g}_1,\mathfrak{g}_2,\mathfrak{h}_1,\mathfrak{h}_2,\mathfrak{h}_3, \mathfrak{z}_1,\mathfrak{z}_2, 
											  \prod\limits_{k \in [m]} \share{a}{k}_{\mathfrak{z}_1}, \prod\limits_{k \in [m]} \share{a}{k}_{\mathfrak{z}_1'}, \prod\limits_{k \in [m]} \share{a}{k}_{\mathfrak{z}_2}) = \mathsf{c}$ \\
				$E \rightarrow \adv$:     & \enskip \enskip \enskip  $\share{z}{k^*}_{bS}, \share{z}{k^*}_{bc}, \share{z}{k^*}_{br}, \share{z}{k^*}_{\delta_0}, \share{z}{k^*}_{\delta_1}, 
										  \share{z}{k^*}_{\delta_2}$ \\
										  & \enskip \enskip \textbf{else:} \myminorcomment{simulate the first two components of the DPK} \\
										  & \enskip \enskip \enskip $\share{z}{k^*}_{bS}, \share{z}{k^*}_{bc}, \share{z}{k^*}_{\delta_0}, \share{z}{k^*}_{\delta_1}, \share{z}{k^*}_{\delta_2}, \share{r}{k^*}_{bS}, \share{r}{k^*}_{bc}, \share{r}{k^*}_{br}, \share{r}{k^*}_{\delta_1}, \mathsf{c} \xleftarrow{\$} \Zq$ \\
										  & \enskip \enskip \enskip $\share{a}{k^*}_{\mathfrak{z}_1} \leftarrow \mathfrak{h}_2^{\share{z}{k^*}_{bS}}\mathfrak{h}_3^{\share{z}{k^*}_{\delta_0}} (\mathfrak{z}_1 / \prod_{k \neq k^*} \mathfrak{h}_2^{\vs{b_S}{k}_{j}}\mathfrak{h}_3^{\share{\delta}{k}_{0}})^{\mathsf{c}}$ \\
										  & \enskip \enskip \enskip $\share{a}{k^*}_{\mathfrak{z}_1'} \leftarrow \mathfrak{z}_1^{-\share{z}{k^*}_{bc}}\mathfrak{h}_2^{\share{z}{k^*}_{\delta_1}}\mathfrak{h}_3^{\share{z}{k^*}_{\delta_2}} (1_{\GT} / \prod_{k \neq k^*} \mathfrak{z}_1^{-\vs{b_c}{k}_{j}}\mathfrak{h}_2^{\share{\delta}{k}_{1}}\mathfrak{h}_3^{\share{\delta}{k}_{2}})^{\mathsf{c}}$ \\
										  & \enskip \enskip \enskip $\share{a}{k^*}_{\mathfrak{z}_2} \leftarrow \mathfrak{g}_1^{\share{r}{k^*}_{bc}} \mathfrak{g}_2 ^{\share{r}{k^*}_{bS}} \mathfrak{h}_1 ^ {\share{r}{k^*}_{br}} \mathfrak{h}_2 ^ {\share{r}{k^*}_{\delta_1}}$ \\
				$E \leftrightarrow \adv$: & \enskip \enskip \enskip $\share{a}{k^*}_{\mathfrak{z}_1}, \share{a}{k^*}_{\mathfrak{z}_1'}, \share{a}{k^*}_{\mathfrak{z}_2}$;  
											  $(\share{a}{k}_{\mathfrak{z}_1},  \share{a}{k}_{\mathfrak{z}_1'}, \share{a}{k}_{\mathfrak{z}_2})_{k \neq k^*}$ \\                          
										  & \enskip \enskip \enskip Set $H(\mathfrak{g}_1,\mathfrak{g}_2,\mathfrak{h}_1,\mathfrak{h}_2,\mathfrak{h}_3, \mathfrak{z}_1,\mathfrak{z}_2, 
											  \prod\limits_{k \in [m]} \share{a}{k}_{\mathfrak{z}_1}, \prod\limits_{k \in [m]} \share{a}{k}_{\mathfrak{z}_1'}, \prod\limits_{k \in [m]} \share{a}{k}_{\mathfrak{z}_2}) = \mathsf{c}$ \\
											& \enskip \enskip \enskip $\share{b_r}{k^*}_j \xleftarrow{\$} \Zq$; $\share{z}{k^*}_{br} \leftarrow \share{z}{k^*}_{br} - \mathsf{c}\share{b_r}{k^*}_j$ \\
				$E \rightarrow \adv$:     & \enskip \enskip \enskip $\share{z}{k^*}_{bS}, \share{z}{k^*}_{bc}, \share{z}{k^*}_{br}, \share{z}{k^*}_{\delta_0}, \share{z}{k^*}_{\delta_1}, 
											  \share{z}{k^*}_{\delta_2}$ \\
										  
										  & \enskip \textbf{else:} \\
										  & \enskip \enskip $\dots$ \mycomment{proceed as $\mixer{k^*}$} \\
				$E$:				      & \textbf{endfor} \\
			\end{tabular}
		
			\end{tabular}
\begin{tabular}{l|l}
			\multicolumn{2}{l}{$E_{16}(1^{\lambda}, k^*, i_0, i_1, b):$} \\
			\hline
	
			% left column	
			\begin{tabular}[t]{ll}
				\multicolumn{2}{l}{\mycomment{\emph{\textbf{Keygen:}}}} \\
				$E$:                      & $\pkepk{k^*}, \pkesk{k^*} \leftarrow \pkeg(1^{\lambda})$ \\
				$E \leftrightarrow \adv$: & $\thegpk, \thegsk{k^*} \leftarrow \thegg(1^{\lambda}, (\mixer{k}^{\adv})_{k \neq k^*})$ \\
				$E \leftrightarrow \adv$: & $\thezpk, \thezsk{k^*} \leftarrow \thezg(1^{\lambda}, (\mixer{k}^{\adv})_{k \neq k^*})$ \\
				$E \rightarrow \adv$:     & $\pkepk{k^*}, \thegpk, \thezpk$ \\
				$\adv \rightarrow E$:     & $(\pkepk{k})_{k \neq k^*}$ \\
				$\adv \rightarrow E$:     & $v_0,v_1, (\vc{c}{i})_{i \in [n] \setminus \{i_0,i_1\}}$ \\
				$E$:                      & \textbf{if} $(b=0)$ \textbf{then} $(\vc{v}{i_0},\vc{v}{i_1}) := (v_0,v_1)$ \textbf{else} $(\vc{v}{i_0},\vc{v}{i_1}) := (v_1,v_0)$ \\
				\multicolumn{2}{l}{\mycomment{\emph{\textbf{Enc calls for $i_0,i_1$:}}}} \\ 
				$E$:                      & \textbf{for $i \in \{i_0,i_1\}$:} \\
										  & \quad $\vc{\epsilon}{i} \leftarrow \theze(\thezpk, 0)$ \\
										  & \quad \dbox{$\vc{r}{i} \xleftarrow{\$} \Zq$; $\vc{\gamma}{i} \leftarrow g_1^{\vc{v}{i}}h_1^{\vc{r}{i}}$; $\vc{\pokcomm}{i} \leftarrow \simu_{\mathsf{NIZKPK}}^H(\vc{\gamma}{i})$} \\
										  & \quad $\vc{\epsilon}{r_{i}} \leftarrow \theze(\thezpk, 0)$ \\
										  & \quad $(\vcs{v}{i}{k})_{k \neq k^*},\vcs{r}{i}{k})_{k \neq k^*} \xleftarrow{\$} \Zq$ \\
										  & \quad \fbox{$\vcs{v}{i}{k^*} \leftarrow 0$; $\vcs{r}{i}{k^*} \leftarrow 0$}\\
										  & \quad $(\vcs{\mathsf{ev}}{i}{k})_{k \neq k^*} \leftarrow (\pkee(\pkepk{k}, \vcs{v}{i}{k}))_{k \neq k^*}$; $\vcs{\mathsf{ev}}{i}{k^*} \leftarrow \pkee(\pkepk{k}, 0)$ \\	
										  & \quad $(\vcs{\mathsf{er}}{i}{k})_{k \neq k^*} \leftarrow (\pkee(\pkepk{k}, \vcs{r}{i}{k}))_{k \neq k^*}$; $\vcs{\mathsf{er}}{i}{k^*} \leftarrow \pkee(\pkepk{k}, 0)$ \\
				$E \rightarrow \adv$:     & \quad $\vc{c}{i} := (\vc{\epsilon}{i}, \vc{\gamma}{i}, (\vcs{\mathsf{ev}}{i}{k},\vcs{\mathsf{er}}{i}{k})_{k \in [m]}, \vc{\pokcomm}{i}, \vc{\epsilon}{r_{i}})$ \\
										  & \textbf{endfor} \\
				\multicolumn{2}{l}{\mycomment{\emph{\textbf{Mix:}}}} \\ 
				$E$:                      & $\permfunc{k^*} \xleftarrow{\$} \perm{n}$ \\
				$\adv \rightarrow E$:     & $\vs{\epsilon}{k^*-1}:=(\vcs{\epsilon}{i}{k^*-1})_{i \in [n]}$ \\
				$E$:	                  & $\vs{\epsilon}{k^*} \leftarrow \theze(\thezpk, 0)$ \\
				$E \rightarrow \adv$:	  & $\vs{\epsilon}{k^*} \leftarrow (\vs{\epsilon}{k^*}_{\permfunc{k^*}(1)}, \dots, \vs{\epsilon}{k^*}_{\permfunc{k^*}(n)})$ \\
				$\adv \rightarrow E$:     & $\ve{\epsilon}'$ \\
				$E$:                      & Get $(\permfunc{k})_{k \neq k^*}$ using $\adv$'s random tape; $\pi \leftarrow \permfunc{m} \circ \dots \circ \permfunc{1}$ \\
				$E$:                      & \textbf{for $j \in [n]$:} $\vc{v}{j}' \leftarrow (\vc{v}{\pi(j)})_{j \in [n]}$ \\
				$\adv \leftrightarrow E$: & \textbf{for $j \in [n]$:} $\simu_{\thezd}^{\adv}(\thezpk, \vc{\epsilon}{j}', \vc{v}{j}')$ \\
				                          & Get $\vcs{v}{i_0}{k^*}, \vcs{r}{i_0}{k^*}, \vcs{v}{i_1}{k^*}, \vcs{r}{i_1}{k^*}$ from the $\enc$ calls for $i_0,i_1$ \\
				                          & \textbf{for $i \in [n] \setminus \{i_0,i_1\}$:} \\
										  & \quad Get $\vcs{v}{i}{k^*}, \vcs{r}{i}{k^*}$ from $\adv$'s random tape and input for sender $S_i$ \\
				\multicolumn{2}{l}{\mycomment{\emph{\textbf{OTraceIn call:}}}} \\
				$\adv \rightarrow E$:     & $\otrin(I,J)$ \\
				$E$:                      & \textbf{assert} $v_0 \in \vc{v}{J}' \iff v_1 \in \vc{v}{J}'$\\
				$\adv \rightarrow E$:     & $y, \ve{\sigma'}, \ve{\epsilon}_{\sigma}'$ \mycomment{DB-SM call (repeat for $[n]\setminus J$)}\\
				$\adv \rightarrow E$:     & $\vs{\epsilon_{\sigma}}{k^*+1}$ \myminorcomment{shuffling} \\
				$E \rightarrow \adv$:     & $\vs{\epsilon_{\sigma}}{k^*} \leftarrow (\thege(\thegpk, g_1^0))_{j \in [n]}$ \\
				$\adv \rightarrow E$:     & $\ve{\epsilon}_{\sigma}$ \\
				$E$:                      & $\share{\ve{b}}{k^*} \xleftarrow{\$} \Zq^n$ \myminorcomment{homomorphic blinding} \\
				$E \rightarrow \adv$:     & $\vs{\tilde{\epsilon}}{k^*}_{\sigma} \leftarrow \ve{\thege}(\thegpk, \ve{g_1^0})$ \\
				$\adv \rightarrow E$:     & $(\vs{\tilde{\epsilon}}{k}_{\sigma})_{k \neq k^*}$ \\
				$E$:                      & $\ve{\tilde{\epsilon}}_{\sigma} \leftarrow \vs{\tilde{\epsilon}}{k^*}_{\sigma} (\vs{\tilde{\epsilon}}{k}_{\sigma})_{k \neq k^*}$ \\
				$E$:                      & Get $(\vcs{b}{i}{k})_{k \neq k^*}$ from $\adv$'s random tape. \myminorcomment{threshold decryption} \\
				                          & $\ve{\tilde{\sigma}} \leftarrow (\vc{\sigma'}{\pi^{-1}(i)}^{\vcs{b}{i}{k^*} + \sum_{k \neq k^*}\vcs{b}{i}{k}})_{i \in [n]}$ \\
				$\adv \leftrightarrow E$: & $\ve{\simu_{\thegd}^{\adv}}(\thegpk, \ve{\tilde{\epsilon}}_{\sigma}, \ve{\tilde{\sigma}})$ \\
				$E$:                      & $\simu_{\mathsf{DPK}\text{-}\zkpsm}^H(y,\ve{\gamma}, \ve{\tilde{\sigma}}, ((\vcs{v}{i}{k}, \vcs{r}{i}{k}, \vcs{b}{i}{k})_{k \neq k^*})_{i \in \{i_0,i_1\}},$ \\
				                          & \quad $((\vcs{v}{i}{k}, \vcs{r}{i}{k}, \vcs{b}{i}{k})_{k \in [m]})_{i \in [n] \setminus \{i_0,i_1\}})$ \\
			\end{tabular} &
		
			% right column
			\begin{tabular}[t]{ll} 
				                          & \\
			\multicolumn{2}{l}{\mycomment{\emph{\textbf{OTraceOut call:}}}} \\
			    $\adv \rightarrow E$:     & $\otrout(I,J)$ \\
				$E$:                      & \textbf{assert} $c_{i_0} \in \vc{c}{I} \iff c_{i_1} \in \vc{c}{I}$ \\
				$\adv \rightarrow E$:     & $y, (\ve{S}, \ve{c}, \ve{\hat{r}}), (\ve{\epsilon_S}, \ve{\epsilon_c}, \ve{\epsilon_{\hat{r}}})$ \mycomment{DB-RSM call (repeat for $[n]\setminus I$)} \\
				$E$:                      & $\ve{\epsilon}_{\mathsf{r}} \leftarrow \ve{\epsilon_{\hat{r}}} \ve{\epsilon}_r$ \\
				$\adv \rightarrow E$:     & $\vs{\epsilon_S}{k^*-1}, \vs{\epsilon_c}{k^*-1}, \vs{\epsilon_{\mathsf{r}}}{k^*-1}$ \myminorcomment{shuffling} \\
				$E \rightarrow \adv$:     & $\vs{\epsilon_S}{k^*} \leftarrow (\thegre(\thegpk, g_1^0))_{i \in [n]}$ \\
				$E \rightarrow \adv$:     & $\vs{\epsilon_c}{k^*} \leftarrow (\theze(\thezpk, 0))_{i \in [n]}$ \\
				$E \rightarrow \adv$:     & $\vs{\epsilon_{\mathsf{r}}}{k^*} \leftarrow (\theze(\thezpk, 0))_{i \in [n]}$ \\
				$\adv \rightarrow E$:     & $\ve{\epsilon_S}', \ve{\epsilon_c}', \ve{\epsilon_{\mathsf{r}}}'$ \\
				$E$:                      & $(\vcs{b}{\ve{S}}{k^*}, \vcs{b}{\ve{c}}{k^*}, \vcs{b}{\ve{r}}{k^*}) \xleftarrow{\$} (\mathbb{Z}^{n}_{q} \times \mathbb{Z}^{n}_{q} \times \mathbb{Z}^{n}_{q})$ \myminorcomment{homomorphic blinding}\\
										  & $\vcs{\chi}{\ve{c}}{k^*}, \vcs{\chi}{\ve{r}}{k^*} \xleftarrow{\$} \mathbb{Z}_{q-1}^{n}$ \\
				$E \rightarrow \adv$:     & $(\vs{\epsilon}{k^*}_{\ve{bS}}, \vs{\epsilon}{k^*}_{\ve{bc}}, \vs{\epsilon}{k^*}_{\ve{br}}) \leftarrow (\ve\thege(\thegpk, \ve{g_1^0}),$ \\
										  & \quad $\ve\theze(\thezpk, \ve{0}), \ve\theze(\thezpk, \ve{0}))$ \\
				$\adv \rightarrow E$:     & $(\vs{\epsilon}{k}_{\ve{bS}}, \vs{\epsilon}{k}_{\ve{bc}}, \vs{\epsilon}{k}_{\ve{br}})_{k \neq k^*}$ \\
				$E$:                      & $(\ve{\tilde{\epsilon}_S}', \ve{\tilde{\epsilon}_c}', \ve{\tilde{\epsilon}_{\mathsf{r}}}') \leftarrow (\ve{\epsilon_S}' \prod\limits_{k \in [m]}        
											\vs{\epsilon}{k}_{\ve{bS}},  \ve{\epsilon_c}' \prod\limits_{k \in [m]} \vs{\epsilon}{k}_{\ve{bc}},\ve{\epsilon_{\mathsf{r}}}' \prod\limits_{k \in [m]} \vs{\epsilon}{k}_{\ve{br}})$ \\
				$E$:                      & Get $(\vc{r}{i})_{i \in [n] \setminus \{i_0,i_1\}}, (\vs{b_S}{k}, \vs{b_c'}{k}, \vs{b_r'}{k})_{k \neq k^*}$ from $\adv$'s random tape. \\
				                          & $\ve{\tilde{S}}' \leftarrow (\vc{S}{\pi(j)}g_1^{\vcs{b_S}{j}{k^*} + \sum_{k \neq k^*} \vcs{b_S}{j}{k}})_{j \in [n]}$ \myminorcomment{threshold decryption}\\
				                          & $\ve{\tilde{c}}'' \leftarrow (\vc{c}{\pi(j)} + \vcs{b_c}{j}{k^*} + q\vcs{\chi_c}{j}{k^*} + \sum_{k \neq k^*} \vcs{b_c'}{j}{k})_{j \in [n]}$ \\
				                          & $\ve{\tilde{r}}'' \leftarrow (\vc{\hat{r}}{\pi(j)} + \vc{r}{\pi(j)} + \vcs{b_r}{j}{k^*} + q\vcs{\chi_r}{j}{k^*} + \sum_{k \neq k^*} \vcs{b_r'}{j}{k})_{j \in [n]}$ \\
				$E \leftrightarrow \adv$: & $\ve{\simu_{\thegd}^{\adv}}(\thegpk, \ve{\tilde{\epsilon}_S}', \ve{\tilde{S}}')$  \\
										  & $\ve{\simu_{\thezd}^{\adv}}(\thezpk, \ve{\tilde{\epsilon}_c}', \ve{\tilde{c}}'')$; $\ve{\simu_{\thezd}^{\adv}}(\thezpk, \ve{\tilde{\epsilon}_{\mathsf{r}}}', \ve{\tilde{r}}'')$ \\
				$E$:                      & $\ve{\tilde{c}}' \leftarrow \ve{\tilde{c}}'' \ve{\bmod{\ q}}$; $\ve{\tilde{r}}' \leftarrow \ve{\tilde{r}}'' \ve{\bmod{\ q}}$ \\ 
				$E$:                      & $\mathfrak{h}_1 \leftarrow e(h_1, f_2)^{-1}$; $\mathfrak{h}_2 \leftarrow e(g_1, f_2)^{-1}$; $\mathfrak{h}_3 \leftarrow f_T$ \myminorcomment{stage 2} \\
				$E$:				      & \fbox{$\simu_{\mathsf{DPK}\text{-}\zkprsm}^{H}(y, \ve{v}', (\ve{\tilde{S}}', \ve{\tilde{c}}', \ve{\tilde{r}}'),$} \\
				                          & \quad \fbox{$((\vcs{b_S}{j}{k},\vcs{b_c}{j}{k}, \vcs{b_r}{j}{k})_{k \neq k^*})_{j \in \{\pi^{-1}(i_0),\pi^{-1}(i_1)\}},$} \\
				                          & \quad \fbox{$((\vcs{b_S}{j}{k},\vcs{b_c}{j}{k}, \vcs{b_r}{j}{k})_{k \in [m]})_{j \not\in \{\pi^{-1}(i_0),\pi^{-1}(i_1)\}})$} \\
			\end{tabular}
		
			\end{tabular}
\begin{tabular}{l|l}
			\multicolumn{2}{l}{$E_{17}(1^{\lambda}, k^*, i_0, i_1, b):$} \\
			\hline
	
			% left column	
			\begin{tabular}[t]{ll}
				\multicolumn{2}{l}{\mycomment{\emph{\textbf{Keygen:}}}} \\
				$E$:                      & $\pkepk{k^*}, \pkesk{k^*} \leftarrow \pkeg(1^{\lambda})$ \\
				$E \leftrightarrow \adv$: & $\thegpk, \thegsk{k^*} \leftarrow \thegg(1^{\lambda}, (\mixer{k}^{\adv})_{k \neq k^*})$ \\
				$E \leftrightarrow \adv$: & $\thezpk, \thezsk{k^*} \leftarrow \thezg(1^{\lambda}, (\mixer{k}^{\adv})_{k \neq k^*})$ \\
				$E \rightarrow \adv$:     & $\pkepk{k^*}, \thegpk, \thezpk$ \\
				$\adv \rightarrow E$:     & $(\pkepk{k})_{k \neq k^*}$ \\
				$\adv \rightarrow E$:     & $v_0,v_1, (\vc{c}{i})_{i \in [n] \setminus \{i_0,i_1\}}$ \\
				$E$:                      & \textbf{if} $(b=0)$ \textbf{then} $(\vc{v}{i_0},\vc{v}{i_1}) := (v_0,v_1)$ \textbf{else} $(\vc{v}{i_0},\vc{v}{i_1}) := (v_1,v_0)$ \\
				\multicolumn{2}{l}{\mycomment{\emph{\textbf{Enc calls for $i_0,i_1$:}}}} \\ 
				$E$:                      & \textbf{for $i \in \{i_0,i_1\}$:} \\
										  & \quad $\vc{\epsilon}{i} \leftarrow \theze(\thezpk, 0)$ \\
										  & \quad \fbox{$\vc{r}{i} \xleftarrow{\$} \Zq$; $\vc{\gamma}{i} \leftarrow g_1^{0}h_1^{\vc{r}{i}}$; $\vc{\pokcomm}{i} \leftarrow \simu_{\mathsf{NIZKPK}}^H(\vc{\gamma}{i})$} \\
										  & \quad $\vc{\epsilon}{r_{i}} \leftarrow \theze(\thezpk, 0)$ \\
										  & \quad $(\vcs{v}{i}{k})_{k \neq k^*},\vcs{r}{i}{k})_{k \neq k^*} \xleftarrow{\$} \Zq$ \\
										  & \quad $\vcs{v}{i}{k^*} \leftarrow 0$; $\vcs{r}{i}{k^*} \leftarrow 0$\\
										  & \quad $(\vcs{\mathsf{ev}}{i}{k})_{k \neq k^*} \leftarrow (\pkee(\pkepk{k}, \vcs{v}{i}{k}))_{k \neq k^*}$; $\vcs{\mathsf{ev}}{i}{k^*} \leftarrow \pkee(\pkepk{k}, 0)$ \\	
										  & \quad $(\vcs{\mathsf{er}}{i}{k})_{k \neq k^*} \leftarrow (\pkee(\pkepk{k}, \vcs{r}{i}{k}))_{k \neq k^*}$; $\vcs{\mathsf{er}}{i}{k^*} \leftarrow \pkee(\pkepk{k}, 0)$ \\
				$E \rightarrow \adv$:     & \quad $\vc{c}{i} := (\vc{\epsilon}{i}, \vc{\gamma}{i}, (\vcs{\mathsf{ev}}{i}{k},\vcs{\mathsf{er}}{i}{k})_{k \in [m]}, \vc{\pokcomm}{i}, \vc{\epsilon}{r_{i}})$ \\
										  & \textbf{endfor} \\
				\multicolumn{2}{l}{\mycomment{\emph{\textbf{Mix:}}}} \\ 
				$E$:                      & $\permfunc{k^*} \xleftarrow{\$} \perm{n}$ \\
				$\adv \rightarrow E$:     & $\vs{\epsilon}{k^*-1}:=(\vcs{\epsilon}{i}{k^*-1})_{i \in [n]}$ \\
				$E$:	                  & $\vs{\epsilon}{k^*} \leftarrow \theze(\thezpk, 0)$ \\
				$E \rightarrow \adv$:	  & $\vs{\epsilon}{k^*} \leftarrow (\vs{\epsilon}{k^*}_{\permfunc{k^*}(1)}, \dots, \vs{\epsilon}{k^*}_{\permfunc{k^*}(n)})$ \\
				$\adv \rightarrow E$:     & $\ve{\epsilon}'$ \\
				$E$:                      & Get $(\permfunc{k})_{k \neq k^*}$ using $\adv$'s random tape; $\pi \leftarrow \permfunc{m} \circ \dots \circ \permfunc{1}$ \\
				$E$:                      & \textbf{for $j \in [n]$:} $\vc{v}{j}' \leftarrow (\vc{v}{\pi(j)})_{j \in [n]}$ \\
				$\adv \leftrightarrow E$: & \textbf{for $j \in [n]$:} $\simu_{\thezd}^{\adv}(\thezpk, \vc{\epsilon}{j}', \vc{v}{j}')$ \\
				                          & Get $\vcs{v}{i_0}{k^*}, \vcs{r}{i_0}{k^*}, \vcs{v}{i_1}{k^*}, \vcs{r}{i_1}{k^*}$ from the $\enc$ calls for $i_0,i_1$ \\
				                          & \textbf{for $i \in [n] \setminus \{i_0,i_1\}$:} \\
										  & \quad Get $\vcs{v}{i}{k^*}, \vcs{r}{i}{k^*}$ from $\adv$'s random tape and input for sender $S_i$ \\
				\multicolumn{2}{l}{\mycomment{\emph{\textbf{OTraceIn call:}}}} \\
				$\adv \rightarrow E$:     & $\otrin(I,J)$ \\
				$E$:                      & \textbf{assert} $v_0 \in \vc{v}{J}' \iff v_1 \in \vc{v}{J}'$\\
				$\adv \rightarrow E$:     & $y, \ve{\sigma'}, \ve{\epsilon}_{\sigma}'$ \mycomment{DB-SM call (repeat for $[n]\setminus J$)}\\
				$\adv \rightarrow E$:     & $\vs{\epsilon_{\sigma}}{k^*+1}$ \myminorcomment{shuffling} \\
				$E \rightarrow \adv$:     & $\vs{\epsilon_{\sigma}}{k^*} \leftarrow (\thege(\thegpk, g_1^0))_{j \in [n]}$ \\
				$\adv \rightarrow E$:     & $\ve{\epsilon}_{\sigma}$ \\
				$E$:                      & $\share{\ve{b}}{k^*} \xleftarrow{\$} \Zq^n$ \myminorcomment{homomorphic blinding} \\
				$E \rightarrow \adv$:     & $\vs{\tilde{\epsilon}}{k^*}_{\sigma} \leftarrow \ve{\thege}(\thegpk, \ve{g_1^0})$ \\
				$\adv \rightarrow E$:     & $(\vs{\tilde{\epsilon}}{k}_{\sigma})_{k \neq k^*}$ \\
				$E$:                      & $\ve{\tilde{\epsilon}}_{\sigma} \leftarrow \vs{\tilde{\epsilon}}{k^*}_{\sigma} (\vs{\tilde{\epsilon}}{k}_{\sigma})_{k \neq k^*}$ \\
				$E$:                      & Get $(\vcs{b}{i}{k})_{k \neq k^*}$ from $\adv$'s random tape. \myminorcomment{threshold decryption} \\
				                          & \dbox{$\ve{\tilde{\sigma}} \leftarrow (\vc{\sigma'}{\pi^{-1}(i)}^{\vcs{b}{i}{k^*} + \sum_{k \neq k^*}\vcs{b}{i}{k}})_{i \in [n]}$} \\
				$\adv \leftrightarrow E$: & $\ve{\simu_{\thegd}^{\adv}}(\thegpk, \ve{\tilde{\epsilon}}_{\sigma}, \ve{\tilde{\sigma}})$ \\
				$E$:                      & $\simu_{\mathsf{DPK}\text{-}\zkpsm}^H(y,\ve{\gamma}, \ve{\tilde{\sigma}}, ((\vcs{v}{i}{k}, \vcs{r}{i}{k}, \vcs{b}{i}{k})_{k \neq k^*})_{i \in \{i_0,i_1\}},$ \\
				                          & \quad $((\vcs{v}{i}{k}, \vcs{r}{i}{k}, \vcs{b}{i}{k})_{k \in [m]})_{i \in [n] \setminus \{i_0,i_1\}})$ \\
			\end{tabular} &
		
			% right column
			\begin{tabular}[t]{ll} 
				                          & \\
			\multicolumn{2}{l}{\mycomment{\emph{\textbf{OTraceOut call:}}}} \\
			    $\adv \rightarrow E$:     & $\otrout(I,J)$ \\
				$E$:                      & \textbf{assert} $c_{i_0} \in \vc{c}{I} \iff c_{i_1} \in \vc{c}{I}$ \\
				$\adv \rightarrow E$:     & $y, (\ve{S}, \ve{c}, \ve{\hat{r}}), (\ve{\epsilon_S}, \ve{\epsilon_c}, \ve{\epsilon_{\hat{r}}})$ \mycomment{DB-RSM call (repeat for $[n]\setminus I$)} \\
				$E$:                      & $\ve{\epsilon}_{\mathsf{r}} \leftarrow \ve{\epsilon_{\hat{r}}} \ve{\epsilon}_r$ \\
				$\adv \rightarrow E$:     & $\vs{\epsilon_S}{k^*-1}, \vs{\epsilon_c}{k^*-1}, \vs{\epsilon_{\mathsf{r}}}{k^*-1}$ \myminorcomment{shuffling} \\
				$E \rightarrow \adv$:     & $\vs{\epsilon_S}{k^*} \leftarrow (\thegre(\thegpk, g_1^0))_{i \in [n]}$ \\
				$E \rightarrow \adv$:     & $\vs{\epsilon_c}{k^*} \leftarrow (\theze(\thezpk, 0))_{i \in [n]}$ \\
				$E \rightarrow \adv$:     & $\vs{\epsilon_{\mathsf{r}}}{k^*} \leftarrow (\theze(\thezpk, 0))_{i \in [n]}$ \\
				$\adv \rightarrow E$:     & $\ve{\epsilon_S}', \ve{\epsilon_c}', \ve{\epsilon_{\mathsf{r}}}'$ \\
				$E$:                      & $(\vcs{b}{\ve{S}}{k^*}, \vcs{b}{\ve{c}}{k^*}, \vcs{b}{\ve{r}}{k^*}) \xleftarrow{\$} (\mathbb{Z}^{n}_{q} \times \mathbb{Z}^{n}_{q} \times \mathbb{Z}^{n}_{q})$ \myminorcomment{homomorphic blinding}\\
										  & $\vcs{\chi}{\ve{c}}{k^*}, \vcs{\chi}{\ve{r}}{k^*} \xleftarrow{\$} \mathbb{Z}_{q-1}^{n}$ \\
				$E \rightarrow \adv$:     & $(\vs{\epsilon}{k^*}_{\ve{bS}}, \vs{\epsilon}{k^*}_{\ve{bc}}, \vs{\epsilon}{k^*}_{\ve{br}}) \leftarrow (\ve\thege(\thegpk, \ve{g_1^0}),$ \\
										  & \quad $\ve\theze(\thezpk, \ve{0}), \ve\theze(\thezpk, \ve{0}))$ \\
				$\adv \rightarrow E$:     & $(\vs{\epsilon}{k}_{\ve{bS}}, \vs{\epsilon}{k}_{\ve{bc}}, \vs{\epsilon}{k}_{\ve{br}})_{k \neq k^*}$ \\
				$E$:                      & $(\ve{\tilde{\epsilon}_S}', \ve{\tilde{\epsilon}_c}', \ve{\tilde{\epsilon}_{\mathsf{r}}}') \leftarrow (\ve{\epsilon_S}' \prod\limits_{k \in [m]}        
											\vs{\epsilon}{k}_{\ve{bS}},  \ve{\epsilon_c}' \prod\limits_{k \in [m]} \vs{\epsilon}{k}_{\ve{bc}},\ve{\epsilon_{\mathsf{r}}}' \prod\limits_{k \in [m]} \vs{\epsilon}{k}_{\ve{br}})$ \\
				$E$:                      & Get $(\vc{r}{i})_{i \in [n] \setminus \{i_0,i_1\}}, (\vs{b_S}{k}, \vs{b_c'}{k}, \vs{b_r'}{k})_{k \neq k^*}$ from $\adv$'s random tape. \\
				                          & $\ve{\tilde{S}}' \leftarrow (\vc{S}{\pi(j)}g_1^{\vcs{b_S}{j}{k^*} + \sum_{k \neq k^*} \vcs{b_S}{j}{k}})_{j \in [n]}$ \myminorcomment{threshold decryption}\\
				                          & $\ve{\tilde{c}}'' \leftarrow (\vc{c}{\pi(j)} + \vcs{b_c}{j}{k^*} + q\vcs{\chi_c}{j}{k^*} + \sum_{k \neq k^*} \vcs{b_c'}{j}{k})_{j \in [n]}$ \\
				                          & $\ve{\tilde{r}}'' \leftarrow (\vc{\hat{r}}{\pi(j)} + \vc{r}{\pi(j)} + \vcs{b_r}{j}{k^*} + q\vcs{\chi_r}{j}{k^*} + \sum_{k \neq k^*} \vcs{b_r'}{j}{k})_{j \in [n]}$ \\
				$E \leftrightarrow \adv$: & $\ve{\simu_{\thegd}^{\adv}}(\thegpk, \ve{\tilde{\epsilon}_S}', \ve{\tilde{S}}')$  \\
										  & $\ve{\simu_{\thezd}^{\adv}}(\thezpk, \ve{\tilde{\epsilon}_c}', \ve{\tilde{c}}'')$; $\ve{\simu_{\thezd}^{\adv}}(\thezpk, \ve{\tilde{\epsilon}_{\mathsf{r}}}', \ve{\tilde{r}}'')$ \\
				$E$:                      & $\ve{\tilde{c}}' \leftarrow \ve{\tilde{c}}'' \ve{\bmod{\ q}}$; $\ve{\tilde{r}}' \leftarrow \ve{\tilde{r}}'' \ve{\bmod{\ q}}$ \\ 
				$E$:                      & $\mathfrak{h}_1 \leftarrow e(h_1, f_2)^{-1}$; $\mathfrak{h}_2 \leftarrow e(g_1, f_2)^{-1}$; $\mathfrak{h}_3 \leftarrow f_T$ \myminorcomment{stage 2} \\
				$E$:				      & $\simu_{\mathsf{DPK}\text{-}\zkprsm}^{H}(y, \ve{v}', (\ve{\tilde{S}}', \ve{\tilde{c}}', \ve{\tilde{r}}'),$ \\
				                          & \quad $((\vcs{b_S}{j}{k},\vcs{b_c}{j}{k}, \vcs{b_r}{j}{k})_{k \neq k^*})_{j \in \{\pi^{-1}(i_0),\pi^{-1}(i_1)\}},$ \\
				                          & \quad $((\vcs{b_S}{j}{k},\vcs{b_c}{j}{k}, \vcs{b_r}{j}{k})_{k \in [m]})_{j \not\in \{\pi^{-1}(i_0),\pi^{-1}(i_1)\}})$ \\
			\end{tabular}
		
			\end{tabular}
\begin{tabular}{l|l}
			\multicolumn{2}{l}{$E_{18}(1^{\lambda}, k^*, i_0, i_1, b):$} \\
			\hline
	
			% left column	
			\begin{tabular}[t]{ll}
				\multicolumn{2}{l}{\mycomment{\emph{\textbf{Keygen:}}}} \\
				$E$:                      & $\pkepk{k^*}, \pkesk{k^*} \leftarrow \pkeg(1^{\lambda})$ \\
				$E \leftrightarrow \adv$: & $\thegpk, \thegsk{k^*} \leftarrow \thegg(1^{\lambda}, (\mixer{k}^{\adv})_{k \neq k^*})$ \\
				$E \leftrightarrow \adv$: & $\thezpk, \thezsk{k^*} \leftarrow \thezg(1^{\lambda}, (\mixer{k}^{\adv})_{k \neq k^*})$ \\
				$E \rightarrow \adv$:     & $\pkepk{k^*}, \thegpk, \thezpk$ \\
				$\adv \rightarrow E$:     & $(\pkepk{k})_{k \neq k^*}$ \\
				$\adv \rightarrow E$:     & $v_0,v_1, (\vc{c}{i})_{i \in [n] \setminus \{i_0,i_1\}}$ \\
				$E$:                      & \textbf{if} $(b=0)$ \textbf{then} $(\vc{v}{i_0},\vc{v}{i_1}) := (v_0,v_1)$ \textbf{else} $(\vc{v}{i_0},\vc{v}{i_1}) := (v_1,v_0)$ \\
				\multicolumn{2}{l}{\mycomment{\emph{\textbf{Enc calls for $i_0,i_1$:}}}} \\ 
				$E$:                      & \textbf{for $i \in \{i_0,i_1\}$:} \\
										  & \quad $\vc{\epsilon}{i} \leftarrow \theze(\thezpk, 0)$ \\
										  & \quad $\vc{r}{i} \xleftarrow{\$} \Zq$; $\vc{\gamma}{i} \leftarrow g_1^{0}h_1^{\vc{r}{i}}$; $\vc{\pokcomm}{i} \leftarrow \simu_{\mathsf{NIZKPK}}^H(\vc{\gamma}{i})$ \\
										  & \quad $\vc{\epsilon}{r_{i}} \leftarrow \theze(\thezpk, 0)$ \\
										  & \quad $(\vcs{v}{i}{k})_{k \neq k^*},\vcs{r}{i}{k})_{k \neq k^*} \xleftarrow{\$} \Zq$ \\
										  & \quad $\vcs{v}{i}{k^*} \leftarrow 0$; $\vcs{r}{i}{k^*} \leftarrow 0$\\
										  & \quad $(\vcs{\mathsf{ev}}{i}{k})_{k \neq k^*} \leftarrow (\pkee(\pkepk{k}, \vcs{v}{i}{k}))_{k \neq k^*}$; $\vcs{\mathsf{ev}}{i}{k^*} \leftarrow \pkee(\pkepk{k}, 0)$ \\	
										  & \quad $(\vcs{\mathsf{er}}{i}{k})_{k \neq k^*} \leftarrow (\pkee(\pkepk{k}, \vcs{r}{i}{k}))_{k \neq k^*}$; $\vcs{\mathsf{er}}{i}{k^*} \leftarrow \pkee(\pkepk{k}, 0)$ \\
				$E \rightarrow \adv$:     & \quad $\vc{c}{i} := (\vc{\epsilon}{i}, \vc{\gamma}{i}, (\vcs{\mathsf{ev}}{i}{k},\vcs{\mathsf{er}}{i}{k})_{k \in [m]}, \vc{\pokcomm}{i}, \vc{\epsilon}{r_{i}})$ \\
										  & \textbf{endfor} \\
				\multicolumn{2}{l}{\mycomment{\emph{\textbf{Mix:}}}} \\ 
				$E$:                      & $\permfunc{k^*} \xleftarrow{\$} \perm{n}$ \\
				$\adv \rightarrow E$:     & $\vs{\epsilon}{k^*-1}:=(\vcs{\epsilon}{i}{k^*-1})_{i \in [n]}$ \\
				$E$:	                  & $\vs{\epsilon}{k^*} \leftarrow \theze(\thezpk, 0)$ \\
				$E \rightarrow \adv$:	  & $\vs{\epsilon}{k^*} \leftarrow (\vs{\epsilon}{k^*}_{\permfunc{k^*}(1)}, \dots, \vs{\epsilon}{k^*}_{\permfunc{k^*}(n)})$ \\
				$\adv \rightarrow E$:     & $\ve{\epsilon}'$ \\
				$E$:                      & Get $(\permfunc{k})_{k \neq k^*}$ using $\adv$'s random tape; $\pi \leftarrow \permfunc{m} \circ \dots \circ \permfunc{1}$ \\
				$E$:                      & \textbf{for $j \in [n]$:} $\vc{v}{j}' \leftarrow (\vc{v}{\pi(j)})_{j \in [n]}$ \\
				$\adv \leftrightarrow E$: & \textbf{for $j \in [n]$:} $\simu_{\thezd}^{\adv}(\thezpk, \vc{\epsilon}{j}', \vc{v}{j}')$ \\
				                          & Get $\vcs{v}{i_0}{k^*}, \vcs{r}{i_0}{k^*}, \vcs{v}{i_1}{k^*}, \vcs{r}{i_1}{k^*}$ from the $\enc$ calls for $i_0,i_1$ \\
				                          & \textbf{for $i \in [n] \setminus \{i_0,i_1\}$:} \\
										  & \quad Get $\vcs{v}{i}{k^*}, \vcs{r}{i}{k^*}$ from $\adv$'s random tape and input for sender $S_i$ \\
				\multicolumn{2}{l}{\mycomment{\emph{\textbf{OTraceIn call:}}}} \\
				$\adv \rightarrow E$:     & $\otrin(I,J)$ \\
				$E$:                      & \textbf{assert} $v_0 \in \vc{v}{J}' \iff v_1 \in \vc{v}{J}'$\\
				$\adv \rightarrow E$:     & $y, \ve{\sigma'}, \ve{\epsilon}_{\sigma}'$ \mycomment{DB-SM call (repeat for $[n]\setminus J$)}\\
				$\adv \rightarrow E$:     & $\vs{\epsilon_{\sigma}}{k^*+1}$ \myminorcomment{shuffling} \\
				$E \rightarrow \adv$:     & $\vs{\epsilon_{\sigma}}{k^*} \leftarrow (\thege(\thegpk, g_1^0))_{j \in [n]}$ \\
				$\adv \rightarrow E$:     & $\ve{\epsilon}_{\sigma}$ \\
				$E$:                      & $\share{\ve{b}}{k^*} \xleftarrow{\$} \Zq^n$ \myminorcomment{homomorphic blinding} \\
				$E \rightarrow \adv$:     & $\vs{\tilde{\epsilon}}{k^*}_{\sigma} \leftarrow \ve{\thege}(\thegpk, \ve{g_1^0})$ \\
				$\adv \rightarrow E$:     & $(\vs{\tilde{\epsilon}}{k}_{\sigma})_{k \neq k^*}$ \\
				$E$:                      & $\ve{\tilde{\epsilon}}_{\sigma} \leftarrow \vs{\tilde{\epsilon}}{k^*}_{\sigma} (\vs{\tilde{\epsilon}}{k}_{\sigma})_{k \neq k^*}$ \\
				$E$:                      & Get $(\vcs{b}{i}{k})_{k \neq k^*}$ from $\adv$'s random tape. \myminorcomment{threshold decryption} \\
				                          & \fbox{\textbf{for $i \in \{i_0,i_1\}$:} $\vc{\tilde{\sigma}}{i} \xleftarrow{\$} \Gone$} \\
				                          & \fbox{\textbf{for $i \in [n]\setminus \{i_0,i_1\}$:} $\vc{\tilde{\sigma}}{i} \leftarrow \vc{\sigma'}{\pi^{-1}(i)}^{\vcs{b}{i}{k^*} + \sum_{k \neq k^*}\vcs{b}{i}{k}}$} \\
				$\adv \leftrightarrow E$: & $\ve{\simu_{\thegd}^{\adv}}(\thegpk, \ve{\tilde{\epsilon}}_{\sigma}, \ve{\tilde{\sigma}})$ \\
				$E$:                      & $\simu_{\mathsf{DPK}\text{-}\zkpsm}^H(y,\ve{\gamma}, \ve{\tilde{\sigma}}, ((\vcs{v}{i}{k}, \vcs{r}{i}{k}, \vcs{b}{i}{k})_{k \neq k^*})_{i \in \{i_0,i_1\}},$ \\
				                          & \quad $((\vcs{v}{i}{k}, \vcs{r}{i}{k}, \vcs{b}{i}{k})_{k \in [m]})_{i \in [n] \setminus \{i_0,i_1\}})$ \\
			\end{tabular} &
		
			% right column
			\begin{tabular}[t]{ll} 
				                          & \\
			\multicolumn{2}{l}{\mycomment{\emph{\textbf{OTraceOut call:}}}} \\
			    $\adv \rightarrow E$:     & $\otrout(I,J)$ \\
				$E$:                      & \textbf{assert} $c_{i_0} \in \vc{c}{I} \iff c_{i_1} \in \vc{c}{I}$ \\
				$\adv \rightarrow E$:     & $y, (\ve{S}, \ve{c}, \ve{\hat{r}}), (\ve{\epsilon_S}, \ve{\epsilon_c}, \ve{\epsilon_{\hat{r}}})$ \mycomment{DB-RSM call (repeat for $[n]\setminus I$)} \\
				$E$:                      & $\ve{\epsilon}_{\mathsf{r}} \leftarrow \ve{\epsilon_{\hat{r}}} \ve{\epsilon}_r$ \\
				$\adv \rightarrow E$:     & $\vs{\epsilon_S}{k^*-1}, \vs{\epsilon_c}{k^*-1}, \vs{\epsilon_{\mathsf{r}}}{k^*-1}$ \myminorcomment{shuffling} \\
				$E \rightarrow \adv$:     & $\vs{\epsilon_S}{k^*} \leftarrow (\thegre(\thegpk, g_1^0))_{i \in [n]}$ \\
				$E \rightarrow \adv$:     & $\vs{\epsilon_c}{k^*} \leftarrow (\theze(\thezpk, 0))_{i \in [n]}$ \\
				$E \rightarrow \adv$:     & $\vs{\epsilon_{\mathsf{r}}}{k^*} \leftarrow (\theze(\thezpk, 0))_{i \in [n]}$ \\
				$\adv \rightarrow E$:     & $\ve{\epsilon_S}', \ve{\epsilon_c}', \ve{\epsilon_{\mathsf{r}}}'$ \\
				$E$:                      & $(\vcs{b}{\ve{S}}{k^*}, \vcs{b}{\ve{c}}{k^*}, \vcs{b}{\ve{r}}{k^*}) \xleftarrow{\$} (\mathbb{Z}^{n}_{q} \times \mathbb{Z}^{n}_{q} \times \mathbb{Z}^{n}_{q})$ \myminorcomment{homomorphic blinding}\\
										  & $\vcs{\chi}{\ve{c}}{k^*}, \vcs{\chi}{\ve{r}}{k^*} \xleftarrow{\$} \mathbb{Z}_{q-1}^{n}$ \\
				$E \rightarrow \adv$:     & $(\vs{\epsilon}{k^*}_{\ve{bS}}, \vs{\epsilon}{k^*}_{\ve{bc}}, \vs{\epsilon}{k^*}_{\ve{br}}) \leftarrow (\ve\thege(\thegpk, \ve{g_1^0}),$ \\
										  & \quad $\ve\theze(\thezpk, \ve{0}), \ve\theze(\thezpk, \ve{0}))$ \\
				$\adv \rightarrow E$:     & $(\vs{\epsilon}{k}_{\ve{bS}}, \vs{\epsilon}{k}_{\ve{bc}}, \vs{\epsilon}{k}_{\ve{br}})_{k \neq k^*}$ \\
				$E$:                      & $(\ve{\tilde{\epsilon}_S}', \ve{\tilde{\epsilon}_c}', \ve{\tilde{\epsilon}_{\mathsf{r}}}') \leftarrow (\ve{\epsilon_S}' \prod\limits_{k \in [m]}        
											\vs{\epsilon}{k}_{\ve{bS}},  \ve{\epsilon_c}' \prod\limits_{k \in [m]} \vs{\epsilon}{k}_{\ve{bc}},\ve{\epsilon_{\mathsf{r}}}' \prod\limits_{k \in [m]} \vs{\epsilon}{k}_{\ve{br}})$ \\
				$E$:                      & Get $(\vc{r}{i})_{i \in [n] \setminus \{i_0,i_1\}}, (\vs{b_S}{k}, \vs{b_c'}{k}, \vs{b_r'}{k})_{k \neq k^*}$ from $\adv$'s random tape. \\
				                          & \dbox{$\ve{\tilde{S}}' \leftarrow (\vc{S}{\pi(j)}g_1^{\vcs{b_S}{j}{k^*} + \sum_{k \neq k^*} \vcs{b_S}{j}{k}})_{j \in [n]}$} \myminorcomment{threshold decryption}\\
				                          & \dbox{$\ve{\tilde{c}}'' \leftarrow (\vc{c}{\pi(j)} + \vcs{b_c}{j}{k^*} + q\vcs{\chi_c}{j}{k^*} + \sum_{k \neq k^*} \vcs{b_c'}{j}{k})_{j \in [n]}$} \\
				                          & \dbox{$\ve{\tilde{r}}'' \leftarrow (\vc{\hat{r}}{\pi(j)} + \vc{r}{\pi(j)} + \vcs{b_r}{j}{k^*} + q\vcs{\chi_r}{j}{k^*} + \sum_{k \neq k^*} \vcs{b_r'}{j}{k})_{j \in [n]}$} \\
				$E \leftrightarrow \adv$: & $\ve{\simu_{\thegd}^{\adv}}(\thegpk, \ve{\tilde{\epsilon}_S}', \ve{\tilde{S}}')$  \\
										  & $\ve{\simu_{\thezd}^{\adv}}(\thezpk, \ve{\tilde{\epsilon}_c}', \ve{\tilde{c}}'')$; $\ve{\simu_{\thezd}^{\adv}}(\thezpk, \ve{\tilde{\epsilon}_{\mathsf{r}}}', \ve{\tilde{r}}'')$ \\
				$E$:                      & $\ve{\tilde{c}}' \leftarrow \ve{\tilde{c}}'' \ve{\bmod{\ q}}$; $\ve{\tilde{r}}' \leftarrow \ve{\tilde{r}}'' \ve{\bmod{\ q}}$ \\ 
				$E$:                      & $\mathfrak{h}_1 \leftarrow e(h_1, f_2)^{-1}$; $\mathfrak{h}_2 \leftarrow e(g_1, f_2)^{-1}$; $\mathfrak{h}_3 \leftarrow f_T$ \myminorcomment{stage 2} \\
				$E$:				      & $\simu_{\mathsf{DPK}\text{-}\zkprsm}^{H}(y, \ve{v}', (\ve{\tilde{S}}', \ve{\tilde{c}}', \ve{\tilde{r}}'),$ \\
				                          & \quad $((\vcs{b_S}{j}{k},\vcs{b_c}{j}{k}, \vcs{b_r}{j}{k})_{k \neq k^*})_{j \in \{\pi^{-1}(i_0),\pi^{-1}(i_1)\}},$ \\
				                          & \quad $((\vcs{b_S}{j}{k},\vcs{b_c}{j}{k}, \vcs{b_r}{j}{k})_{k \in [m]})_{j \not\in \{\pi^{-1}(i_0),\pi^{-1}(i_1)\}})$ \\
			\end{tabular}
		
			\end{tabular}
\begin{tabular}{l|l}
			\multicolumn{2}{l}{$E_{19}(1^{\lambda}, k^*, i_0, i_1, b):$} \\
			\hline
	
			% left column	
			\begin{tabular}[t]{ll}
				\multicolumn{2}{l}{\mycomment{\emph{\textbf{Keygen:}}}} \\
				$E$:                      & $\pkepk{k^*}, \pkesk{k^*} \leftarrow \pkeg(1^{\lambda})$ \\
				$E \leftrightarrow \adv$: & $\thegpk, \thegsk{k^*} \leftarrow \thegg(1^{\lambda}, (\mixer{k}^{\adv})_{k \neq k^*})$ \\
				$E \leftrightarrow \adv$: & $\thezpk, \thezsk{k^*} \leftarrow \thezg(1^{\lambda}, (\mixer{k}^{\adv})_{k \neq k^*})$ \\
				$E \rightarrow \adv$:     & $\pkepk{k^*}, \thegpk, \thezpk$ \\
				$\adv \rightarrow E$:     & $(\pkepk{k})_{k \neq k^*}$ \\
				$\adv \rightarrow E$:     & $v_0,v_1, (\vc{c}{i})_{i \in [n] \setminus \{i_0,i_1\}}$ \\
				$E$:                      & \textbf{if} $(b=0)$ \textbf{then} $(\vc{v}{i_0},\vc{v}{i_1}) := (v_0,v_1)$ \textbf{else} $(\vc{v}{i_0},\vc{v}{i_1}) := (v_1,v_0)$ \\
				\multicolumn{2}{l}{\mycomment{\emph{\textbf{Enc calls for $i_0,i_1$:}}}} \\ 
				$E$:                      & \textbf{for $i \in \{i_0,i_1\}$:} \\
										  & \quad $\vc{\epsilon}{i} \leftarrow \theze(\thezpk, 0)$ \\
										  & \quad $\vc{r}{i} \xleftarrow{\$} \Zq$; $\vc{\gamma}{i} \leftarrow g_1^{0}h_1^{\vc{r}{i}}$; $\vc{\pokcomm}{i} \leftarrow \simu_{\mathsf{NIZKPK}}^H(\vc{\gamma}{i})$ \\
										  & \quad $\vc{\epsilon}{r_{i}} \leftarrow \theze(\thezpk, 0)$ \\
										  & \quad $(\vcs{v}{i}{k})_{k \neq k^*},\vcs{r}{i}{k})_{k \neq k^*} \xleftarrow{\$} \Zq$ \\
										  & \quad $\vcs{v}{i}{k^*} \leftarrow 0$; $\vcs{r}{i}{k^*} \leftarrow 0$\\
										  & \quad $(\vcs{\mathsf{ev}}{i}{k})_{k \neq k^*} \leftarrow (\pkee(\pkepk{k}, \vcs{v}{i}{k}))_{k \neq k^*}$; $\vcs{\mathsf{ev}}{i}{k^*} \leftarrow \pkee(\pkepk{k}, 0)$ \\	
										  & \quad $(\vcs{\mathsf{er}}{i}{k})_{k \neq k^*} \leftarrow (\pkee(\pkepk{k}, \vcs{r}{i}{k}))_{k \neq k^*}$; $\vcs{\mathsf{er}}{i}{k^*} \leftarrow \pkee(\pkepk{k}, 0)$ \\
				$E \rightarrow \adv$:     & \quad $\vc{c}{i} := (\vc{\epsilon}{i}, \vc{\gamma}{i}, (\vcs{\mathsf{ev}}{i}{k},\vcs{\mathsf{er}}{i}{k})_{k \in [m]}, \vc{\pokcomm}{i}, \vc{\epsilon}{r_{i}})$ \\
										  & \textbf{endfor} \\
				\multicolumn{2}{l}{\mycomment{\emph{\textbf{Mix:}}}} \\ 
				$E$:                      & $\permfunc{k^*} \xleftarrow{\$} \perm{n}$ \\
				$\adv \rightarrow E$:     & $\vs{\epsilon}{k^*-1}:=(\vcs{\epsilon}{i}{k^*-1})_{i \in [n]}$ \\
				$E$:	                  & $\vs{\epsilon}{k^*} \leftarrow \theze(\thezpk, 0)$ \\
				$E \rightarrow \adv$:	  & $\vs{\epsilon}{k^*} \leftarrow (\vs{\epsilon}{k^*}_{\permfunc{k^*}(1)}, \dots, \vs{\epsilon}{k^*}_{\permfunc{k^*}(n)})$ \\
				$\adv \rightarrow E$:     & $\ve{\epsilon}'$ \\
				$E$:                      & Get $(\permfunc{k})_{k \neq k^*}$ using $\adv$'s random tape; $\pi \leftarrow \permfunc{m} \circ \dots \circ \permfunc{1}$ \\
				$E$:                      & \textbf{for $j \in [n]$:} $\vc{v}{j}' \leftarrow (\vc{v}{\pi(j)})_{j \in [n]}$ \\
				$\adv \leftrightarrow E$: & \textbf{for $j \in [n]$:} $\simu_{\thezd}^{\adv}(\thezpk, \vc{\epsilon}{j}', \vc{v}{j}')$ \\
				                          & Get $\vcs{v}{i_0}{k^*}, \vcs{r}{i_0}{k^*}, \vcs{v}{i_1}{k^*}, \vcs{r}{i_1}{k^*}$ from the $\enc$ calls for $i_0,i_1$ \\
				                          & \textbf{for $i \in [n] \setminus \{i_0,i_1\}$:} \\
										  & \quad Get $\vcs{v}{i}{k^*}, \vcs{r}{i}{k^*}$ from $\adv$'s random tape and input for sender $S_i$ \\
				\multicolumn{2}{l}{\mycomment{\emph{\textbf{OTraceIn call:}}}} \\
				$\adv \rightarrow E$:     & $\otrin(I,J)$ \\
				$E$:                      & \textbf{assert} $v_0 \in \vc{v}{J}' \iff v_1 \in \vc{v}{J}'$\\
				$\adv \rightarrow E$:     & $y, \ve{\sigma'}, \ve{\epsilon}_{\sigma}'$ \mycomment{DB-SM call (repeat for $[n]\setminus J$)}\\
				$\adv \rightarrow E$:     & $\vs{\epsilon_{\sigma}}{k^*+1}$ \myminorcomment{shuffling} \\
				$E \rightarrow \adv$:     & $\vs{\epsilon_{\sigma}}{k^*} \leftarrow (\thege(\thegpk, g_1^0))_{j \in [n]}$ \\
				$\adv \rightarrow E$:     & $\ve{\epsilon}_{\sigma}$ \\
				$E$:                      & $\share{\ve{b}}{k^*} \xleftarrow{\$} \Zq^n$ \myminorcomment{homomorphic blinding} \\
				$E \rightarrow \adv$:     & $\vs{\tilde{\epsilon}}{k^*}_{\sigma} \leftarrow \ve{\thege}(\thegpk, \ve{g_1^0})$ \\
				$\adv \rightarrow E$:     & $(\vs{\tilde{\epsilon}}{k}_{\sigma})_{k \neq k^*}$ \\
				$E$:                      & $\ve{\tilde{\epsilon}}_{\sigma} \leftarrow \vs{\tilde{\epsilon}}{k^*}_{\sigma} (\vs{\tilde{\epsilon}}{k}_{\sigma})_{k \neq k^*}$ \\
				$E$:                      & Get $(\vcs{b}{i}{k})_{k \neq k^*}$ from $\adv$'s random tape. \myminorcomment{threshold decryption} \\
				                          & \textbf{for $i \in \{i_0,i_1\}$:} $\vc{\tilde{\sigma}}{i} \xleftarrow{\$} \Gone$ \\
				                          & \textbf{for $i \in [n]\setminus \{i_0,i_1\}$:} $\vc{\tilde{\sigma}}{i} \leftarrow \vc{\sigma'}{\pi^{-1}(i)}^{\vcs{b}{i}{k^*} + \sum_{k \neq k^*}\vcs{b}{i}{k}}$ \\
				$\adv \leftrightarrow E$: & $\ve{\simu_{\thegd}^{\adv}}(\thegpk, \ve{\tilde{\epsilon}}_{\sigma}, \ve{\tilde{\sigma}})$ \\
				$E$:                      & $\simu_{\mathsf{DPK}\text{-}\zkpsm}^H(y,\ve{\gamma}, \ve{\tilde{\sigma}}, ((\vcs{v}{i}{k}, \vcs{r}{i}{k}, \vcs{b}{i}{k})_{k \neq k^*})_{i \in \{i_0,i_1\}},$ \\
				                          & \quad $((\vcs{v}{i}{k}, \vcs{r}{i}{k}, \vcs{b}{i}{k})_{k \in [m]})_{i \in [n] \setminus \{i_0,i_1\}})$ \\
			\end{tabular} &
		
			% right column
			\begin{tabular}[t]{ll} 
				                          & \\
			\multicolumn{2}{l}{\mycomment{\emph{\textbf{OTraceOut call:}}}} \\
			    $\adv \rightarrow E$:     & $\otrout(I,J)$ \\
				$E$:                      & \textbf{assert} $c_{i_0} \in \vc{c}{I} \iff c_{i_1} \in \vc{c}{I}$ \\
				$\adv \rightarrow E$:     & $y, (\ve{S}, \ve{c}, \ve{\hat{r}}), (\ve{\epsilon_S}, \ve{\epsilon_c}, \ve{\epsilon_{\hat{r}}})$ \mycomment{DB-RSM call (repeat for $[n]\setminus I$)} \\
				$E$:                      & $\ve{\epsilon}_{\mathsf{r}} \leftarrow \ve{\epsilon_{\hat{r}}} \ve{\epsilon}_r$ \\
				$\adv \rightarrow E$:     & $\vs{\epsilon_S}{k^*-1}, \vs{\epsilon_c}{k^*-1}, \vs{\epsilon_{\mathsf{r}}}{k^*-1}$ \myminorcomment{shuffling} \\
				$E \rightarrow \adv$:     & $\vs{\epsilon_S}{k^*} \leftarrow (\thegre(\thegpk, g_1^0))_{i \in [n]}$ \\
				$E \rightarrow \adv$:     & $\vs{\epsilon_c}{k^*} \leftarrow (\theze(\thezpk, 0))_{i \in [n]}$ \\
				$E \rightarrow \adv$:     & $\vs{\epsilon_{\mathsf{r}}}{k^*} \leftarrow (\theze(\thezpk, 0))_{i \in [n]}$ \\
				$\adv \rightarrow E$:     & $\ve{\epsilon_S}', \ve{\epsilon_c}', \ve{\epsilon_{\mathsf{r}}}'$ \\
				$E$:                      & $(\vcs{b}{\ve{S}}{k^*}, \vcs{b}{\ve{c}}{k^*}, \vcs{b}{\ve{r}}{k^*}) \xleftarrow{\$} (\mathbb{Z}^{n}_{q} \times \mathbb{Z}^{n}_{q} \times \mathbb{Z}^{n}_{q})$ \myminorcomment{homomorphic blinding}\\
										  & $\vcs{\chi}{\ve{c}}{k^*}, \vcs{\chi}{\ve{r}}{k^*} \xleftarrow{\$} \mathbb{Z}_{q-1}^{n}$ \\
				$E \rightarrow \adv$:     & $(\vs{\epsilon}{k^*}_{\ve{bS}}, \vs{\epsilon}{k^*}_{\ve{bc}}, \vs{\epsilon}{k^*}_{\ve{br}}) \leftarrow (\ve\thege(\thegpk, \ve{g_1^0}),$ \\
										  & \quad $\ve\theze(\thezpk, \ve{0}), \ve\theze(\thezpk, \ve{0}))$ \\
				$\adv \rightarrow E$:     & $(\vs{\epsilon}{k}_{\ve{bS}}, \vs{\epsilon}{k}_{\ve{bc}}, \vs{\epsilon}{k}_{\ve{br}})_{k \neq k^*}$ \\
				$E$:                      & $(\ve{\tilde{\epsilon}_S}', \ve{\tilde{\epsilon}_c}', \ve{\tilde{\epsilon}_{\mathsf{r}}}') \leftarrow (\ve{\epsilon_S}' \prod\limits_{k \in [m]}        
											\vs{\epsilon}{k}_{\ve{bS}},  \ve{\epsilon_c}' \prod\limits_{k \in [m]} \vs{\epsilon}{k}_{\ve{bc}},\ve{\epsilon_{\mathsf{r}}}' \prod\limits_{k \in [m]} \vs{\epsilon}{k}_{\ve{br}})$ \\
				$E$:                      & Get $(\vc{r}{i})_{i \in [n] \setminus \{i_0,i_1\}}, (\vs{b_S}{k}, \vs{b_c'}{k}, \vs{b_r'}{k})_{k \neq k^*}$ from $\adv$'s random tape. \\
				                          & \fbox{\textbf{for $j \in \{\pi^{-1}(i_0),\pi^{-1}(i_1)\}$:}} \myminorcomment{threshold decryption}\\
										  & \quad \fbox{$\vc{\tilde{S}}{j}' \xleftarrow{\$} \Gone$; $\vc{\tilde{c}}{j}''' \xleftarrow{\$} \mathbb{Z}_{q+q^2}$; $\vc{\tilde{r}}{j}''' \xleftarrow{\$} \mathbb{Z}_{2q+q^2}$} \\
										  & \quad \fbox{$\vc{\tilde{c}}{j}'' \leftarrow \vc{\tilde{c}}{j}''' + \sum_{k \neq k^*} \vcs{b_c'}{j}{k}$; $\vc{\tilde{r}}{j}'' \leftarrow \vc{\tilde{r}}{j}''' + \sum_{k \neq k^*} \vcs{b_r'}{j}{k}$} \\
										  & \fbox{\textbf{for $j \in [n] \setminus \{\pi^{-1}(i_0),\pi^{-1}(i_1)\}$}:} \\
										  & \quad \fbox{$\vc{\tilde{S}}{j}' \leftarrow \vc{S}{\pi(j)}g_1^{\vcs{b_S}{j}{k^*} + \sum_{k \neq k^*} \vcs{b_S}{j}{k}}$} \\
										  & \quad \fbox{$\vc{\tilde{c}}{j}'' \leftarrow \vc{c}{\pi(j)} + \vcs{b_c}{j}{k^*} + q\vcs{\chi_c}{j}{k^*} + \sum_{k \neq k^*} \vcs{b_c'}{j}{k}$} \\
										  & \quad \fbox{$\vc{\tilde{r}}{j}'' \leftarrow \vc{\hat{r}}{\pi(j)} + \vc{r}{\pi(j)} + \vcs{b_r}{j}{k^*} + q\vcs{\chi_r}{j}{k^*} + \sum_{k \neq k^*} \vcs{b_r'}{j}{k}$} \\
				$E \leftrightarrow \adv$: & $\ve{\simu_{\thegd}^{\adv}}(\thegpk, \ve{\tilde{\epsilon}_S}', \ve{\tilde{S}}')$  \\
										  & $\ve{\simu_{\thezd}^{\adv}}(\thezpk, \ve{\tilde{\epsilon}_c}', \ve{\tilde{c}}'')$; $\ve{\simu_{\thezd}^{\adv}}(\thezpk, \ve{\tilde{\epsilon}_{\mathsf{r}}}', \ve{\tilde{r}}'')$ \\
				$E$:                      & $\ve{\tilde{c}}' \leftarrow \ve{\tilde{c}}'' \ve{\bmod{\ q}}$; $\ve{\tilde{r}}' \leftarrow \ve{\tilde{r}}'' \ve{\bmod{\ q}}$ \\ 
				$E$:                      & $\mathfrak{h}_1 \leftarrow e(h_1, f_2)^{-1}$; $\mathfrak{h}_2 \leftarrow e(g_1, f_2)^{-1}$; $\mathfrak{h}_3 \leftarrow f_T$ \myminorcomment{stage 2} \\
				$E$:				      & $\simu_{\mathsf{DPK}\text{-}\zkprsm}^{H}(y, \ve{v}', (\ve{\tilde{S}}', \ve{\tilde{c}}', \ve{\tilde{r}}'),$ \\
				                          & \quad $((\vcs{b_S}{j}{k},\vcs{b_c}{j}{k}, \vcs{b_r}{j}{k})_{k \neq k^*})_{j \in \{\pi^{-1}(i_0),\pi^{-1}(i_1)\}},$ \\
				                          & \quad $((\vcs{b_S}{j}{k},\vcs{b_c}{j}{k}, \vcs{b_r}{j}{k})_{k \in [m]})_{j \not\in \{\pi^{-1}(i_0),\pi^{-1}(i_1)\}})$ \\
			\end{tabular}
